Discrete-time Control Barrier Functions for Guaranteed Recursive Feasibility in Nonlinear MPC: An Application to Lane Merging

In this paper, we present conditions under which the terminal ingredients, defined by discrete-time control barrier function (DTCBF) certificates, guarantee recursive feasibility in nonlinear MPC. Further, we introduce the notion of quasi-DTCBF (qDTCBF) certificates. Compared to DTCBFs, qDTCBF conditions can be satisfied with tighter control input bounds, which is highly advantageous if only limited actuation is possible. Both certificates encourage an earlier reaction of the control system and result in a lower cumulative MPC cost. The methodology is applied to a lane merging problem in automated driving, in which DTCBF and qDTCBF certificates subject to input constraints form the terminal ingredients to guarantee recursive feasibility of the nonlinear MPC scheme. A simulation study demonstrates the efficacy of the concept.

==> activation_functions_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-150,
xmax=0,
xtick={-150,-100,-50,-39.22,0},
xticklabels={{-150},{-100},{-50},{},{0}},
xlabel style={font=\color{white!15!black}},
xlabel={$s_1$ $[\unit{m}]$},
ylabel={Activation Fcn. Value $[-]$},
ymin=-0.01,
ymax=1.01,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]

\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-39.22	0\\
-39.22	1\\
};

\addplot [color=mygreen, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-150	5.74952226429356e-19\\
-149.9	5.98416471913571e-19\\
-149.8	6.2283831142184e-19\\
-149.7	6.48256825107654e-19\\
-149.6	6.74712688015792e-19\\
-149.5	7.02248235171143e-19\\
-149.4	7.30907529323715e-19\\
-149.3	7.60736431458461e-19\\
-149.2	7.9178267418264e-19\\
-149.1	8.24095938108153e-19\\
-149	8.57727931351148e-19\\
-148.9	8.92732472276023e-19\\
-148.8	9.29165575616285e-19\\
-148.7	9.67085542110115e-19\\
-148.6	1.00655305179389e-18\\
-148.5	1.0476312611033e-18\\
-148.4	1.09038590393708e-18\\
-148.3	1.13488539684522e-18\\
-148.2	1.18120094851011e-18\\
-148.1	1.22940667369559e-18\\
-148	1.2795797118464e-18\\
-147.9	1.33180035052772e-18\\
-147.8	1.38615215390245e-18\\
-147.7	1.44272209645166e-18\\
-147.6	1.50160070215232e-18\\
-147.5	1.56288218933499e-18\\
-147.4	1.62666462145323e-18\\
-147.3	1.6930500640061e-18\\
-147.2	1.76214474786469e-18\\
-147.1	1.83405923926408e-18\\
-147	1.90890861673315e-18\\
-146.9	1.98681265524455e-18\\
-146.8	2.06789601788031e-18\\
-146.7	2.15228845531938e-18\\
-146.6	2.2401250134663e-18\\
-146.5	2.33154624955359e-18\\
-146.4	2.42669845706323e-18\\
-146.3	2.52573389982744e-18\\
-146.2	2.62881105568339e-18\\
-146.1	2.73609487007134e-18\\
-146	2.84775701998275e-18\\
-145.9	2.96397618868005e-18\\
-145.8	3.08493835162788e-18\\
-145.7	3.21083707409363e-18\\
-145.6	3.34187382089301e-18\\
-145.5	3.47825827877692e-18\\
-145.4	3.62020869197489e-18\\
-145.3	3.76795221143239e-18\\
-145.2	3.9217252583009e-18\\
-145.1	4.08177390226199e-18\\
-145	4.24835425529159e-18\\
-144.9	4.42173288149353e-18\\
-144.8	4.60218722365922e-18\\
-144.7	4.79000604723513e-18\\
-144.6	4.98548990240898e-18\\
-144.5	5.18895160505462e-18\\
-144.4	5.40071673730373e-18\\
-144.3	5.62112416854688e-18\\
-144.2	5.85052659769686e-18\\
-144.1	6.08929111758202e-18\\
-144	6.33779980237337e-18\\
-143.9	6.59645031898459e-18\\
-143.8	6.86565656342392e-18\\
-143.7	7.1458493231164e-18\\
-143.6	7.43747696625492e-18\\
-143.5	7.74100615928578e-18\\
-143.4	8.05692261367427e-18\\
-143.3	8.38573186314647e-18\\
-143.2	8.72796007265131e-18\\
-143.1	9.08415488033646e-18\\
-143	9.45488627388654e-18\\
-142.9	9.84074750262483e-18\\
-142.8	1.02423560268387e-17\\
-142.7	1.06603545058482e-17\\
-142.6	1.10954118263971e-17\\
-142.5	1.15482241730158e-17\\
-142.4	1.20195161420637e-17\\
-142.3	1.25100419012392e-17\\
-142.2	1.30205863964082e-17\\
-142.1	1.35519666076844e-17\\
-142	1.41050328567734e-17\\
-141.9	1.46806701676673e-17\\
-141.8	1.52797996828729e-17\\
-141.7	1.59033801374357e-17\\
-141.6	1.65524093931203e-17\\
-141.5	1.72279260352029e-17\\
-141.4	1.79310110344287e-17\\
-141.3	1.86627894767958e-17\\
-141.2	1.94244323639337e-17\\
-141.1	2.02171584869535e-17\\
-141	2.10422363767761e-17\\
-140.9	2.19009863340515e-17\\
-140.8	2.27947825419211e-17\\
-140.7	2.37250552650043e-17\\
-140.6	2.46932931381261e-17\\
-140.5	2.57010455484526e-17\\
-140.4	2.67499251148388e-17\\
-140.3	2.78416102683638e-17\\
-140.2	2.89778479381786e-17\\
-140.1	3.01604563469649e-17\\
-140	3.13913279204803e-17\\
-139.9	3.26724323158422e-17\\
-139.8	3.40058195733999e-17\\
-139.7	3.53936233972374e-17\\
-139.6	3.68380645695525e-17\\
-139.5	3.83414545043848e-17\\
-139.4	3.9906198946371e-17\\
-139.3	4.15348018204478e-17\\
-139.2	4.32298692386679e-17\\
-139.1	4.49941136705337e-17\\
-139	4.68303582835284e-17\\
-138.9	4.87415414607861e-17\\
-138.8	5.07307215031311e-17\\
-138.7	5.28010815230127e-17\\
-138.6	5.49559345381622e-17\\
-138.5	5.71987287731307e-17\\
-138.4	5.95330531771821e-17\\
-138.3	6.19626431673795e-17\\
-138.2	6.44913866060478e-17\\
-138.1	6.71233300221807e-17\\
-138	6.9862685086757e-17\\
-137.9	7.27138353523066e-17\\
-137.8	7.5681343267532e-17\\
-137.7	7.87699574782003e-17\\
-137.6	8.19846204259871e-17\\
-137.5	8.53304762574407e-17\\
-137.4	8.88128790557119e-17\\
-137.3	9.24374014082297e-17\\
-137.2	9.62098433240334e-17\\
-137.1	1.00136241515016e-16\\
-137	1.04222879055958e-16\\
-136.9	1.08476295438792e-16\\
-136.8	1.12903297037171e-16\\
-136.7	1.17510967998132e-16\\
-136.6	1.22306681578232e-16\\
-136.5	1.27298111942342e-16\\
-136.4	1.32493246443938e-16\\
-136.3	1.37900398406578e-16\\
-136.2	1.4352822042699e-16\\
-136.1	1.49385718221071e-16\\
-136	1.55482265034959e-16\\
-135.9	1.6182761664422e-16\\
-135.8	1.6843192696518e-16\\
-135.7	1.75305764303347e-16\\
-135.6	1.82460128264953e-16\\
-135.5	1.89906467358688e-16\\
-135.4	1.97656697315738e-16\\
-135.3	2.05723220157503e-16\\
-135.2	2.14118944041484e-16\\
-135.1	2.22857303917073e-16\\
-135	2.31952283024357e-16\\
-134.9	2.41418435270273e-16\\
-134.8	2.51270908517965e-16\\
-134.7	2.61525468826612e-16\\
-134.6	2.72198525680453e-16\\
-134.5	2.83307158247497e-16\\
-134.4	2.94869142709822e-16\\
-134.3	3.06902980709256e-16\\
-134.2	3.19427928953954e-16\\
-134.1	3.32464030033236e-16\\
-134	3.46032144490013e-16\\
-133.9	3.60153984202103e-16\\
-133.8	3.74852147125863e-16\\
-133.7	3.90150153457751e-16\\
-133.6	4.06072483271641e-16\\
-133.5	4.22644615692182e-16\\
-133.4	4.3989306966682e-16\\
-133.3	4.57845446401789e-16\\
-133.2	4.76530473529912e-16\\
-133.1	4.95978051080929e-16\\
-133	5.16219299327973e-16\\
-132.9	5.372866085866e-16\\
-132.8	5.59213691046221e-16\\
-132.7	5.82035634716804e-16\\
-132.6	6.05788959577154e-16\\
-132.5	6.30511676014699e-16\\
-132.4	6.56243345650198e-16\\
-132.3	6.8302514464478e-16\\
-132.2	7.10899929590611e-16\\
-132.1	7.39912306090518e-16\\
-132	7.70108700136541e-16\\
-131.9	8.01537432401406e-16\\
-131.8	8.34248795561886e-16\\
-131.7	8.68295134777839e-16\\
-131.6	9.03730931455606e-16\\
-131.5	9.40612890429917e-16\\
-131.4	9.79000030703701e-16\\
-131.3	1.01895377989109e-15\\
-131.2	1.06053807251471e-15\\
-131.1	1.10381945231454e-15\\
-131	1.14886717873211e-15\\
-130.9	1.19575333774039e-15\\
-130.8	1.2445529571967e-15\\
-130.7	1.29534412690334e-15\\
-130.6	1.34820812356782e-15\\
-130.5	1.40322954086309e-15\\
-130.4	1.46049642479534e-15\\
-130.3	1.52010041459645e-15\\
-130.2	1.58213688936631e-15\\
-130.1	1.64670512069969e-15\\
-130	1.71390843154201e-15\\
-129.9	1.7838543615281e-15\\
-129.8	1.85665483906851e-15\\
-129.7	1.93242636045897e-15\\
-129.6	2.01129017629908e-15\\
-129.5	2.09337248551937e-15\\
-129.4	2.17880463732646e-15\\
-129.3	2.26772334138972e-15\\
-129.2	2.36027088660599e-15\\
-129.1	2.45659536879214e-15\\
-129	2.55685092766998e-15\\
-128.9	2.66119799352271e-15\\
-128.8	2.7698035439176e-15\\
-128.7	2.88284137090572e-15\\
-128.6	3.00049235912622e-15\\
-128.5	3.12294477526051e-15\\
-128.4	3.25039456929894e-15\\
-128.3	3.38304568810276e-15\\
-128.2	3.5211104017625e-15\\
-128.1	3.66480964327527e-15\\
-128	3.81437336208506e-15\\
-127.9	3.97004089205056e-15\\
-127.8	4.13206133443061e-15\\
-127.7	4.30069395649912e-15\\
-127.6	4.47620860642841e-15\\
-127.5	4.65888614510338e-15\\
-127.4	4.84901889555923e-15\\
-127.3	5.04691111076052e-15\\
-127.2	5.25287946047081e-15\\
-127.1	5.46725353799196e-15\\
-127	5.69037638758343e-15\\
-126.9	5.92260505340679e-15\\
-126.8	6.16431115087211e-15\\
-126.7	6.41588146130197e-15\\
-126.6	6.67771855086428e-15\\
-126.5	6.95024141476392e-15\\
-126.4	7.23388614772443e-15\\
-126.3	7.52910664183265e-15\\
-126.2	7.83637531286288e-15\\
-126.1	8.15618385624298e-15\\
-126	8.48904403387171e-15\\
-125.9	8.83548849304721e-15\\
-125.8	9.19607161881646e-15\\
-125.7	9.57137042110899e-15\\
-125.6	9.96198545807657e-15\\
-125.5	1.0368541797114e-14\\
-125.4	1.07916900151003e-14\\
-125.3	1.12321072394609e-14\\
-125.2	1.16904982317151e-14\\
-125.1	1.21675965152462e-14\\
-125	1.2664165549094e-14\\
-124.9	1.3180999949653e-14\\
-124.8	1.37189267622283e-14\\
-124.7	1.42788067844834e-14\\
-124.6	1.48615359439018e-14\\
-124.5	1.54680467314604e-14\\
-124.4	1.60993096938152e-14\\
-124.3	1.67563349863829e-14\\
-124.2	1.74401739898041e-14\\
-124.1	1.8151920992378e-14\\
-124	1.8892714941156e-14\\
-123.9	1.96637412645007e-14\\
-123.8	2.04662337690238e-14\\
-123.7	2.13014766139399e-14\\
-123.6	2.2170806365996e-14\\
-123.5	2.30756141382617e-14\\
-123.4	2.40173478162089e-14\\
-123.3	2.49975143746363e-14\\
-123.2	2.60176822891506e-14\\
-123.1	2.70794840460624e-14\\
-123	2.81846187547125e-14\\
-122.9	2.93348548664096e-14\\
-122.8	3.05320330043291e-14\\
-122.7	3.17780689089033e-14\\
-122.6	3.30749565034147e-14\\
-122.5	3.44247710846986e-14\\
-122.4	3.58296726440607e-14\\
-122.3	3.72919093237247e-14\\
-122.2	3.88138210143381e-14\\
-122.1	4.03978430992981e-14\\
-122	4.2046510351883e-14\\
-121.9	4.37624609914313e-14\\
-121.8	4.5548440905056e-14\\
-121.7	4.74073080416473e-14\\
-121.6	4.9342036985204e-14\\
-121.5	5.13557237147995e-14\\
-121.4	5.34515905588107e-14\\
-121.3	5.56329913513303e-14\\
-121.2	5.79034167990161e-14\\
-121.1	6.02665000669688e-14\\
-121	6.2726022592567e-14\\
-120.9	6.52859201365786e-14\\
-120.8	6.79502890812148e-14\\
-120.7	7.07233929852155e-14\\
-120.6	7.36096694064547e-14\\
-120.5	7.66137370029773e-14\\
-120.4	7.97404029238405e-14\\
-120.3	8.29946705015753e-14\\
-120.2	8.63817472585864e-14\\
-120.1	8.99070532403005e-14\\
-120	9.3576229688393e-14\\
-119.9	9.73951480679803e-14\\
-119.8	1.01369919463217e-13\\
-119.7	1.0550690435633e-13\\
-119.6	1.09812722805754e-13\\
-119.5	1.1429426503963e-13\\
-119.4	1.18958702481647e-13\\
-119.3	1.23813499226845e-13\\
-119.2	1.2886642398576e-13\\
-119.1	1.34125562516023e-13\\
-119	1.3959933056129e-13\\
-118.9	1.45296487318235e-13\\
-118.8	1.51226149453126e-13\\
-118.7	1.5739780569044e-13\\
-118.6	1.6382133199685e-13\\
-118.5	1.70507007384868e-13\\
-118.4	1.7746553036147e-13\\
-118.3	1.84708036047984e-13\\
-118.2	1.92246113998656e-13\\
-118.1	2.00091826746418e-13\\
-118	2.08257729105506e-13\\
-117.9	2.16756888261848e-13\\
-117.8	2.25602904683346e-13\\
-117.7	2.34809933883523e-13\\
-117.6	2.44392709073371e-13\\
-117.5	2.54366564737628e-13\\
-117.4	2.64747461173225e-13\\
-117.3	2.75552010029171e-13\\
-117.2	2.86797500888729e-13\\
-117.1	2.98501928936435e-13\\
-117	3.10684023754248e-13\\
-116.9	3.2336327929286e-13\\
-116.8	3.36559985066188e-13\\
-116.7	3.50295258618914e-13\\
-116.6	3.64591079319068e-13\\
-116.5	3.79470323529712e-13\\
-116.4	3.94956801215989e-13\\
-116.3	4.11075294046157e-13\\
-116.2	4.27851595047538e-13\\
-116.1	4.45312549880869e-13\\
-116	4.63486099799083e-13\\
-115.9	4.82401326359284e-13\\
-115.8	5.02088497959433e-13\\
-115.7	5.22579118274242e-13\\
-115.6	5.43905976667777e-13\\
-115.5	5.66103200663441e-13\\
-115.4	5.89206310555291e-13\\
-115.3	6.1325227624808e-13\\
-115.2	6.38279576416994e-13\\
-115.1	6.64328260081743e-13\\
-115	6.91440010693542e-13\\
-114.9	7.19658212837515e-13\\
-114.8	7.49028021657305e-13\\
-114.7	7.79596435112913e-13\\
-114.6	8.11412369187468e-13\\
-114.5	8.4452673616326e-13\\
-114.4	8.78992526092219e-13\\
-114.3	9.14864891591339e-13\\
-114.2	9.52201236098583e-13\\
-114.1	9.91061305730673e-13\\
-114	1.03150728488962e-12\\
-113.9	1.07360389577101e-12\\
-113.8	1.11741850193334e-12\\
-113.7	1.16302121609409e-12\\
-113.6	1.210485012325e-12\\
-113.5	1.2598858428262e-12\\
-113.4	1.3113027594659e-12\\
-113.3	1.36481804028025e-12\\
-113.2	1.42051732113575e-12\\
-113.1	1.47848973276491e-12\\
-113	1.53882804339444e-12\\
-112.9	1.60162880719422e-12\\
-112.8	1.66699251878455e-12\\
-112.7	1.73502377404895e-12\\
-112.6	1.80583143750996e-12\\
-112.5	1.87952881653555e-12\\
-112.4	1.95623384265511e-12\\
-112.3	2.03606926027506e-12\\
-112.2	2.11916282309605e-12\\
-112.1	2.20564749854612e-12\\
-112	2.29566168055708e-12\\
-111.9	2.38934941102418e-12\\
-111.8	2.48686061030398e-12\\
-111.7	2.58835131711879e-12\\
-111.6	2.69398393825199e-12\\
-111.5	2.80392750843361e-12\\
-111.4	2.91835796083178e-12\\
-111.3	3.03745840858349e-12\\
-111.2	3.16141943781458e-12\\
-111.1	3.29043941261823e-12\\
-111	3.42472479247985e-12\\
-110.9	3.56449046265632e-12\\
-110.8	3.70996007803818e-12\\
-110.7	3.86136642104519e-12\\
-110.6	4.0189517741279e-12\\
-110.5	4.18296830747123e-12\\
-110.4	4.35367848252061e-12\\
-110.3	4.53135547197622e-12\\
-110.2	4.71628359692763e-12\\
-110.1	4.90875878182816e-12\\
-110	5.10908902803722e-12\\
-109.9	5.31759490668813e-12\\
-109.8	5.53461007167038e-12\\
-109.7	5.76048179354697e-12\\
-109.6	5.99557151526135e-12\\
-109.5	6.24025543052346e-12\\
-109.4	6.4949250857997e-12\\
-109.3	6.75998800687099e-12\\
-109.2	7.03586835096074e-12\\
-109.1	7.32300758547703e-12\\
-109	7.6218651944548e-12\\
-108.9	7.93291941382804e-12\\
-108.8	8.25666799670954e-12\\
-108.7	8.5936290099019e-12\\
-108.6	8.94434166291502e-12\\
-108.5	9.30936717081637e-12\\
-108.4	9.6892896522949e-12\\
-108.3	1.00847170643754e-11\\
-108.2	1.04962821752794e-11\\
-108.1	1.09246435769897e-11\\
-108	1.13704867391374e-11\\
-107.9	1.18345251059004e-11\\
-107.8	1.23175012376655e-11\\
-107.7	1.28201879992839e-11\\
-107.6	1.33433897968197e-11\\
-107.5	1.38879438647711e-11\\
-107.4	1.44547216058246e-11\\
-107.3	1.50446299852849e-11\\
-107.2	1.56586129824129e-11\\
-107.1	1.62976531009937e-11\\
-107	1.69627729415529e-11\\
-106.9	1.76550368377351e-11\\
-106.8	1.83755525594651e-11\\
-106.7	1.91254730856155e-11\\
-106.6	1.99059984490195e-11\\
-106.5	2.07183776567796e-11\\
-106.4	2.15639106889448e-11\\
-106.3	2.24439505787565e-11\\
-106.2	2.33599055777899e-11\\
-106.1	2.43132414094574e-11\\
-106	2.53054836144785e-11\\
-105.9	2.6338219992071e-11\\
-105.8	2.74131031407675e-11\\
-105.7	2.85318531029261e-11\\
-105.6	2.96962601171654e-11\\
-105.5	3.09081874831279e-11\\
-105.4	3.21695745431572e-11\\
-105.3	3.34824397856593e-11\\
-105.2	3.48488840751146e-11\\
-105.1	3.62710940139092e-11\\
-105	3.77513454413658e-11\\
-104.9	3.92920070755715e-11\\
-104.8	4.08955443038329e-11\\
-104.7	4.25645231278207e-11\\
-104.6	4.43016142697197e-11\\
-104.5	4.61095974459561e-11\\
-104.4	4.79913658153344e-11\\
-104.3	4.99499306087108e-11\\
-104.2	5.19884259476026e-11\\
-104.1	5.41101138594528e-11\\
-104	5.6318389497571e-11\\
-103.9	5.86167865741005e-11\\
-103.8	6.10089830147138e-11\\
-103.7	6.34988068440766e-11\\
-103.6	6.60902423115049e-11\\
-103.5	6.87874362666141e-11\\
-103.4	7.15947047951632e-11\\
-103.3	7.45165401257118e-11\\
-103.2	7.75576178181446e-11\\
-103.1	8.07228042455648e-11\\
-103	8.40171643815298e-11\\
-102.9	8.74459699050893e-11\\
-102.8	9.10147076365957e-11\\
-102.7	9.47290883177874e-11\\
-102.6	9.85950557501942e-11\\
-102.5	1.02618796306488e-10\\
-102.4	1.06806748829999e-10\\
-102.3	1.11165614938239e-10\\
-102.2	1.15702369746918e-10\\
-102.1	1.20424273031614e-10\\
-102	1.25338880844974e-10\\
-101.9	1.30454057607997e-10\\
-101.8	1.35777988694795e-10\\
-101.7	1.41319193530933e-10\\
-101.6	1.47086539226325e-10\\
-101.5	1.53089254764511e-10\\
-101.4	1.59336945770991e-10\\
-101.3	1.65839609884278e-10\\
-101.2	1.72607652754251e-10\\
-101.1	1.79651904693417e-10\\
-101	1.86983638007721e-10\\
-100.9	1.9461458503464e-10\\
-100.8	2.02556956917426e-10\\
-100.7	2.10823463145538e-10\\
-100.6	2.1942733189254e-10\\
-100.5	2.28382331183999e-10\\
-100.4	2.37702790929264e-10\\
-100.3	2.4740362585238e-10\\
-100.2	2.5750035935882e-10\\
-100.1	2.68009148376255e-10\\
-100	2.78946809209081e-10\\
-99.9	2.90330844448094e-10\\
-99.8	3.02179470978371e-10\\
-99.7	3.14511649130168e-10\\
-99.6	3.27347113019492e-10\\
-99.5	3.40706402126908e-10\\
-99.4	3.54610894165078e-10\\
-99.3	3.69082839287671e-10\\
-99.2	3.84145395694341e-10\\
-99.1	3.99822666688798e-10\\
-99	4.16139739249243e-10\\
-98.9	4.33122724172867e-10\\
-98.8	4.5079879785871e-10\\
-98.7	4.69196245795692e-10\\
-98.6	4.88344507825424e-10\\
-98.5	5.08274225252249e-10\\
-98.4	5.29017289875856e-10\\
-98.3	5.50606895024962e-10\\
-98.2	5.73077588673722e-10\\
-98.1	5.96465328725853e-10\\
-98	6.20807540554958e-10\\
-97.9	6.46143176893107e-10\\
-97.8	6.72512780163512e-10\\
-97.7	6.99958547357052e-10\\
-97.6	7.28524397556461e-10\\
-97.5	7.58256042216239e-10\\
-97.4	7.89201058310714e-10\\
-97.3	8.21408964467373e-10\\
-97.2	8.549313002072e-10\\
-97.1	8.89821708418911e-10\\
-97	9.26136021199047e-10\\
-96.9	9.63932349195201e-10\\
-96.8	1.00327117459548e-09\\
-96.7	1.04421544791288e-09\\
-96.6	1.08683068871954e-09\\
-96.5	1.13118509049205e-09\\
-96.4	1.17734962973557e-09\\
-96.3	1.22539817956132e-09\\
-96.2	1.27540762789938e-09\\
-96.1	1.32745800053574e-09\\
-96	1.38163258917063e-09\\
-95.9	1.43801808470303e-09\\
-95.8	1.49670471595458e-09\\
-95.7	1.55778639405494e-09\\
-95.6	1.62136086271961e-09\\
-95.5	1.68752985466077e-09\\
-95.4	1.75639925438128e-09\\
-95.3	1.82807926761248e-09\\
-95.2	1.90268459766686e-09\\
-95.1	1.9803346289878e-09\\
-95	2.0611536181902e-09\\
-94.9	2.14527089289752e-09\\
-94.8	2.23282105869359e-09\\
-94.7	2.32394421452019e-09\\
-94.6	2.41878617686527e-09\\
-94.5	2.51749871310048e-09\\
-94.4	2.62023978434123e-09\\
-94.3	2.72717379821828e-09\\
-94.2	2.83847187196486e-09\\
-94.1	2.95431210624082e-09\\
-94	3.07487987013172e-09\\
-93.9	3.20036809777877e-09\\
-93.8	3.3309775971147e-09\\
-93.7	3.46691737119917e-09\\
-93.6	3.6084049526683e-09\\
-93.5	3.75566675183326e-09\\
-93.4	3.90893841898505e-09\\
-93.3	4.06846522148518e-09\\
-93.2	4.23450243624572e-09\\
-93.1	4.40731575822682e-09\\
-93	4.58718172560527e-09\\
-92.9	4.7743881622946e-09\\
-92.8	4.96923463852459e-09\\
-92.7	5.17203295021756e-09\\
-92.6	5.38310761792822e-09\\
-92.5	5.60279640614594e-09\\
-92.4	5.83145086378967e-09\\
-92.3	6.0694368867614e-09\\
-92.2	6.31713530345724e-09\\
-92.1	6.5749424841743e-09\\
-92	6.84327097538763e-09\\
-91.9	7.12255015991231e-09\\
-91.8	7.41322694400762e-09\\
-91.7	7.71576647252214e-09\\
-91.6	8.03065287322469e-09\\
-91.5	8.35839003151192e-09\\
-91.4	8.69950239673235e-09\\
-91.3	9.0545358214169e-09\\
-91.2	9.42405843475926e-09\\
-91.1	9.80866155174363e-09\\
-91	1.02089606193747e-08\\
-90.9	1.0625596201524e-08\\
-90.8	1.10592350039682e-08\\
-90.7	1.15105709412606e-08\\
-90.6	1.1980326247142e-08\\
-90.5	1.24692526302687e-08\\
-90.4	1.29781324771061e-08\\
-90.3	1.35077801039138e-08\\
-90.2	1.4059043059825e-08\\
-90.1	1.46328034831048e-08\\
-90	1.52299795127603e-08\\
-89.9	1.58515267577578e-08\\
-89.8	1.64984398262003e-08\\
-89.7	1.71717539169121e-08\\
-89.6	1.78725464759774e-08\\
-89.5	1.86019389208834e-08\\
-89.4	1.9361098435026e-08\\
-89.3	2.01512398354521e-08\\
-89.2	2.0973627516825e-08\\
-89.1	2.18295774747244e-08\\
-89	2.27204594115193e-08\\
-88.9	2.3647698928183e-08\\
-88.8	2.46127798055574e-08\\
-88.7	2.56172463787174e-08\\
-88.6	2.66627060082352e-08\\
-88.5	2.77508316522988e-08\\
-88.4	2.88833645438003e-08\\
-88.3	3.00621169766781e-08\\
-88.2	3.12889752059714e-08\\
-88.1	3.25659024662292e-08\\
-88	3.38949421131021e-08\\
-87.9	3.52782208931442e-08\\
-87.8	3.67179523470596e-08\\
-87.7	3.82164403518357e-08\\
-87.6	3.97760828074347e-08\\
-87.5	4.13993754739433e-08\\
-87.4	4.30889159653156e-08\\
-87.3	4.48474079061074e-08\\
-87.2	4.66776652578455e-08\\
-87.1	4.85826168219635e-08\\
-87	5.05653109265044e-08\\
-86.9	5.26289203040883e-08\\
-86.8	5.47767471689568e-08\\
-86.7	5.7012228501213e-08\\
-86.6	5.93389415467161e-08\\
-86.5	6.17606095414305e-08\\
-86.4	6.42811076693896e-08\\
-86.3	6.69044692638072e-08\\
-86.2	6.96348922612615e-08\\
-86.1	7.24767459192787e-08\\
-86	7.54345778080664e-08\\
-85.9	7.85131210875839e-08\\
-85.8	8.17173020815915e-08\\
-85.7	8.50522481608098e-08\\
-85.6	8.85232959477872e-08\\
-85.5	9.21359998566181e-08\\
-85.4	9.58961409811737e-08\\
-85.3	9.98097363460624e-08\\
-85.2	1.03883048535135e-07\\
-85.1	1.08122595712929e-07\\
-85	1.12535162055095e-07\\
-84.9	1.17127808604503e-07\\
-84.8	1.21907884570381e-07\\
-84.7	1.26883039088592e-07\\
-84.6	1.32061233461842e-07\\
-84.5	1.37450753899427e-07\\
-84.4	1.43060224776898e-07\\
-84.3	1.48898622436851e-07\\
-84.2	1.54975289552945e-07\\
-84.1	1.61299950080123e-07\\
-84	1.67882724814952e-07\\
-83.9	1.74734147591001e-07\\
-83.8	1.81865182135149e-07\\
-83.7	1.89287239611823e-07\\
-83.6	1.97012196883211e-07\\
-83.5	2.05052415514691e-07\\
-83.4	2.13420761555886e-07\\
-83.3	2.22130626128982e-07\\
-83.2	2.3119594685728e-07\\
-83.1	2.40631230168244e-07\\
-83	2.50451574506755e-07\\
-82.9	2.60672694495712e-07\\
-82.8	2.71310946082622e-07\\
-82.7	2.82383352712458e-07\\
-82.6	2.93907632568622e-07\\
-82.5	3.05902226925625e-07\\
-82.4	3.18386329658867e-07\\
-82.3	3.31379917958702e-07\\
-82.2	3.44903784297971e-07\\
-82.1	3.58979569704136e-07\\
-82	3.73629798389248e-07\\
-81.9	3.88877913793202e-07\\
-81.8	4.04748316097902e-07\\
-81.7	4.21266401272405e-07\\
-81.6	4.38458601711502e-07\\
-81.5	4.56352428532765e-07\\
-81.4	4.74976515599757e-07\\
-81.3	4.94360665341819e-07\\
-81.2	5.14535896443795e-07\\
-81.1	5.35534493481965e-07\\
-81	5.57390058585609e-07\\
-80.9	5.80137565206939e-07\\
-80.8	6.03813414085316e-07\\
-80.7	6.28455491495428e-07\\
-80.6	6.54103229872536e-07\\
-80.5	6.80797670911849e-07\\
-80.4	7.08581531242995e-07\\
-80.3	7.3749927078462e-07\\
-80.2	7.67597163888585e-07\\
-80.1	7.98923373387501e-07\\
-80	8.31528027664132e-07\\
-79.9	8.65463300866018e-07\\
-79.8	9.0078349639358e-07\\
-79.7	9.37545133795399e-07\\
-79.6	9.75807039209627e-07\\
-79.5	1.01563043949625e-06\\
-79.4	1.05707906021094e-06\\
-79.3	1.10021922757701e-06\\
-79.2	1.14511997461898e-06\\
-79.1	1.1918531516272e-06\\
-79	1.24049354113058e-06\\
-78.9	1.29111897756123e-06\\
-78.8	1.34381047180251e-06\\
-78.7	1.39865234081979e-06\\
-78.6	1.45573234258132e-06\\
-78.5	1.51514181648505e-06\\
-78.4	1.57697582951617e-06\\
-78.3	1.64133332836912e-06\\
-78.2	1.70831729777757e-06\\
-78.1	1.77803492530552e-06\\
-78	1.85059777286345e-06\\
-77.9	1.92612195522366e-06\\
-77.8	2.00472832582055e-06\\
-77.7	2.08654267013322e-06\\
-77.6	2.17169590695948e-06\\
-77.5	2.26032429790357e-06\\
-77.4	2.35256966541273e-06\\
-77.3	2.44857961971115e-06\\
-77.2	2.54850779499488e-06\\
-77.1	2.65251409526506e-06\\
-77	2.76076495019305e-06\\
-76.9	2.87343358142688e-06\\
-76.8	2.99070027976472e-06\\
-76.7	3.11275269363914e-06\\
-76.6	3.23978612937351e-06\\
-76.5	3.37200386369078e-06\\
-76.4	3.50961746897493e-06\\
-76.3	3.65284715180487e-06\\
-76.2	3.80192210530296e-06\\
-76.1	3.95708087586131e-06\\
-76	4.11857174483263e-06\\
-75.9	4.28665312579649e-06\\
-75.8	4.46159397803592e-06\\
-75.7	4.64367423688632e-06\\
-75.6	4.8331852616446e-06\\
-75.5	5.03043030175512e-06\\
-75.4	5.23572498201851e-06\\
-75.3	5.44939780759852e-06\\
-75.2	5.67179068963587e-06\\
-75.1	5.90325949230864e-06\\
-75	6.14417460221472e-06\\
-74.9	6.39492152098717e-06\\
-74.8	6.65590148208977e-06\\
-74.7	6.92753209277929e-06\\
-74.6	7.2102480022617e-06\\
-74.5	7.50450159711e-06\\
-74.4	7.81076372505625e-06\\
-74.3	8.12952444831549e-06\\
-74.2	8.46129382764522e-06\\
-74.1	8.80660273839549e-06\\
-74	9.16600371985332e-06\\
-73.9	9.54007185923986e-06\\
-73.8	9.92940571177431e-06\\
-73.7	1.03346282582745e-05\\
-73.6	1.0756387901826e-05\\
-73.5	1.11953595051133e-05\\
-73.4	1.16522454700696e-05\\
-73.3	1.21277768615744e-05\\
-73.2	1.26227145769914e-05\\
-73.1	1.31378505634194e-05\\
-73	1.36740090845997e-05\\
-72.9	1.42320480395057e-05\\
-72.8	1.48128603347224e-05\\
-72.7	1.54173753128081e-05\\
-72.6	1.60465602389225e-05\\
-72.5	1.67014218480952e-05\\
-72.4	1.73830079556069e-05\\
-72.3	1.80924091330591e-05\\
-72.2	1.8830760452806e-05\\
-72.1	1.95992433035388e-05\\
-72	2.03990872799214e-05\\
-71.9	2.12315721492952e-05\\
-71.8	2.20980298985972e-05\\
-71.7	2.29998468647562e-05\\
-71.6	2.39384659519743e-05\\
-71.5	2.49153889394299e-05\\
-71.4	2.593217888309e-05\\
-71.3	2.6990462615466e-05\\
-71.2	2.80919333473021e-05\\
-71.1	2.92383533753524e-05\\
-71	3.04315569005653e-05\\
-70.9	3.16734529611747e-05\\
-70.8	3.29660284853802e-05\\
-70.7	3.43113514684832e-05\\
-70.6	3.57115742795524e-05\\
-70.5	3.71689371028894e-05\\
-70.4	3.86857715197865e-05\\
-70.3	4.02645042362893e-05\\
-70.2	4.19076609629039e-05\\
-70.1	4.36178704524423e-05\\
-70	4.53978687024344e-05\\
-69.9	4.725050332881e-05\\
-69.8	4.91787381178214e-05\\
-69.7	5.11856577634538e-05\\
-69.6	5.32744727978785e-05\\
-69.5	5.54485247227949e-05\\
-69.4	5.77112913498369e-05\\
-69.3	6.00663923585477e-05\\
-69.2	6.25175950807633e-05\\
-69.1	6.50688205206226e-05\\
-69	6.77241496197701e-05\\
-68.9	7.04878297777251e-05\\
-68.8	7.3364281637788e-05\\
-68.7	7.63581061492675e-05\\
-68.6	7.94740919172617e-05\\
-68.5	8.27172228516664e-05\\
-68.4	8.60926861275657e-05\\
-68.3	8.96058804696513e-05\\
-68.2	9.32624247738129e-05\\
-68.1	9.70681670795993e-05\\
-68	0.000101029193907773\\
-67.9	0.000105151839977773\\
-67.8	0.000109442698320505\\
-67.7	0.000113908630802462\\
-67.6	0.000118556779077876\\
-67.5	0.000123394575986232\\
-67.4	0.00012842975741318\\
-67.3	0.000133670374633635\\
-67.2	0.000139124807156558\\
-67.1	0.000144801776091749\\
-67	0.000150710358059757\\
-66.9	0.000156859999666871\\
-66.8	0.000163260532568057\\
-66.7	0.000169922189141574\\
-66.6	0.000176855618800012\\
-66.5	0.000184071904963424\\
-66.4	0.000191582582721282\\
-66.3	0.000199399657211071\\
-66.2	0.000207535622742381\\
-66.1	0.000216003482696581\\
-66	0.000224816770233295\\
-65.9	0.000233989569836176\\
-65.8	0.000243536539731753\\
-65.7	0.000253472935216451\\
-65.6	0.000263814632928312\\
-65.5	0.000274578156101332\\
-65.4	0.000285780700841879\\
-65.3	0.000297440163468183\\
-65.2	0.000309575168955515\\
-65.1	0.000322205100531342\\
-65	0.000335350130466478\\
-64.9	0.00034903125211006\\
-64.8	0.000363270313218078\\
-64.7	0.000378090050627037\\
-64.6	0.000393514126326482\\
-64.5	0.00040956716498605\\
-64.4	0.000426274792995\\
-64.3	0.000443663679074351\\
-64.2	0.000461761576524075\\
-64.1	0.000480597367170259\\
-64	0.000500201107079564\\
-63.9	0.000520604074110941\\
-63.8	0.000541838817377268\\
-63.7	0.000563939208692237\\
-63.6	0.000586940496080802\\
-63.5	0.000610879359434401\\
-63.4	0.000635793968395226\\
-63.3	0.000661724042557043\\
-63.2	0.000688710914073255\\
-63.1	0.000716797592766403\\
-63	0.000746028833836697\\
-62.9	0.000776451208270841\\
-62.8	0.00080811317605617\\
-62.7	0.000841065162308879\\
-62.6	0.000875359636429236\\
-62.5	0.000911051194400645\\
-62.4	0.000948196644353723\\
-62.3	0.000986855095520907\\
-62.2	0.00102708805071152\\
-62.1	0.00106895950244196\\
-62	0.00111253603286032\\
-61.9	0.00115788691760961\\
-61.8	0.00120508423377894\\
-61.7	0.00125420297209689\\
-61.6	0.00130532115352677\\
-61.5	0.00135851995042896\\
-61.4	0.00141388381246065\\
-61.3	0.00147150059738952\\
-61.2	0.00153146170700328\\
-61.1	0.00159386222830301\\
-61	0.00165880108017442\\
-60.9	0.00172638116573715\\
-60.8	0.00179670953057844\\
-60.7	0.00186989752708405\\
-60.6	0.00194606098508556\\
-60.5	0.00202532038904988\\
-60.4	0.00210780106204325\\
-60.3	0.00219363335670874\\
-60.2	0.00228295285350306\\
-60.1	0.00237590056644498\\
-60	0.00247262315663477\\
-59.9	0.00257327315381036\\
-59.8	0.00267800918621311\\
-59.7	0.00278699621904228\\
-59.6	0.0029004058017842\\
-59.5	0.00301841632470842\\
-59.4	0.00314121328482942\\
-59.3	0.00326898956163861\\
-59.2	0.00340194570291726\\
-59.1	0.0035402902209465\\
-59	0.00368423989943599\\
-58.9	0.00383402011149744\\
-58.8	0.00398986514899409\\
-58.7	0.00415201856360064\\
-58.6	0.00432073351991191\\
-58.5	0.00449627316094118\\
-58.4	0.00467891098635069\\
-58.3	0.00486893124375863\\
-58.2	0.00506662933346625\\
-58.1	0.00527231222694867\\
-58	0.0054862988994504\\
-57.9	0.00570892077702333\\
-57.8	0.00594052219834036\\
-57.7	0.00618146089161113\\
-57.6	0.00643210846691863\\
-57.5	0.00669285092428486\\
-57.4	0.00696408917776207\\
-57.3	0.00724623959583142\\
-57.2	0.00753973455837338\\
-57.1	0.00784502303045563\\
-57	0.00816257115315989\\
-56.9	0.00849286285164433\\
-56.8	0.00883640046060771\\
-56.7	0.00919370536728808\\
-56.6	0.00956531867209167\\
-56.5	0.00995180186690432\\
-56.4	0.0103537375310917\\
-56.3	0.0107717300451416\\
-56.2	0.0112064063218429\\
-56.1	0.0116584165548331\\
-56	0.0121284349842742\\
-55.9	0.0126171606793387\\
-55.8	0.0131253183371028\\
-55.7	0.0136536590973509\\
-55.6	0.0142029613726911\\
-55.5	0.0147740316932731\\
-55.4	0.0153677055652755\\
-55.3	0.0159848483422026\\
-55.2	0.0166263561078816\\
-55.1	0.0172931565699054\\
-55	0.0179862099620916\\
-54.9	0.0187065099543546\\
-54.8	0.019455084568193\\
-54.7	0.0202329970957854\\
-54.6	0.0210413470204683\\
-54.5	0.0218812709361305\\
-54.4	0.0227539434628039\\
-54.3	0.0236605781554612\\
-54.2	0.0246024284027394\\
-54.1	0.0255807883120077\\
-54	0.0265969935768659\\
-53.9	0.0276524223228231\\
-53.8	0.0287484959265399\\
-53.7	0.0298866798036362\\
-53.6	0.0310684841596674\\
-53.5	0.0322954646984505\\
-53.4	0.0335692232814824\\
-53.3	0.0348914085317368\\
-53.2	0.0362637163746483\\
-53.1	0.0376878905086059\\
-53	0.0391657227967644\\
-52.9	0.0406990535714664\\
-52.8	0.0422897718420337\\
-52.7	0.0439398153961413\\
-52.6	0.0456511707844437\\
-52.5	0.0474258731775668\\
-52.4	0.0492660060840265\\
-52.3	0.0511737009170916\\
-52.2	0.0531511363980637\\
-52.1	0.0552005377829343\\
-52	0.0573241758988687\\
-51.9	0.0595243659765014\\
-51.8	0.0618034662635885\\
-51.7	0.0641638764051738\\
-51.6	0.0666080355750906\\
-51.5	0.0691384203433468\\
-51.4	0.0717575422637512\\
-51.3	0.0744679451660279\\
-51.2	0.0772722021366598\\
-51.1	0.0801729121728123\\
-51	0.0831726964939224\\
-50.9	0.0862741944959165\\
-50.8	0.0894800593335613\\
-50.7	0.0927929531171569\\
-50.6	0.0962155417106928\\
-50.5	0.0997504891196851\\
-50.4	0.103400451458249\\
-50.3	0.107168070486528\\
-50.2	0.111055966711407\\
-50.1	0.11506673204555\\
-50	0.119202922022118\\
-49.9	0.123467047565224\\
-49.8	0.127861566319081\\
-49.7	0.132388873542065\\
-49.6	0.13705129257546\\
-49.5	0.141851064900488\\
-49.4	0.146790339801382\\
-49.3	0.151871163656659\\
-49.2	0.157095468885453\\
-49.1	0.162465062580696\\
-49	0.167981614866076\\
-48.9	0.173646647019005\\
-48.8	0.179461519407327\\
-48.7	0.185427419292982\\
-48.6	0.191545348561467\\
-48.5	0.197816111441418\\
-48.4	0.204240302284091\\
-48.3	0.210818293477747\\
-48.2	0.217550223576887\\
-48.1	0.224435985730926\\
-48	0.231475216500982\\
-47.9	0.238667285157089\\
-47.8	0.246011283551052\\
-47.7	0.253506016662338\\
-47.6	0.261149993915751\\
-47.5	0.268941421369995\\
-47.4	0.27687819487561\\
-47.3	0.28495789429901\\
-47.2	0.293177778906432\\
-47.1	0.301534783997461\\
-47	0.310025518872388\\
-46.9	0.318646266210974\\
-46.8	0.327392982932239\\
-46.7	0.336261302595647\\
-46.6	0.345246539393681\\
-46.5	0.354343693774205\\
-46.4	0.363547459718433\\
-46.3	0.372852233686804\\
-46.2	0.382252125230751\\
-46.1	0.391740969253485\\
-46	0.401312339887548\\
-45.9	0.410959565941334\\
-45.8	0.42067574785125\\
-45.7	0.430453776060771\\
-45.6	0.440286350732807\\
-45.5	0.450166002687522\\
-45.4	0.460085115444434\\
-45.3	0.470035948235428\\
-45.2	0.480010659844418\\
-45.1	0.490001333120034\\
-45	0.5\\
-44.9	0.509998666879965\\
-44.8	0.519989340155581\\
-44.7	0.529964051764572\\
-44.6	0.539914884555566\\
-44.5	0.549833997312478\\
-44.4	0.559713649267192\\
-44.3	0.569546223939229\\
-44.2	0.579324252148749\\
-44.1	0.589040434058665\\
-44	0.598687660112452\\
-43.9	0.608259030746514\\
-43.8	0.617747874769249\\
-43.7	0.627147766313195\\
-43.6	0.636452540281566\\
-43.5	0.645656306225795\\
-43.4	0.654753460606319\\
-43.3	0.663738697404352\\
-43.2	0.67260701706776\\
-43.1	0.681353733789025\\
-43	0.689974481127613\\
-42.9	0.698465216002538\\
-42.8	0.706822221093567\\
-42.7	0.71504210570099\\
-42.6	0.72312180512439\\
-42.5	0.731058578630005\\
-42.4	0.738850006084249\\
-42.3	0.746493983337662\\
-42.2	0.753988716448948\\
-42.1	0.76133271484291\\
-42	0.768524783499018\\
-41.9	0.775564014269073\\
-41.8	0.782449776423112\\
-41.7	0.789181706522253\\
-41.6	0.795759697715908\\
-41.5	0.802183888558582\\
-41.4	0.808454651438532\\
-41.3	0.814572580707017\\
-41.2	0.820538480592673\\
-41.1	0.826353352980995\\
-41	0.832018385133924\\
-40.9	0.837534937419304\\
-40.8	0.842904531114547\\
-40.7	0.848128836343341\\
-40.6	0.853209660198618\\
-40.5	0.858148935099512\\
-40.4	0.86294870742454\\
-40.3	0.867611126457934\\
-40.2	0.872138433680919\\
-40.1	0.876532952434776\\
-40	0.880797077977882\\
-39.9	0.88493326795445\\
-39.8	0.888944033288592\\
-39.7	0.892831929513472\\
-39.6	0.89659954854175\\
-39.5	0.900249510880315\\
-39.4	0.903784458289307\\
-39.3	0.907207046882843\\
-39.2	0.910519940666438\\
-39.1	0.913725805504083\\
-39	0.916827303506078\\
-38.9	0.919827087827187\\
-38.8	0.92272779786334\\
-38.7	0.925532054833972\\
-38.6	0.928242457736249\\
-38.5	0.930861579656653\\
-38.4	0.933391964424909\\
-38.3	0.935836123594826\\
-38.2	0.938196533736411\\
-38.1	0.940475634023498\\
-38	0.942675824101131\\
-37.9	0.944799462217066\\
-37.8	0.946848863601936\\
-37.7	0.948826299082908\\
-37.6	0.950733993915973\\
-37.5	0.952574126822433\\
-37.4	0.954348829215556\\
-37.3	0.956060184603859\\
-37.2	0.957710228157966\\
-37.1	0.959300946428534\\
-37	0.960834277203236\\
-36.9	0.962312109491394\\
-36.8	0.963736283625352\\
-36.7	0.965108591468263\\
-36.6	0.966430776718518\\
-36.5	0.96770453530155\\
-36.4	0.968931515840333\\
-36.3	0.970113320196364\\
-36.2	0.97125150407346\\
-36.1	0.972347577677177\\
-36	0.973403006423134\\
-35.9	0.974419211687992\\
-35.8	0.97539757159726\\
-35.7	0.976339421844539\\
-35.6	0.977246056537196\\
-35.5	0.978118729063869\\
-35.4	0.978958652979532\\
-35.3	0.979767002904215\\
-35.2	0.980544915431807\\
-35.1	0.981293490045645\\
-35	0.982013790037908\\
-34.9	0.982706843430095\\
-34.8	0.983373643892118\\
-34.7	0.984015151657797\\
-34.6	0.984632294434724\\
-34.5	0.985225968306727\\
-34.4	0.985797038627309\\
-34.3	0.986346340902649\\
-34.2	0.986874681662897\\
-34.1	0.987382839320661\\
-34	0.987871565015726\\
-33.9	0.988341583445167\\
-33.8	0.988793593678157\\
-33.7	0.989228269954858\\
-33.6	0.989646262468908\\
-33.5	0.990048198133096\\
-33.4	0.990434681327908\\
-33.3	0.990806294632712\\
-33.2	0.991163599539392\\
-33.1	0.991507137148356\\
-33	0.99183742884684\\
-32.9	0.992154976969544\\
-32.8	0.992460265441627\\
-32.7	0.992753760404169\\
-32.6	0.993035910822238\\
-32.5	0.993307149075715\\
-32.4	0.993567891533081\\
-32.3	0.993818539108389\\
-32.2	0.99405947780166\\
-32.1	0.994291079222977\\
-32	0.994513701100549\\
-31.9	0.994727687773051\\
-31.8	0.994933370666534\\
-31.7	0.995131068756241\\
-31.6	0.995321089013649\\
-31.5	0.995503726839059\\
-31.4	0.995679266480088\\
-31.3	0.995847981436399\\
-31.2	0.996010134851006\\
-31.1	0.996165979888503\\
-31	0.996315760100564\\
-30.9	0.996459709779054\\
-30.8	0.996598054297083\\
-30.7	0.996731010438361\\
-30.6	0.996858786715171\\
-30.5	0.996981583675292\\
-30.4	0.997099594198216\\
-30.3	0.997213003780958\\
-30.2	0.997321990813787\\
-30.1	0.99742672684619\\
-30	0.997527376843365\\
-29.9	0.997624099433555\\
-29.8	0.997717047146497\\
-29.7	0.997806366643291\\
-29.6	0.997892198937957\\
-29.5	0.99797467961095\\
-29.4	0.998053939014914\\
-29.3	0.998130102472916\\
-29.2	0.998203290469422\\
-29.1	0.998273618834263\\
-29	0.998341198919826\\
-28.9	0.998406137771697\\
-28.8	0.998468538292997\\
-28.7	0.99852849940261\\
-28.6	0.998586116187539\\
-28.5	0.998641480049571\\
-28.4	0.998694678846473\\
-28.3	0.998745797027903\\
-28.2	0.998794915766221\\
-28.1	0.99884211308239\\
-28	0.99888746396714\\
-27.9	0.998931040497558\\
-27.8	0.998972911949289\\
-27.7	0.999013144904479\\
-27.6	0.999051803355646\\
-27.5	0.999088948805599\\
-27.4	0.999124640363571\\
-27.3	0.999158934837691\\
-27.2	0.999191886823944\\
-27.1	0.999223548791729\\
-27	0.999253971166163\\
-26.9	0.999283202407234\\
-26.8	0.999311289085927\\
-26.7	0.999338275957443\\
-26.6	0.999364206031605\\
-26.5	0.999389120640566\\
-26.4	0.999413059503919\\
-26.3	0.999436060791308\\
-26.2	0.999458161182623\\
-26.1	0.999479395925889\\
-26	0.999499798892921\\
-25.9	0.99951940263283\\
-25.8	0.999538238423476\\
-25.7	0.999556336320926\\
-25.6	0.999573725207005\\
-25.5	0.999590432835014\\
-25.4	0.999606485873673\\
-25.3	0.999621909949373\\
-25.2	0.999636729686782\\
-25.1	0.99965096874789\\
-25	0.999664649869534\\
-24.9	0.999677794899469\\
-24.8	0.999690424831044\\
-24.7	0.999702559836532\\
-24.6	0.999714219299158\\
-24.5	0.999725421843899\\
-24.4	0.999736185367072\\
-24.3	0.999746527064784\\
-24.2	0.999756463460268\\
-24.1	0.999766010430164\\
-24	0.999775183229767\\
-23.9	0.999783996517303\\
-23.8	0.999792464377258\\
-23.7	0.999800600342789\\
-23.6	0.999808417417279\\
-23.5	0.999815928095037\\
-23.4	0.9998231443812\\
-23.3	0.999830077810858\\
-23.2	0.999836739467432\\
-23.1	0.999843140000333\\
-23	0.99984928964194\\
-22.9	0.999855198223908\\
-22.8	0.999860875192843\\
-22.7	0.999866329625366\\
-22.6	0.999871570242587\\
-22.5	0.999876605424014\\
-22.4	0.999881443220922\\
-22.3	0.999886091369197\\
-22.2	0.99989055730168\\
-22.1	0.999894848160022\\
-22	0.999898970806092\\
-21.9	0.99990293183292\\
-21.8	0.999906737575226\\
-21.7	0.99991039411953\\
-21.6	0.999913907313873\\
-21.5	0.999917282777148\\
-21.4	0.999920525908083\\
-21.3	0.999923641893851\\
-21.2	0.999926635718362\\
-21.1	0.999929512170222\\
-21	0.99993227585038\\
-20.9	0.999934931179479\\
-20.8	0.999937482404919\\
-20.7	0.999939933607641\\
-20.6	0.99994228870865\\
-20.5	0.999944551475277\\
-20.4	0.999946725527202\\
-20.3	0.999948814342237\\
-20.2	0.999950821261882\\
-20.1	0.999952749496671\\
-20	0.999954602131298\\
-19.9	0.999956382129548\\
-19.8	0.999958092339037\\
-19.7	0.999959735495764\\
-19.6	0.99996131422848\\
-19.5	0.999962831062897\\
-19.4	0.99996428842572\\
-19.3	0.999965688648532\\
-19.2	0.999967033971515\\
-19.1	0.999968326547039\\
-19	0.999969568443099\\
-18.9	0.999970761646625\\
-18.8	0.999971908066653\\
-18.7	0.999973009537385\\
-18.6	0.999974067821117\\
-18.5	0.999975084611061\\
-18.4	0.999976061534048\\
-18.3	0.999977000153135\\
-18.2	0.999977901970102\\
-18.1	0.999978768427851\\
-18	0.99997960091272\\
-17.9	0.999980400756696\\
-17.8	0.999981169239547\\
-17.7	0.999981907590867\\
-17.6	0.999982616992044\\
-17.5	0.999983298578152\\
-17.4	0.999983953439761\\
-17.3	0.999984582624687\\
-17.2	0.999985187139665\\
-17.1	0.99998576795196\\
-17	0.999986325990915\\
-16.9	0.999986862149437\\
-16.8	0.999987377285423\\
-16.7	0.999987872223139\\
-16.6	0.99998834775453\\
-16.5	0.999988804640495\\
-16.4	0.999989243612098\\
-16.3	0.999989665371742\\
-16.2	0.999990070594288\\
-16.1	0.999990459928141\\
-16	0.99999083399628\\
-15.9	0.999991193397262\\
-15.8	0.999991538706172\\
-15.7	0.999991870475552\\
-15.6	0.999992189236275\\
-15.5	0.999992495498403\\
-15.4	0.999992789751998\\
-15.3	0.999993072467907\\
-15.2	0.999993344098518\\
-15.1	0.999993605078479\\
-15	0.999993855825398\\
-14.9	0.999994096740508\\
-14.8	0.99999432820931\\
-14.7	0.999994550602192\\
-14.6	0.999994764275018\\
-14.5	0.999994969569698\\
-14.4	0.999995166814738\\
-14.3	0.999995356325763\\
-14.2	0.999995538406022\\
-14.1	0.999995713346874\\
-14	0.999995881428255\\
-13.9	0.999996042919124\\
-13.8	0.999996198077895\\
-13.7	0.999996347152848\\
-13.6	0.999996490382531\\
-13.5	0.999996627996136\\
-13.4	0.999996760213871\\
-13.3	0.999996887247306\\
-13.2	0.99999700929972\\
-13.1	0.999997126566419\\
-13	0.99999723923505\\
-12.9	0.999997347485905\\
-12.8	0.999997451492205\\
-12.7	0.99999755142038\\
-12.6	0.999997647430335\\
-12.5	0.999997739675702\\
-12.4	0.999997828304093\\
-12.3	0.99999791345733\\
-12.2	0.999997995271674\\
-12.1	0.999998073878045\\
-12	0.999998149402227\\
-11.9	0.999998221965075\\
-11.8	0.999998291682702\\
-11.7	0.999998358666672\\
-11.6	0.999998423024171\\
-11.5	0.999998484858183\\
-11.4	0.999998544267658\\
-11.3	0.999998601347659\\
-11.2	0.999998656189528\\
-11.1	0.999998708881022\\
-11	0.999998759506459\\
-10.9	0.999998808146848\\
-10.8	0.999998854880025\\
-10.7	0.999998899780772\\
-10.6	0.99999894292094\\
-10.5	0.999998984369561\\
-10.4	0.999999024192961\\
-10.3	0.999999062454866\\
-10.2	0.999999099216504\\
-10.1	0.999999134536699\\
-10	0.999999168471972\\
-9.9	0.999999201076627\\
-9.8	0.999999232402836\\
-9.7	0.999999262500729\\
-9.6	0.999999291418469\\
-9.5	0.999999319202329\\
-9.4	0.99999934589677\\
-9.3	0.999999371544508\\
-9.2	0.999999396186586\\
-9.1	0.999999419862435\\
-9	0.999999442609941\\
-8.9	0.999999464465506\\
-8.8	0.999999485464104\\
-8.7	0.999999505639335\\
-8.6	0.999999525023484\\
-8.5	0.999999543647571\\
-8.4	0.999999561541398\\
-8.3	0.999999578733599\\
-8.2	0.999999595251684\\
-8.1	0.999999611122086\\
-8	0.999999626370202\\
-7.9	0.99999964102043\\
-7.8	0.999999655096216\\
-7.7	0.999999668620082\\
-7.6	0.99999968161367\\
-7.5	0.999999694097773\\
-7.4	0.999999706092367\\
-7.3	0.999999717616647\\
-7.2	0.999999728689054\\
-7.1	0.999999739327305\\
-7	0.999999749548426\\
-6.9	0.99999975936877\\
-6.8	0.999999768804053\\
-6.7	0.999999777869374\\
-6.6	0.999999786579238\\
-6.5	0.999999794947585\\
-6.4	0.999999802987803\\
-6.3	0.99999981071276\\
-6.2	0.999999818134818\\
-6.1	0.999999825265853\\
-6	0.999999832117275\\
-5.9	0.99999983870005\\
-5.8	0.999999845024711\\
-5.7	0.999999851101378\\
-5.6	0.999999856939775\\
-5.5	0.999999862549246\\
-5.4	0.999999867938767\\
-5.3	0.999999873116961\\
-5.2	0.999999878092116\\
-5.1	0.999999882872191\\
-5	0.999999887464838\\
-4.9	0.999999891877404\\
-4.8	0.999999896116952\\
-4.7	0.999999900190264\\
-4.6	0.999999904103859\\
-4.5	0.999999907864\\
-4.4	0.999999911476704\\
-4.3	0.999999914947752\\
-4.2	0.999999918282698\\
-4.1	0.999999921486879\\
-4	0.999999924565422\\
-3.9	0.999999927523254\\
-3.8	0.999999930365108\\
-3.7	0.999999933095531\\
-3.6	0.999999935718892\\
-3.5	0.99999993823939\\
-3.4	0.999999940661058\\
-3.3	0.999999942987771\\
-3.2	0.999999945223253\\
-3.1	0.99999994737108\\
-3	0.999999949434689\\
-2.9	0.999999951417383\\
-2.8	0.999999953322335\\
-2.7	0.999999955152592\\
-2.6	0.999999956911084\\
-2.5	0.999999958600624\\
-2.4	0.999999960223917\\
-2.3	0.99999996178356\\
-2.2	0.999999963282048\\
-2.1	0.999999964721779\\
-2	0.999999966105058\\
-1.9	0.999999967434098\\
-1.8	0.999999968711025\\
-1.7	0.999999969937883\\
-1.6	0.999999971116635\\
-1.5	0.999999972249168\\
-1.4	0.999999973337294\\
-1.3	0.999999974382754\\
-1.2	0.99999997538722\\
-1.1	0.999999976352301\\
-1	0.999999977279541\\
-0.9	0.999999978170423\\
-0.8	0.999999979026372\\
-0.7	0.99999997984876\\
-0.6	0.999999980638902\\
-0.5	0.999999981398061\\
-0.4	0.999999982127454\\
-0.3	0.999999982828246\\
-0.2	0.99999998350156\\
-0.1	0.999999984148473\\
0	0.999999984770021\\
};
\addplot [color=myblue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-150	0.0109869426305932\\
-149.9	0.011052331669322\\
-149.8	0.0111181054975643\\
-149.7	0.0111842663274393\\
-149.6	0.0112508163831601\\
-149.5	0.0113177579010923\\
-149.4	0.0113850931298131\\
-149.3	0.01145282433017\\
-149.2	0.0115209537753401\\
-149.1	0.0115894837508896\\
-149	0.0116584165548331\\
-148.9	0.0117277544976939\\
-148.8	0.0117974999025633\\
-148.7	0.0118676551051613\\
-148.6	0.0119382224538966\\
-148.5	0.0120092043099274\\
-148.4	0.0120806030472217\\
-148.3	0.0121524210526185\\
-148.2	0.0122246607258889\\
-148.1	0.0122973244797973\\
-148	0.0123704147401624\\
-147.9	0.0124439339459197\\
-147.8	0.0125178845491825\\
-147.7	0.0125922690153043\\
-147.6	0.0126670898229405\\
-147.5	0.0127423494641116\\
-147.4	0.0128180504442647\\
-147.3	0.0128941952823367\\
-147.2	0.0129707865108172\\
-147.1	0.0130478266758113\\
-147	0.0131253183371028\\
-146.9	0.0132032640682178\\
-146.8	0.0132816664564879\\
-146.7	0.0133605281031143\\
-146.6	0.013439851623231\\
-146.5	0.0135196396459696\\
-146.4	0.0135998948145231\\
-146.3	0.0136806197862099\\
-146.2	0.0137618172325393\\
-146.1	0.0138434898392749\\
-146	0.0139256403065004\\
-145.9	0.0140082713486843\\
-145.8	0.0140913856947447\\
-145.7	0.0141749860881152\\
-145.6	0.0142590752868096\\
-145.5	0.0143436560634881\\
-145.4	0.0144287312055228\\
-145.3	0.0145143035150634\\
-145.2	0.0146003758091037\\
-145.1	0.0146869509195469\\
-145	0.0147740316932731\\
-144.9	0.0148616209922044\\
-144.8	0.0149497216933727\\
-144.7	0.0150383366889856\\
-144.6	0.0151274688864934\\
-144.5	0.0152171212086563\\
-144.4	0.0153072965936112\\
-144.3	0.0153979979949393\\
-144.2	0.015489228381733\\
-144.1	0.0155809907386635\\
-144	0.0156732880660486\\
-143.9	0.0157661233799202\\
-143.8	0.0158594997120922\\
-143.7	0.0159534201102282\\
-143.6	0.01604788763791\\
-143.5	0.0161429053747052\\
-143.4	0.0162384764162358\\
-143.3	0.0163346038742463\\
-143.2	0.0164312908766726\\
-143.1	0.0165285405677098\\
-143	0.0166263561078816\\
-142.9	0.0167247406741085\\
-142.8	0.0168236974597768\\
-142.7	0.0169232296748076\\
-142.6	0.0170233405457254\\
-142.5	0.0171240333157277\\
-142.4	0.0172253112447538\\
-142.3	0.0173271776095539\\
-142.2	0.0174296357037587\\
-142.1	0.0175326888379485\\
-142	0.0176363403397227\\
-141.9	0.0177405935537692\\
-141.8	0.0178454518419342\\
-141.7	0.0179509185832913\\
-141.6	0.0180569971742114\\
-141.5	0.0181636910284325\\
-141.4	0.0182710035771292\\
-141.3	0.0183789382689825\\
-141.2	0.0184874985702497\\
-141.1	0.018596687964834\\
-141	0.0187065099543546\\
-140.9	0.0188169680582164\\
-140.8	0.0189280658136801\\
-140.7	0.0190398067759319\\
-140.6	0.0191521945181534\\
-140.5	0.0192652326315917\\
-140.4	0.0193789247256293\\
-140.3	0.0194932744278541\\
-140.2	0.0196082853841291\\
-140.1	0.0197239612586625\\
-140	0.0198403057340775\\
-139.9	0.0199573225114825\\
-139.8	0.0200750153105405\\
-139.7	0.0201933878695394\\
-139.6	0.0203124439454614\\
-139.5	0.020432187314053\\
-139.4	0.0205526217698949\\
-139.3	0.0206737511264714\\
-139.2	0.02079557921624\\
-139.1	0.0209181098907013\\
-139	0.0210413470204683\\
-138.9	0.0211652944953359\\
-138.8	0.0212899562243503\\
-138.7	0.0214153361358783\\
-138.6	0.0215414381776765\\
-138.5	0.0216682663169605\\
-138.4	0.0217958245404739\\
-138.3	0.0219241168545573\\
-138.2	0.0220531472852171\\
-138.1	0.022182919878194\\
-138	0.0223134386990322\\
-137.9	0.0224447078331475\\
-137.8	0.0225767313858955\\
-137.7	0.0227095134826403\\
-137.6	0.0228430582688221\\
-137.5	0.0229773699100256\\
-137.4	0.0231124525920476\\
-137.3	0.0232483105209645\\
-137.2	0.0233849479232001\\
-137.1	0.0235223690455924\\
-137	0.0236605781554612\\
-136.9	0.023799579540675\\
-136.8	0.0239393775097173\\
-136.7	0.0240799763917538\\
-136.6	0.0242213805366979\\
-136.5	0.0243635943152778\\
-136.4	0.0245066221191017\\
-136.3	0.0246504683607237\\
-136.2	0.0247951374737092\\
-136.1	0.0249406339127001\\
-136	0.0250869621534798\\
-135.9	0.0252341266930381\\
-135.8	0.025382132049635\\
-135.7	0.0255309827628656\\
-135.6	0.0256806833937233\\
-135.5	0.0258312385246641\\
-135.4	0.025982652759669\\
-135.3	0.0261349307243078\\
-135.2	0.0262880770658015\\
-135.1	0.0264420964530842\\
-135	0.0265969935768659\\
-134.9	0.0267527731496933\\
-134.8	0.0269094399060121\\
-134.7	0.0270669986022271\\
-134.6	0.0272254540167632\\
-134.5	0.0273848109501257\\
-134.4	0.0275450742249599\\
-134.3	0.0277062486861106\\
-134.2	0.0278683392006816\\
-134.1	0.0280313506580935\\
-134	0.0281952879701426\\
-133.9	0.0283601560710584\\
-133.8	0.0285259599175609\\
-133.7	0.0286927044889179\\
-133.6	0.0288603947870007\\
-133.5	0.0290290358363408\\
-133.4	0.0291986326841847\\
-133.3	0.0293691904005497\\
-133.2	0.0295407140782775\\
-133.1	0.0297132088330887\\
-133	0.0298866798036362\\
-132.9	0.0300611321515582\\
-132.8	0.0302365710615301\\
-132.7	0.0304130017413169\\
-132.6	0.0305904294218239\\
-132.5	0.030768859357148\\
-132.4	0.0309482968246272\\
-132.3	0.0311287471248904\\
-132.2	0.0313102155819061\\
-132.1	0.0314927075430308\\
-132	0.0316762283790564\\
-131.9	0.0318607834842575\\
-131.8	0.0320463782764372\\
-131.7	0.0322330181969732\\
-131.6	0.0324207087108625\\
-131.5	0.0326094553067656\\
-131.4	0.0327992634970502\\
-131.3	0.0329901388178339\\
-131.2	0.0331820868290263\\
-131.1	0.0333751131143702\\
-131	0.0335692232814825\\
-130.9	0.0337644229618937\\
-130.8	0.0339607178110868\\
-130.7	0.0341581135085361\\
-130.6	0.0343566157577436\\
-130.5	0.0345562302862765\\
-130.4	0.0347569628458025\\
-130.3	0.0349588192121246\\
-130.2	0.0351618051852153\\
-130.1	0.0353659265892493\\
-130	0.0355711892726362\\
-129.9	0.0357775991080515\\
-129.8	0.0359851619924672\\
-129.7	0.0361938838471807\\
-129.6	0.0364037706178438\\
-129.5	0.0366148282744899\\
-129.4	0.0368270628115606\\
-129.3	0.0370404802479312\\
-129.2	0.037255086626935\\
-129.1	0.037470888016387\\
-129	0.0376878905086059\\
-128.9	0.037906100220436\\
-128.8	0.0381255232932668\\
-128.7	0.0383461658930526\\
-128.6	0.0385680342103302\\
-128.5	0.038791134460236\\
-128.4	0.0390154728825218\\
-128.3	0.0392410557415688\\
-128.2	0.0394678893264021\\
-128.1	0.0396959799507016\\
-128	0.0399253339528138\\
-127.9	0.0401559576957615\\
-127.8	0.040387857567252\\
-127.7	0.0406210399796844\\
-127.6	0.0408555113701556\\
-127.5	0.041091278200465\\
-127.4	0.0413283469571176\\
-127.3	0.0415667241513262\\
-127.2	0.0418064163190118\\
-127.1	0.0420474300208031\\
-127	0.0422897718420338\\
-126.9	0.0425334483927398\\
-126.8	0.0427784663076536\\
-126.7	0.0430248322461979\\
-126.6	0.0432725528924781\\
-126.5	0.0435216349552722\\
-126.4	0.0437720851680204\\
-126.3	0.0440239102888124\\
-126.2	0.0442771171003736\\
-126.1	0.044531712410049\\
-126	0.0447877030497867\\
-125.9	0.0450450958761187\\
-125.8	0.0453038977701406\\
-125.7	0.0455641156374894\\
-125.6	0.04582575640832\\
-125.5	0.0460888270372797\\
-125.4	0.0463533345034808\\
-125.3	0.0466192858104723\\
-125.2	0.0468866879862087\\
-125.1	0.0471555480830179\\
-125	0.0474258731775668\\
-124.9	0.0476976703708256\\
-124.8	0.0479709467880298\\
-124.7	0.0482457095786402\\
-124.6	0.0485219659163019\\
-124.5	0.0487997229988\\
-124.4	0.049078988048015\\
-124.3	0.0493597683098748\\
-124.2	0.0496420710543056\\
-124.1	0.0499259035751806\\
-124	0.0502112731902665\\
-123.9	0.0504981872411681\\
-123.8	0.0507866530932709\\
-123.7	0.0510766781356813\\
-123.6	0.0513682697811655\\
-123.5	0.0516614354660849\\
-123.4	0.0519561826503307\\
-123.3	0.0522525188172559\\
-123.2	0.0525504514736042\\
-123.1	0.052849988149438\\
-123	0.0531511363980637\\
-122.9	0.0534539037959541\\
-122.8	0.0537582979426693\\
-122.7	0.054064326460775\\
-122.6	0.0543719969957581\\
-122.5	0.0546813172159408\\
-122.4	0.0549922948123911\\
-122.3	0.0553049374988322\\
-122.2	0.0556192530115482\\
-122.1	0.0559352491092881\\
-122	0.0562529335731674\\
-121.9	0.0565723142065664\\
-121.8	0.0568933988350268\\
-121.7	0.0572161953061452\\
-121.6	0.0575407114894643\\
-121.5	0.057866955276361\\
-121.4	0.0581949345799327\\
-121.3	0.05852465733488\\
-121.2	0.0588561314973872\\
-121.1	0.0591893650450003\\
-121	0.0595243659765015\\
-120.9	0.0598611423117815\\
-120.8	0.0601997020917091\\
-120.7	0.0605400533779971\\
-120.6	0.0608822042530668\\
-120.5	0.061226162819908\\
-120.4	0.0615719372019374\\
-120.3	0.0619195355428533\\
-120.2	0.0622689660064874\\
-120.1	0.0626202367766542\\
-120	0.0629733560569965\\
-119.9	0.0633283320708286\\
-119.8	0.0636851730609762\\
-119.7	0.0640438872896126\\
-119.6	0.0644044830380934\\
-119.5	0.0647669686067855\\
-119.4	0.0651313523148959\\
-119.3	0.0654976425002947\\
-119.2	0.0658658475193364\\
-119.1	0.0662359757466775\\
-119	0.0666080355750907\\
-118.9	0.0669820354152759\\
-118.8	0.0673579836956682\\
-118.7	0.0677358888622415\\
-118.6	0.0681157593783102\\
-118.5	0.0684976037243261\\
-118.4	0.0688814303976727\\
-118.3	0.0692672479124557\\
-118.2	0.0696550647992901\\
-118.1	0.0700448896050837\\
-118	0.0704367308928171\\
-117.9	0.0708305972413199\\
-117.8	0.0712264972450441\\
-117.7	0.0716244395138324\\
-117.6	0.0720244326726843\\
-117.5	0.0724264853615177\\
-117.4	0.0728306062349271\\
-117.3	0.0732368039619377\\
-117.2	0.0736450872257563\\
-117.1	0.0740554647235177\\
-117	0.0744679451660281\\
-116.9	0.0748825372775038\\
-116.8	0.0752992497953069\\
-116.7	0.075718091469676\\
-116.6	0.0761390710634542\\
-116.5	0.0765621973518122\\
-116.4	0.076987479121968\\
-116.3	0.0774149251729024\\
-116.2	0.0778445443150701\\
-116.1	0.0782763453701073\\
-116	0.0787103371705352\\
-115.9	0.0791465285594591\\
-115.8	0.0795849283902631\\
-115.7	0.0800255455263016\\
-115.6	0.0804683888405855\\
-115.5	0.0809134672154654\\
-115.4	0.0813607895423089\\
-115.3	0.0818103647211759\\
-115.2	0.0822622016604873\\
-115.1	0.0827163092766908\\
-115	0.0831726964939224\\
-114.9	0.0836313722436627\\
-114.8	0.0840923454643898\\
-114.7	0.0845556251012268\\
-114.6	0.0850212201055857\\
-114.5	0.0854891394348065\\
-114.4	0.0859593920517922\\
-114.3	0.0864319869246386\\
-114.2	0.0869069330262599\\
-114.1	0.0873842393340106\\
-114	0.0878639148293013\\
-113.9	0.0883459684972113\\
-113.8	0.0888304093260962\\
-113.7	0.0893172463071899\\
-113.6	0.0898064884342038\\
-113.5	0.0902981447029198\\
-113.4	0.0907922241107797\\
-113.3	0.0912887356564686\\
-113.2	0.0917876883394953\\
-113.1	0.0922890911597665\\
-113	0.092792953117157\\
-112.9	0.0932992832110751\\
-112.8	0.0938080904400229\\
-112.7	0.0943193838011522\\
-112.6	0.0948331722898147\\
-112.5	0.0953494648991095\\
-112.4	0.0958682706194227\\
-112.3	0.0963895984379647\\
-112.2	0.0969134573383013\\
-112.1	0.0974398562998805\\
-112	0.097968804297554\\
-111.9	0.098500310301094\\
-111.8	0.0990343832747052\\
-111.7	0.0995710321765315\\
-111.6	0.100110265958158\\
-111.5	0.100652093564107\\
-111.4	0.101196523931332\\
-111.3	0.101743565988705\\
-111.2	0.102293228656493\\
-111.1	0.102845520845844\\
-111	0.10340045145825\\
-110.9	0.10395802938502\\
-110.8	0.10451826350674\\
-110.7	0.105081162692731\\
-110.6	0.105646735800497\\
-110.5	0.106214991675176\\
-110.4	0.10678593914898\\
-110.3	0.107359587040634\\
-110.2	0.107935944154802\\
-110.1	0.10851501928152\\
-110	0.109096821195613\\
-109.9	0.109681358656114\\
-109.8	0.110268640405674\\
-109.7	0.110858675169969\\
-109.6	0.1114514716571\\
-109.5	0.11204703855699\\
-109.4	0.112645384540777\\
-109.3	0.113246518260196\\
-109.2	0.113850448346963\\
-109.1	0.114457183412148\\
-109	0.11506673204555\\
-108.9	0.115679102815059\\
-108.8	0.116294304266019\\
-108.7	0.116912344920582\\
-108.6	0.11753323327706\\
-108.5	0.11815697780927\\
-108.4	0.118783586965873\\
-108.3	0.119413069169715\\
-108.2	0.120045432817151\\
-108.1	0.120680686277374\\
-108	0.121318837891737\\
-107.9	0.121959895973065\\
-107.8	0.12260386880497\\
-107.7	0.123250764641153\\
-107.6	0.123900591704708\\
-107.5	0.124553358187416\\
-107.4	0.12520907224904\\
-107.3	0.125867742016605\\
-107.2	0.126529375583685\\
-107.1	0.127193981009679\\
-107	0.127861566319081\\
-106.9	0.128532139500749\\
-106.8	0.129205708507166\\
-106.7	0.1298822812537\\
-106.6	0.130561865617856\\
-106.5	0.131244469438523\\
-106.4	0.131930100515222\\
-106.3	0.13261876660734\\
-106.2	0.133310475433371\\
-106.1	0.134005234670138\\
-106	0.134703051952028\\
-105.9	0.135403934870207\\
-105.8	0.13610789097184\\
-105.7	0.136814927759299\\
-105.6	0.137525052689379\\
-105.5	0.138238273172494\\
-105.4	0.138954596571881\\
-105.3	0.139674030202795\\
-105.2	0.140396581331699\\
-105.1	0.141122257175451\\
-105	0.141851064900488\\
-104.9	0.142583011622005\\
-104.8	0.143318104403129\\
-104.7	0.14405635025409\\
-104.6	0.144797756131391\\
-104.5	0.145542328936965\\
-104.4	0.146290075517343\\
-104.3	0.147041002662801\\
-104.2	0.147795117106519\\
-104.1	0.148552425523725\\
-104	0.149312934530844\\
-103.9	0.150076650684633\\
-103.8	0.150843580481328\\
-103.7	0.151613730355769\\
-103.6	0.152387106680539\\
-103.5	0.153163715765086\\
-103.4	0.153943563854854\\
-103.3	0.1547266571304\\
-103.2	0.155513001706512\\
-103.1	0.15630260363133\\
-103	0.157095468885453\\
-102.9	0.157891603381053\\
-102.8	0.15869101296098\\
-102.7	0.159493703397868\\
-102.6	0.160299680393236\\
-102.5	0.161108949576585\\
-102.4	0.161921516504502\\
-102.3	0.162737386659746\\
-102.2	0.163556565450347\\
-102.1	0.164379058208692\\
-102	0.165204870190615\\
-101.9	0.166034006574482\\
-101.8	0.166866472460277\\
-101.7	0.167702272868681\\
-101.6	0.168541412740155\\
-101.5	0.169383896934019\\
-101.4	0.170229730227525\\
-101.3	0.17107891731494\\
-101.2	0.171931462806614\\
-101.1	0.172787371228056\\
-101	0.173646647019005\\
-100.9	0.174509294532503\\
-100.8	0.175375318033963\\
-100.7	0.176244721700236\\
-100.6	0.177117509618685\\
-100.5	0.177993685786246\\
-100.4	0.178873254108503\\
-100.3	0.179756218398746\\
-100.2	0.180642582377044\\
-100.1	0.181532349669308\\
-100	0.182425523806356\\
-99.9	0.183322108222986\\
-99.8	0.184222106257031\\
-99.7	0.185125521148437\\
-99.6	0.186032356038322\\
-99.5	0.186942613968046\\
-99.4	0.187856297878281\\
-99.3	0.188773410608075\\
-99.2	0.189693954893928\\
-99.1	0.190617933368856\\
-99	0.191545348561468\\
-98.9	0.192476202895036\\
-98.8	0.193410498686572\\
-98.7	0.1943482381459\\
-98.6	0.19528942337474\\
-98.5	0.196234056365779\\
-98.4	0.19718213900176\\
-98.3	0.198133673054562\\
-98.2	0.199088660184284\\
-98.1	0.200047101938336\\
-98	0.201008999750529\\
-97.9	0.201974354940167\\
-97.8	0.202943168711142\\
-97.7	0.203915442151034\\
-97.6	0.204891176230214\\
-97.5	0.205870371800947\\
-97.4	0.206853029596501\\
-97.3	0.207839150230258\\
-97.2	0.208828734194831\\
-97.1	0.209821781861182\\
-97	0.210818293477747\\
-96.9	0.211818269169561\\
-96.8	0.212821708937392\\
-96.7	0.213828612656873\\
-96.6	0.214838980077649\\
-96.5	0.215852810822515\\
-96.4	0.216870104386572\\
-96.3	0.217890860136379\\
-96.2	0.218915077309116\\
-96.1	0.219942755011745\\
-96	0.220973892220188\\
-95.9	0.222008487778497\\
-95.8	0.223046540398043\\
-95.7	0.2240880486567\\
-95.6	0.225133010998042\\
-95.5	0.226181425730546\\
-95.4	0.227233291026797\\
-95.3	0.228288604922703\\
-95.2	0.229347365316717\\
-95.1	0.230409569969065\\
-95	0.231475216500982\\
-94.9	0.232544302393955\\
-94.8	0.233616824988971\\
-94.7	0.234692781485776\\
-94.6	0.235772168942144\\
-94.5	0.236854984273145\\
-94.4	0.237941224250431\\
-94.3	0.239030885501525\\
-94.2	0.240123964509122\\
-94.1	0.24122045761039\\
-94	0.242320360996295\\
-93.9	0.243423670710919\\
-93.8	0.244530382650799\\
-93.7	0.245640492564269\\
-93.6	0.246753996050813\\
-93.5	0.24787088856043\\
-93.4	0.248991165393004\\
-93.3	0.25011482169769\\
-93.2	0.251241852472305\\
-93.1	0.252372252562733\\
-93	0.253506016662338\\
-92.9	0.25464313931139\\
-92.8	0.255783614896499\\
-92.7	0.256927437650063\\
-92.6	0.258074601649726\\
-92.5	0.259225100817846\\
-92.4	0.260378928920978\\
-92.3	0.261536079569364\\
-92.2	0.262696546216441\\
-92.1	0.263860322158352\\
-92	0.265027400533481\\
-91.9	0.26619777432199\\
-91.8	0.267371436345374\\
-91.7	0.268548379266026\\
-91.6	0.269728595586818\\
-91.5	0.270912077650693\\
-91.4	0.272098817640269\\
-91.3	0.273288807577458\\
-91.2	0.274482039323098\\
-91.1	0.275678504576601\\
-91	0.27687819487561\\
-90.9	0.278081101595673\\
-90.8	0.279287215949931\\
-90.7	0.280496528988821\\
-90.6	0.28170903159979\\
-90.5	0.282924714507027\\
-90.4	0.28414356827121\\
-90.3	0.285365583289263\\
-90.2	0.286590749794134\\
-90.1	0.287819057854585\\
-90	0.289050497374996\\
-89.9	0.290285058095189\\
-89.8	0.291522729590262\\
-89.7	0.292763501270443\\
-89.6	0.294007362380956\\
-89.5	0.295254302001909\\
-89.4	0.296504309048189\\
-89.3	0.297757372269382\\
-89.2	0.299013480249704\\
-89.1	0.30027262140795\\
-89	0.301534783997461\\
-88.9	0.302799956106104\\
-88.8	0.304068125656273\\
-88.7	0.305339280404903\\
-88.6	0.306613407943504\\
-88.5	0.307890495698212\\
-88.4	0.309170530929853\\
-88.3	0.310453500734032\\
-88.2	0.311739392041231\\
-88.1	0.31302819161693\\
-88	0.314319886061746\\
-87.9	0.315614461811585\\
-87.8	0.316911905137815\\
-87.7	0.318212202147458\\
-87.6	0.319515338783398\\
-87.5	0.320821300824607\\
-87.4	0.322130073886389\\
-87.3	0.323441643420646\\
-87.2	0.324755994716155\\
-87.1	0.32607311289887\\
-87	0.32739298293224\\
-86.9	0.328715589617544\\
-86.8	0.330040917594248\\
-86.7	0.331368951340378\\
-86.6	0.332699675172908\\
-86.5	0.33403307324818\\
-86.4	0.335369129562323\\
-86.3	0.336707827951711\\
-86.2	0.338049152093422\\
-86.1	0.339393085505732\\
-86	0.340739611548615\\
-85.9	0.342088713424266\\
-85.8	0.34344037417765\\
-85.7	0.344794576697057\\
-85.6	0.346151303714689\\
-85.5	0.347510537807256\\
-85.4	0.348872261396595\\
-85.3	0.350236456750312\\
-85.2	0.351603105982435\\
-85.1	0.352972191054091\\
-85	0.354343693774205\\
-84.9	0.355717595800206\\
-84.8	0.357093878638771\\
-84.7	0.358472523646568\\
-84.6	0.359853512031033\\
-84.5	0.361236824851158\\
-84.4	0.3626224430183\\
-84.3	0.364010347297011\\
-84.2	0.365400518305883\\
-84.1	0.366792936518415\\
-84	0.368187582263898\\
-83.9	0.369584435728318\\
-83.8	0.370983476955277\\
-83.7	0.372384685846938\\
-83.6	0.373788042164977\\
-83.5	0.375193525531571\\
-83.4	0.376601115430385\\
-83.3	0.378010791207593\\
-83.2	0.379422532072909\\
-83.1	0.380836317100639\\
-83	0.382252125230751\\
-82.9	0.383669935269961\\
-82.8	0.385089725892842\\
-82.7	0.386511475642944\\
-82.6	0.387935162933939\\
-82.5	0.389360766050778\\
-82.4	0.39078826315087\\
-82.3	0.392217632265273\\
-82.2	0.393648851299909\\
-82.1	0.395081898036792\\
-82	0.396516750135274\\
-81.9	0.397953385133307\\
-81.8	0.399391780448726\\
-81.7	0.400831913380543\\
-81.6	0.402273761110263\\
-81.5	0.403717300703212\\
-81.4	0.405162509109885\\
-81.3	0.406609363167306\\
-81.2	0.408057839600411\\
-81.1	0.409507915023436\\
-81	0.410959565941335\\
-80.9	0.412412768751199\\
-80.8	0.413867499743701\\
-80.7	0.41532373510455\\
-80.6	0.416781450915967\\
-80.5	0.418240623158164\\
-80.4	0.419701227710852\\
-80.3	0.421163240354752\\
-80.2	0.422626636773127\\
-80.1	0.424091392553326\\
-80	0.425557483188341\\
-79.9	0.427024884078378\\
-79.8	0.428493570532444\\
-79.7	0.429963517769945\\
-79.6	0.431434700922295\\
-79.5	0.432907095034546\\
-79.4	0.434380675067019\\
-79.3	0.435855415896957\\
-79.2	0.437331292320188\\
-79.1	0.438808279052796\\
-79	0.440286350732807\\
-78.9	0.44176548192189\\
-78.8	0.443245647107059\\
-78.7	0.444726820702401\\
-78.6	0.446208977050798\\
-78.5	0.447692090425675\\
-78.4	0.449176135032746\\
-78.3	0.450661085011781\\
-78.2	0.452146914438372\\
-78.1	0.45363359732572\\
-78	0.45512110762642\\
-77.9	0.456609419234263\\
-77.8	0.458098505986044\\
-77.7	0.45958834166338\\
-77.6	0.461078899994535\\
-77.5	0.46257015465625\\
-77.4	0.464062079275591\\
-77.3	0.46555464743179\\
-77.2	0.467047832658105\\
-77.1	0.468541608443683\\
-77	0.470035948235428\\
-76.9	0.471530825439878\\
-76.8	0.473026213425085\\
-76.7	0.474522085522507\\
-76.6	0.476018415028896\\
-76.5	0.4775151752082\\
-76.4	0.479012339293468\\
-76.3	0.480509880488754\\
-76.2	0.482007771971035\\
-76.1	0.483505986892123\\
-76	0.48500449838059\\
-75.9	0.486503279543688\\
-75.8	0.488002303469282\\
-75.7	0.489501543227775\\
-75.6	0.491000971874045\\
-75.5	0.49250056244938\\
-75.4	0.494000287983412\\
-75.3	0.495500121496064\\
-75.2	0.497000035999482\\
-75.1	0.498500004499984\\
-75	0.5\\
-74.9	0.501499995500016\\
-74.8	0.502999964000518\\
-74.7	0.504499878503936\\
-74.6	0.505999712016588\\
-74.5	0.50749943755062\\
-74.4	0.508999028125955\\
-74.3	0.510498456772225\\
-74.2	0.511997696530718\\
-74.1	0.513496720456311\\
-74	0.51499550161941\\
-73.9	0.516494013107877\\
-73.8	0.517992228028965\\
-73.7	0.519490119511246\\
-73.6	0.520987660706532\\
-73.5	0.5224848247918\\
-73.4	0.523981584971104\\
-73.3	0.525477914477493\\
-73.2	0.526973786574914\\
-73.1	0.528469174560122\\
-73	0.529964051764572\\
-72.9	0.531458391556317\\
-72.8	0.532952167341895\\
-72.7	0.53444535256821\\
-72.6	0.535937920724409\\
-72.5	0.53742984534375\\
-72.4	0.538921100005465\\
-72.3	0.54041165833662\\
-72.2	0.541901494013956\\
-72.1	0.543390580765737\\
-72	0.54487889237358\\
-71.9	0.546366402674279\\
-71.8	0.547853085561627\\
-71.7	0.549338914988219\\
-71.6	0.550823864967254\\
-71.5	0.552307909574325\\
-71.4	0.553791022949202\\
-71.3	0.555273179297599\\
-71.2	0.556754352892941\\
-71.1	0.55823451807811\\
-71	0.559713649267193\\
-70.9	0.561191720947204\\
-70.8	0.562668707679812\\
-70.7	0.564144584103043\\
-70.6	0.565619324932981\\
-70.5	0.567092904965454\\
-70.4	0.568565299077705\\
-70.3	0.570036482230055\\
-70.2	0.571506429467556\\
-70.1	0.572975115921622\\
-70	0.574442516811659\\
-69.9	0.575908607446674\\
-69.8	0.577373363226873\\
-69.7	0.578836759645248\\
-69.6	0.580298772289148\\
-69.5	0.581759376841836\\
-69.4	0.583218549084033\\
-69.3	0.58467626489545\\
-69.2	0.586132500256299\\
-69.1	0.587587231248801\\
-69	0.589040434058665\\
-68.9	0.590492084976564\\
-68.8	0.591942160399589\\
-68.7	0.593390636832694\\
-68.6	0.594837490890115\\
-68.5	0.596282699296788\\
-68.4	0.597726238889737\\
-68.3	0.599168086619457\\
-68.2	0.600608219551274\\
-68.1	0.602046614866693\\
-68	0.603483249864726\\
-67.9	0.604918101963208\\
-67.8	0.606351148700091\\
-67.7	0.607782367734727\\
-67.6	0.60921173684913\\
-67.5	0.610639233949222\\
-67.4	0.612064837066061\\
-67.3	0.613488524357056\\
-67.2	0.614910274107158\\
-67.1	0.616330064730039\\
-67	0.617747874769249\\
-66.9	0.619163682899361\\
-66.8	0.620577467927091\\
-66.7	0.621989208792407\\
-66.6	0.623398884569615\\
-66.5	0.624806474468429\\
-66.4	0.626211957835023\\
-66.3	0.627615314153062\\
-66.2	0.629016523044723\\
-66.1	0.630415564271682\\
-66	0.631812417736102\\
-65.9	0.633207063481585\\
-65.8	0.634599481694117\\
-65.7	0.635989652702989\\
-65.6	0.6373775569817\\
-65.5	0.638763175148842\\
-65.4	0.640146487968967\\
-65.3	0.641527476353432\\
-65.2	0.642906121361229\\
-65.1	0.644282404199794\\
-65	0.645656306225795\\
-64.9	0.647027808945908\\
-64.8	0.648396894017565\\
-64.7	0.649763543249688\\
-64.6	0.651127738603405\\
-64.5	0.652489462192744\\
-64.4	0.653848696285311\\
-64.3	0.655205423302943\\
-64.2	0.65655962582235\\
-64.1	0.657911286575734\\
-64	0.659260388451385\\
-63.9	0.660606914494268\\
-63.8	0.661950847906578\\
-63.7	0.663292172048289\\
-63.6	0.664630870437677\\
-63.5	0.66596692675182\\
-63.4	0.667300324827092\\
-63.3	0.668631048659622\\
-63.2	0.669959082405752\\
-63.1	0.671284410382456\\
-63	0.67260701706776\\
-62.9	0.67392688710113\\
-62.8	0.675244005283845\\
-62.7	0.676558356579354\\
-62.6	0.677869926113611\\
-62.5	0.679178699175393\\
-62.4	0.680484661216602\\
-62.3	0.681787797852542\\
-62.2	0.683088094862185\\
-62.1	0.684385538188415\\
-62	0.685680113938254\\
-61.9	0.68697180838307\\
-61.8	0.688260607958769\\
-61.7	0.689546499265968\\
-61.6	0.690829469070147\\
-61.5	0.692109504301788\\
-61.4	0.693386592056496\\
-61.3	0.694660719595097\\
-61.2	0.695931874343726\\
-61.1	0.697200043893896\\
-61	0.698465216002539\\
-60.9	0.69972737859205\\
-60.8	0.700986519750296\\
-60.7	0.702242627730618\\
-60.6	0.703495690951811\\
-60.5	0.704745697998091\\
-60.4	0.705992637619044\\
-60.3	0.707236498729557\\
-60.2	0.708477270409738\\
-60.1	0.709714941904811\\
-60	0.710949502625004\\
-59.9	0.712180942145415\\
-59.8	0.713409250205866\\
-59.7	0.714634416710737\\
-59.6	0.71585643172879\\
-59.5	0.717075285492973\\
-59.4	0.71829096840021\\
-59.3	0.719503471011179\\
-59.2	0.720712784050069\\
-59.1	0.721918898404327\\
-59	0.72312180512439\\
-58.9	0.724321495423399\\
-58.8	0.725517960676902\\
-58.7	0.726711192422542\\
-58.6	0.727901182359731\\
-58.5	0.729087922349307\\
-58.4	0.730271404413182\\
-58.3	0.731451620733974\\
-58.2	0.732628563654626\\
-58.1	0.73380222567801\\
-58	0.734972599466519\\
-57.9	0.736139677841648\\
-57.8	0.737303453783559\\
-57.7	0.738463920430636\\
-57.6	0.739621071079022\\
-57.5	0.740774899182154\\
-57.4	0.741925398350274\\
-57.3	0.743072562349937\\
-57.2	0.744216385103501\\
-57.1	0.74535686068861\\
-57	0.746493983337662\\
-56.9	0.747627747437267\\
-56.8	0.748758147527696\\
-56.7	0.74988517830231\\
-56.6	0.751008834606996\\
-56.5	0.75212911143957\\
-56.4	0.753246003949187\\
-56.3	0.754359507435731\\
-56.2	0.755469617349201\\
-56.1	0.756576329289081\\
-56	0.757679639003705\\
-55.9	0.75877954238961\\
-55.8	0.759876035490878\\
-55.7	0.760969114498475\\
-55.6	0.762058775749569\\
-55.5	0.763145015726855\\
-55.4	0.764227831057856\\
-55.3	0.765307218514224\\
-55.2	0.766383175011029\\
-55.1	0.767455697606045\\
-55	0.768524783499018\\
-54.9	0.769590430030935\\
-54.8	0.770652634683283\\
-54.7	0.771711395077297\\
-54.6	0.772766708973203\\
-54.5	0.773818574269454\\
-54.4	0.774866989001958\\
-54.3	0.7759119513433\\
-54.2	0.776953459601957\\
-54.1	0.777991512221503\\
-54	0.779026107779812\\
-53.9	0.780057244988255\\
-53.8	0.781084922690884\\
-53.7	0.782109139863621\\
-53.6	0.783129895613428\\
-53.5	0.784147189177485\\
-53.4	0.785161019922351\\
-53.3	0.786171387343127\\
-53.2	0.787178291062608\\
-53.1	0.788181730830439\\
-53	0.789181706522253\\
-52.9	0.790178218138818\\
-52.8	0.791171265805169\\
-52.7	0.792160849769742\\
-52.6	0.793146970403499\\
-52.5	0.794129628199053\\
-52.4	0.795108823769786\\
-52.3	0.796084557848966\\
-52.2	0.797056831288858\\
-52.1	0.798025645059833\\
-52	0.798991000249471\\
-51.9	0.799952898061664\\
-51.8	0.800911339815716\\
-51.7	0.801866326945438\\
-51.6	0.80281786099824\\
-51.5	0.803765943634221\\
-51.4	0.80471057662526\\
-51.3	0.8056517618541\\
-51.2	0.806589501313428\\
-51.1	0.807523797104964\\
-51	0.808454651438533\\
-50.9	0.809382066631144\\
-50.8	0.810306045106072\\
-50.7	0.811226589391925\\
-50.6	0.812143702121719\\
-50.5	0.813057386031954\\
-50.4	0.813967643961678\\
-50.3	0.814874478851563\\
-50.2	0.815777893742969\\
-50.1	0.816677891777014\\
-50	0.817574476193644\\
-49.9	0.818467650330692\\
-49.8	0.819357417622956\\
-49.7	0.820243781601254\\
-49.6	0.821126745891497\\
-49.5	0.822006314213753\\
-49.4	0.822882490381315\\
-49.3	0.823755278299764\\
-49.2	0.824624681966037\\
-49.1	0.825490705467497\\
-49	0.826353352980995\\
-48.9	0.827212628771944\\
-48.8	0.828068537193386\\
-48.7	0.82892108268506\\
-48.6	0.829770269772475\\
-48.5	0.830616103065981\\
-48.4	0.831458587259844\\
-48.3	0.832297727131319\\
-48.2	0.833133527539723\\
-48.1	0.833965993425518\\
-48	0.834795129809385\\
-47.9	0.835620941791308\\
-47.8	0.836443434549653\\
-47.7	0.837262613340254\\
-47.6	0.838078483495498\\
-47.5	0.838891050423415\\
-47.4	0.839700319606764\\
-47.3	0.840506296602132\\
-47.2	0.84130898703902\\
-47.1	0.842108396618947\\
-47	0.842904531114547\\
-46.9	0.84369739636867\\
-46.8	0.844486998293488\\
-46.7	0.8452733428696\\
-46.6	0.846056436145146\\
-46.5	0.846836284234914\\
-46.4	0.847612893319462\\
-46.3	0.848386269644231\\
-46.2	0.849156419518672\\
-46.1	0.849923349315367\\
-46	0.850687065469156\\
-45.9	0.851447574476275\\
-45.8	0.852204882893481\\
-45.7	0.852958997337199\\
-45.6	0.853709924482657\\
-45.5	0.854457671063035\\
-45.4	0.855202243868609\\
-45.3	0.85594364974591\\
-45.2	0.856681895596871\\
-45.1	0.857416988377995\\
-45	0.858148935099512\\
-44.9	0.858877742824549\\
-44.8	0.859603418668301\\
-44.7	0.860325969797204\\
-44.6	0.861045403428119\\
-44.5	0.861761726827506\\
-44.4	0.862474947310621\\
-44.3	0.863185072240701\\
-44.2	0.86389210902816\\
-44.1	0.864596065129793\\
-44	0.865296948047972\\
-43.9	0.865994765329862\\
-43.8	0.86668952456663\\
-43.7	0.86738123339266\\
-43.6	0.868069899484778\\
-43.5	0.868755530561477\\
-43.4	0.869438134382144\\
-43.3	0.8701177187463\\
-43.2	0.870794291492834\\
-43.1	0.871467860499251\\
-43	0.872138433680919\\
-42.9	0.872806018990321\\
-42.8	0.873470624416315\\
-42.7	0.874132257983395\\
-42.6	0.87479092775096\\
-42.5	0.875446641812584\\
-42.4	0.876099408295292\\
-42.3	0.876749235358847\\
-42.2	0.87739613119503\\
-42.1	0.878040104026935\\
-42	0.878681162108263\\
-41.9	0.879319313722626\\
-41.8	0.879954567182849\\
-41.7	0.880586930830285\\
-41.6	0.881216413034127\\
-41.5	0.88184302219073\\
-41.4	0.88246676672294\\
-41.3	0.883087655079418\\
-41.2	0.883705695733981\\
-41.1	0.884320897184941\\
-41	0.88493326795445\\
-40.9	0.885542816587852\\
-40.8	0.886149551653037\\
-40.7	0.886753481739804\\
-40.6	0.887354615459223\\
-40.5	0.88795296144301\\
-40.4	0.8885485283429\\
-40.3	0.889141324830031\\
-40.2	0.889731359594326\\
-40.1	0.890318641343886\\
-40	0.890903178804387\\
-39.9	0.89148498071848\\
-39.8	0.892064055845198\\
-39.7	0.892640412959366\\
-39.6	0.89321406085102\\
-39.5	0.893785008324824\\
-39.4	0.894353264199503\\
-39.3	0.894918837307269\\
-39.2	0.89548173649326\\
-39.1	0.89604197061498\\
-39	0.89659954854175\\
-38.9	0.897154479154156\\
-38.8	0.897706771343507\\
-38.7	0.898256434011295\\
-38.6	0.898803476068668\\
-38.5	0.899347906435893\\
-38.4	0.899889734041842\\
-38.3	0.900428967823469\\
-38.2	0.900965616725295\\
-38.1	0.901499689698906\\
-38	0.902031195702446\\
-37.9	0.902560143700119\\
-37.8	0.903086542661699\\
-37.7	0.903610401562035\\
-37.6	0.904131729380577\\
-37.5	0.904650535100891\\
-37.4	0.905166827710185\\
-37.3	0.905680616198848\\
-37.2	0.906191909559977\\
-37.1	0.906700716788925\\
-37	0.907207046882843\\
-36.9	0.907710908840234\\
-36.8	0.908212311660505\\
-36.7	0.908711264343531\\
-36.6	0.90920777588922\\
-36.5	0.90970185529708\\
-36.4	0.910193511565796\\
-36.3	0.91068275369281\\
-36.2	0.911169590673904\\
-36.1	0.911654031502789\\
-36	0.912136085170699\\
-35.9	0.912615760665989\\
-35.8	0.91309306697374\\
-35.7	0.913568013075361\\
-35.6	0.914040607948208\\
-35.5	0.914510860565194\\
-35.4	0.914978779894414\\
-35.3	0.915444374898773\\
-35.2	0.91590765453561\\
-35.1	0.916368627756337\\
-35	0.916827303506078\\
-34.9	0.917283690723309\\
-34.8	0.917737798339513\\
-34.7	0.918189635278824\\
-34.6	0.918639210457691\\
-34.5	0.919086532784535\\
-34.4	0.919531611159415\\
-34.3	0.919974454473698\\
-34.2	0.920415071609737\\
-34.1	0.920853471440541\\
-34	0.921289662829465\\
-33.9	0.921723654629893\\
-33.8	0.92215545568493\\
-33.7	0.922585074827098\\
-33.6	0.923012520878032\\
-33.5	0.923437802648188\\
-33.4	0.923860928936546\\
-33.3	0.924281908530324\\
-33.2	0.924700750204693\\
-33.1	0.925117462722496\\
-33	0.925532054833972\\
-32.9	0.925944535276482\\
-32.8	0.926354912774244\\
-32.7	0.926763196038062\\
-32.6	0.927169393765073\\
-32.5	0.927573514638482\\
-32.4	0.927975567327316\\
-32.3	0.928375560486168\\
-32.2	0.928773502754956\\
-32.1	0.92916940275868\\
-32	0.929563269107183\\
-31.9	0.929955110394916\\
-31.8	0.93034493520071\\
-31.7	0.930732752087544\\
-31.6	0.931118569602327\\
-31.5	0.931502396275674\\
-31.4	0.93188424062169\\
-31.3	0.932264111137758\\
-31.2	0.932642016304332\\
-31.1	0.933017964584724\\
-31	0.933391964424909\\
-30.9	0.933764024253323\\
-30.8	0.934134152480664\\
-30.7	0.934502357499705\\
-30.6	0.934868647685104\\
-30.5	0.935233031393214\\
-30.4	0.935595516961907\\
-30.3	0.935956112710387\\
-30.2	0.936314826939024\\
-30.1	0.936671667929171\\
-30	0.937026643943004\\
-29.9	0.937379763223346\\
-29.8	0.937731033993513\\
-29.7	0.938080464457147\\
-29.6	0.938428062798063\\
-29.5	0.938773837180092\\
-29.4	0.939117795746933\\
-29.3	0.939459946622003\\
-29.2	0.939800297908291\\
-29.1	0.940138857688219\\
-29	0.940475634023498\\
-28.9	0.940810634955\\
-28.8	0.941143868502613\\
-28.7	0.94147534266512\\
-28.6	0.941805065420067\\
-28.5	0.942133044723639\\
-28.4	0.942459288510536\\
-28.3	0.942783804693855\\
-28.2	0.943106601164973\\
-28.1	0.943427685793434\\
-28	0.943747066426833\\
-27.9	0.944064750890712\\
-27.8	0.944380746988452\\
-27.7	0.944695062501168\\
-27.6	0.945007705187609\\
-27.5	0.945318682784059\\
-27.4	0.945628003004242\\
-27.3	0.945935673539225\\
-27.2	0.946241702057331\\
-27.1	0.946546096204046\\
-27	0.946848863601936\\
-26.9	0.947150011850562\\
-26.8	0.947449548526396\\
-26.7	0.947747481182744\\
-26.6	0.948043817349669\\
-26.5	0.948338564533915\\
-26.4	0.948631730218835\\
-26.3	0.948923321864319\\
-26.2	0.949213346906729\\
-26.1	0.949501812758832\\
-26	0.949788726809734\\
-25.9	0.950074096424819\\
-25.8	0.950357928945694\\
-25.7	0.950640231690125\\
-25.6	0.950921011951985\\
-25.5	0.9512002770012\\
-25.4	0.951478034083698\\
-25.3	0.95175429042136\\
-25.2	0.95202905321197\\
-25.1	0.952302329629174\\
-25	0.952574126822433\\
-24.9	0.952844451916982\\
-24.8	0.953113312013791\\
-24.7	0.953380714189528\\
-24.6	0.953646665496519\\
-24.5	0.95391117296272\\
-24.4	0.95417424359168\\
-24.3	0.954435884362511\\
-24.2	0.954696102229859\\
-24.1	0.954954904123881\\
-24	0.955212296950213\\
-23.9	0.955468287589951\\
-23.8	0.955722882899626\\
-23.7	0.955976089711188\\
-23.6	0.95622791483198\\
-23.5	0.956478365044728\\
-23.4	0.956727447107522\\
-23.3	0.956975167753802\\
-23.2	0.957221533692346\\
-23.1	0.95746655160726\\
-23	0.957710228157966\\
-22.9	0.957952569979197\\
-22.8	0.958193583680988\\
-22.7	0.958433275848674\\
-22.6	0.958671653042882\\
-22.5	0.958908721799535\\
-22.4	0.959144488629844\\
-22.3	0.959378960020316\\
-22.2	0.959612142432748\\
-22.1	0.959844042304239\\
-22	0.960074666047186\\
-21.9	0.960304020049298\\
-21.8	0.960532110673598\\
-21.7	0.960758944258431\\
-21.6	0.960984527117478\\
-21.5	0.961208865539764\\
-21.4	0.96143196578967\\
-21.3	0.961653834106947\\
-21.2	0.961874476706733\\
-21.1	0.962093899779564\\
-21	0.962312109491394\\
-20.9	0.962529111983613\\
-20.8	0.962744913373065\\
-20.7	0.962959519752069\\
-20.6	0.963172937188439\\
-20.5	0.96338517172551\\
-20.4	0.963596229382156\\
-20.3	0.963806116152819\\
-20.2	0.964014838007533\\
-20.1	0.964222400891948\\
-20	0.964428810727364\\
-19.9	0.964634073410751\\
-19.8	0.964838194814785\\
-19.7	0.965041180787875\\
-19.6	0.965243037154198\\
-19.5	0.965443769713724\\
-19.4	0.965643384242256\\
-19.3	0.965841886491464\\
-19.2	0.966039282188913\\
-19.1	0.966235577038106\\
-19	0.966430776718518\\
-18.9	0.96662488688563\\
-18.8	0.966817913170974\\
-18.7	0.967009861182166\\
-18.6	0.96720073650295\\
-18.5	0.967390544693234\\
-18.4	0.967579291289137\\
-18.3	0.967766981803027\\
-18.2	0.967953621723563\\
-18.1	0.968139216515743\\
-18	0.968323771620944\\
-17.9	0.968507292456969\\
-17.8	0.968689784418094\\
-17.7	0.96887125287511\\
-17.6	0.969051703175373\\
-17.5	0.969231140642852\\
-17.4	0.969409570578176\\
-17.3	0.969586998258683\\
-17.2	0.96976342893847\\
-17.1	0.969938867848442\\
-17	0.970113320196364\\
-16.9	0.970286791166911\\
-16.8	0.970459285921722\\
-16.7	0.97063080959945\\
-16.6	0.970801367315815\\
-16.5	0.970970964163659\\
-16.4	0.971139605212999\\
-16.3	0.971307295511082\\
-16.2	0.971474040082439\\
-16.1	0.971639843928942\\
-16	0.971804712029857\\
-15.9	0.971968649341907\\
-15.8	0.972131660799318\\
-15.7	0.972293751313889\\
-15.6	0.97245492577504\\
-15.5	0.972615189049874\\
-15.4	0.972774545983237\\
-15.3	0.972933001397773\\
-15.2	0.973090560093988\\
-15.1	0.973247226850307\\
-15	0.973403006423134\\
-14.9	0.973557903546916\\
-14.8	0.973711922934198\\
-14.7	0.973865069275692\\
-14.6	0.974017347240331\\
-14.5	0.974168761475336\\
-14.4	0.974319316606277\\
-14.3	0.974469017237134\\
-14.2	0.974617867950365\\
-14.1	0.974765873306962\\
-14	0.97491303784652\\
-13.9	0.9750593660873\\
-13.8	0.975204862526291\\
-13.7	0.975349531639276\\
-13.6	0.975493377880898\\
-13.5	0.975636405684722\\
-13.4	0.975778619463302\\
-13.3	0.975920023608246\\
-13.2	0.976060622490283\\
-13.1	0.976200420459325\\
-13	0.976339421844539\\
-12.9	0.976477630954408\\
-12.8	0.9766150520768\\
-12.7	0.976751689479035\\
-12.6	0.976887547407952\\
-12.5	0.977022630089974\\
-12.4	0.977156941731178\\
-12.3	0.97729048651736\\
-12.2	0.977423268614104\\
-12.1	0.977555292166852\\
-12	0.977686561300968\\
-11.9	0.977817080121806\\
-11.8	0.977946852714783\\
-11.7	0.978075883145443\\
-11.6	0.978204175459526\\
-11.5	0.978331733683039\\
-11.4	0.978458561822323\\
-11.3	0.978584663864122\\
-11.2	0.97871004377565\\
-11.1	0.978834705504664\\
-11	0.978958652979532\\
-10.9	0.979081890109299\\
-10.8	0.97920442078376\\
-10.7	0.979326248873529\\
-10.6	0.979447378230105\\
-10.5	0.979567812685947\\
-10.4	0.979687556054539\\
-10.3	0.97980661213046\\
-10.2	0.979924984689459\\
-10.1	0.980042677488518\\
-10	0.980159694265923\\
-9.9	0.980276038741338\\
-9.8	0.980391714615871\\
-9.7	0.980506725572146\\
-9.6	0.980621075274371\\
-9.5	0.980734767368408\\
-9.4	0.980847805481847\\
-9.3	0.980960193224068\\
-9.2	0.98107193418632\\
-9.1	0.981183031941783\\
-9	0.981293490045645\\
-8.9	0.981403312035166\\
-8.8	0.98151250142975\\
-8.7	0.981621061731017\\
-8.6	0.981728996422871\\
-8.5	0.981836308971567\\
-8.4	0.981943002825789\\
-8.3	0.982049081416709\\
-8.2	0.982154548158066\\
-8.1	0.982259406446231\\
-8	0.982363659660277\\
-7.9	0.982467311162052\\
-7.8	0.982570364296241\\
-7.7	0.982672822390446\\
-7.6	0.982774688755246\\
-7.5	0.982875966684272\\
-7.4	0.982976659454274\\
-7.3	0.983076770325192\\
-7.2	0.983176302540223\\
-7.1	0.983275259325892\\
-7	0.983373643892118\\
-6.9	0.98347145943229\\
-6.8	0.983568709123328\\
-6.7	0.983665396125754\\
-6.6	0.983761523583764\\
-6.5	0.983857094625295\\
-6.4	0.98395211236209\\
-6.3	0.984046579889772\\
-6.2	0.984140500287908\\
-6.1	0.98423387662008\\
-6	0.984326711933951\\
-5.9	0.984419009261337\\
-5.8	0.984510771618267\\
-5.7	0.984602002005061\\
-5.6	0.984692703406389\\
-5.5	0.984782878791344\\
-5.4	0.984872531113507\\
-5.3	0.984961663311015\\
-5.2	0.985050278306627\\
-5.1	0.985138379007795\\
-5	0.985225968306727\\
-4.9	0.985313049080453\\
-4.8	0.985399624190896\\
-4.7	0.985485696484936\\
-4.6	0.985571268794477\\
-4.5	0.985656343936512\\
-4.4	0.98574092471319\\
-4.3	0.985825013911885\\
-4.2	0.985908614305255\\
-4.1	0.985991728651316\\
-4	0.9860743596935\\
-3.9	0.986156510160725\\
-3.8	0.986238182767461\\
-3.7	0.98631938021379\\
-3.6	0.986400105185477\\
-3.5	0.98648036035403\\
-3.4	0.986560148376769\\
-3.3	0.986639471896886\\
-3.2	0.986718333543512\\
-3.1	0.986796735931782\\
-3	0.986874681662897\\
-2.9	0.986952173324189\\
-2.8	0.987029213489183\\
-2.7	0.987105804717663\\
-2.6	0.987181949555735\\
-2.5	0.987257650535888\\
-2.4	0.987332910177059\\
-2.3	0.987407730984696\\
-2.2	0.987482115450817\\
-2.1	0.98755606605408\\
-2	0.987629585259838\\
-1.9	0.987702675520203\\
-1.8	0.987775339274111\\
-1.7	0.987847578947381\\
-1.6	0.987919396952778\\
-1.5	0.987990795690073\\
-1.4	0.988061777546103\\
-1.3	0.988132344894839\\
-1.2	0.988202500097437\\
-1.1	0.988272245502306\\
-1	0.988341583445167\\
-0.9	0.98841051624911\\
-0.8	0.98847904622466\\
-0.7	0.98854717566983\\
-0.6	0.988614906870187\\
-0.5	0.988682242098908\\
-0.4	0.98874918361684\\
-0.3	0.988815733672561\\
-0.2	0.988881894502436\\
-0.1	0.988947668330678\\
0	0.989013057369407\\
};
\addplot [color=myred, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-150	5.79831812990394e-19\\
-149.9	6.03534328057761e-19\\
-149.8	6.28205997697599e-19\\
-149.7	6.53886460025469e-19\\
-149.6	6.80616974860006e-19\\
-149.5	7.08440490095351e-19\\
-149.4	7.37401710791038e-19\\
-149.3	7.67547171090869e-19\\
-149.2	7.98925309086557e-19\\
-149.1	8.31586544746761e-19\\
-149	8.65583361037177e-19\\
-148.9	9.00970388362306e-19\\
-148.8	9.37804492465043e-19\\
-148.7	9.7614486592579e-19\\
-148.6	1.01605312340837e-18\\
-148.5	1.0575934008066e-18\\
-148.4	1.10083245845098e-18\\
-148.3	1.14583978854203e-18\\
-148.2	1.19268772698347e-18\\
-148.1	1.24145156979542e-18\\
-148	1.29220969429542e-18\\
-147.9	1.34504368524252e-18\\
-147.8	1.40003846614784e-18\\
-147.7	1.45728243596338e-18\\
-147.6	1.51686761136929e-18\\
-147.5	1.57888977488939e-18\\
-147.4	1.64344862907329e-18\\
-147.3	1.71064795699416e-18\\
-147.2	1.78059578932074e-18\\
-147.1	1.85340457823301e-18\\
-147	1.92919137846238e-18\\
-146.9	2.00807803574771e-18\\
-146.8	2.0901913830118e-18\\
-146.7	2.17566344457438e-18\\
-146.6	2.26463164873111e-18\\
-146.5	2.35723904904159e-18\\
-146.4	2.4536345546832e-18\\
-146.3	2.55397317024255e-18\\
-146.2	2.65841624533137e-18\\
-146.1	2.76713173442928e-18\\
-146	2.88029446737338e-18\\
-145.9	2.99808643093042e-18\\
-145.8	3.12069706190611e-18\\
-145.7	3.24832355226487e-18\\
-145.6	3.3811711667519e-18\\
-145.5	3.51945357353074e-18\\
-145.4	3.66339318836935e-18\\
-145.3	3.8132215329308e-18\\
-145.2	3.96917960774639e-18\\
-145.1	4.13151828047355e-18\\
-145	4.30049869006529e-18\\
-144.9	4.47639266750332e-18\\
-144.8	4.65948317377457e-18\\
-144.7	4.85006475579764e-18\\
-144.6	5.04844402103557e-18\\
-144.5	5.25494013156195e-18\\
-144.4	5.46988531837646e-18\\
-144.3	5.6936254168021e-18\\
-144.2	5.92652042382775e-18\\
-144.1	6.16894507829614e-18\\
-144	6.42128946487498e-18\\
-143.9	6.68395964278575e-18\\
-143.8	6.95737830030631e-18\\
-143.7	7.24198543610467e-18\\
-143.6	7.53823906850329e-18\\
-143.5	7.84661597382193e-18\\
-143.4	8.16761245498967e-18\\
-143.3	8.50174514166875e-18\\
-143.2	8.8495518231834e-18\\
-143.1	9.21159231559862e-18\\
-143	9.58844936435098e-18\\
-142.9	9.98072958388905e-18\\
-142.8	1.03890644358425e-17\\
-142.7	1.08141112473009e-17\\
-142.6	1.1256554270847e-17\\
-142.5	1.17171057880595e-17\\
-142.4	1.21965072582669e-17\\
-142.3	1.26955305144119e-17\\
-142.2	1.32149790079559e-17\\
-142.1	1.375568910484e-17\\
-142	1.43185314345965e-17\\
-141.9	1.49044122947897e-17\\
-141.8	1.55142751130609e-17\\
-141.7	1.61491019691383e-17\\
-141.6	1.68099151792754e-17\\
-141.5	1.7497778945679e-17\\
-141.4	1.82138010735942e-17\\
-141.3	1.89591347588249e-17\\
-141.2	1.973498044858e-17\\
-141.1	2.05425877786535e-17\\
-141	2.13832575900782e-17\\
-140.9	2.22583440285077e-17\\
-140.8	2.31692567297283e-17\\
-140.7	2.41174630948358e-17\\
-140.6	2.5104490658756e-17\\
-140.5	2.61319295559476e-17\\
-140.4	2.72014350872684e-17\\
-140.3	2.83147303921674e-17\\
-140.2	2.94736092305229e-17\\
-140.1	3.06799388786287e-17\\
-140	3.19356631440201e-17\\
-139.9	3.32428055040144e-17\\
-139.8	3.46034723730498e-17\\
-139.7	3.60198565041132e-17\\
-139.6	3.74942405297569e-17\\
-139.5	3.90290006484507e-17\\
-139.4	4.0626610462224e-17\\
-139.3	4.22896449718199e-17\\
-139.2	4.40207847358317e-17\\
-139.1	4.58228202005522e-17\\
-139	4.76986562075562e-17\\
-138.9	4.96513166863083e-17\\
-138.8	5.16839495394047e-17\\
-138.7	5.37998317283584e-17\\
-138.6	5.6002374568167e-17\\
-138.5	5.82951292392457e-17\\
-138.4	6.06817925256478e-17\\
-138.3	6.31662127888799e-17\\
-138.2	6.57523961869838e-17\\
-138.1	6.84445131489649e-17\\
-138	7.12469051150733e-17\\
-137.9	7.41640915538359e-17\\
-137.8	7.72007772672379e-17\\
-137.7	8.0361859995883e-17\\
-137.6	8.36524383364602e-17\\
-137.5	8.70778199843629e-17\\
-137.4	9.06435303148111e-17\\
-137.3	9.43553213163987e-17\\
-137.2	9.82191808915551e-17\\
-137.1	1.02241342538983e-16\\
-137	1.06428295433809e-16\\
-136.9	1.10786794921768e-16\\
-136.8	1.15323873444443e-16\\
-136.7	1.20046851913304e-16\\
-136.6	1.24963351550974e-16\\
-136.5	1.3008130621895e-16\\
-136.4	1.35408975251763e-16\\
-136.3	1.40954956818414e-16\\
-136.2	1.46728201832767e-16\\
-136.1	1.52738028435456e-16\\
-136	1.58994137070841e-16\\
-135.9	1.65506626183442e-16\\
-135.8	1.72286008559371e-16\\
-135.7	1.79343228339248e-16\\
-135.6	1.86689678730241e-16\\
-135.5	1.9433722044601e-16\\
-135.4	2.02298200904426e-16\\
-135.3	2.10585474214307e-16\\
-135.2	2.1921242198359e-16\\
-135.1	2.2819297498273e-16\\
-135	2.37541635698534e-16\\
-134.9	2.47273501815036e-16\\
-134.8	2.57404290659564e-16\\
-134.7	2.67950364653722e-16\\
-134.6	2.78928757810596e-16\\
-134.5	2.90357203321303e-16\\
-134.4	3.0225416227564e-16\\
-134.3	3.14638853563522e-16\\
-134.2	3.27531285005829e-16\\
-134.1	3.40952285765217e-16\\
-134	3.5492354008961e-16\\
-133.9	3.69467622443182e-16\\
-133.8	3.84608034081972e-16\\
-133.7	4.00369241133576e-16\\
-133.6	4.16776714242819e-16\\
-133.5	4.33856969847916e-16\\
-133.4	4.51637613154173e-16\\
-133.3	4.70147382875183e-16\\
-133.2	4.8941619781422e-16\\
-133.1	5.09475205361623e-16\\
-133	5.30356831987126e-16\\
-132.9	5.52094835809117e-16\\
-132.8	5.74724361326505e-16\\
-132.7	5.98281996402162e-16\\
-132.6	6.22805831590676e-16\\
-132.5	6.48335521906997e-16\\
-132.4	6.74912351136441e-16\\
-132.3	7.02579298790757e-16\\
-132.2	7.31381109819278e-16\\
-132.1	7.61364367188489e-16\\
-132	7.92577567448422e-16\\
-131.9	8.25071199408671e-16\\
-131.8	8.58897826052219e-16\\
-131.7	8.94112169820531e-16\\
-131.6	9.30771201408685e-16\\
-131.5	9.68934232215283e-16\\
-131.4	1.00866301059761e-15\\
-131.3	1.05002182208892e-15\\
-131.2	1.0930775937411e-15\\
-131.1	1.13790000276259e-15\\
-131	1.18456158962891e-15\\
-130.9	1.2331378758496e-15\\
-130.8	1.28370748658402e-15\\
-130.7	1.33635227830546e-15\\
-130.6	1.39115747172179e-15\\
-130.5	1.4482117901695e-15\\
-130.4	1.50760760370639e-15\\
-130.3	1.56944107913811e-15\\
-130.2	1.63381233622314e-15\\
-130.1	1.70082561031074e-15\\
-130	1.7705894216775e-15\\
-129.9	1.84321675183818e-15\\
-129.8	1.91882522711882e-15\\
-129.7	1.9975373097915e-15\\
-129.6	2.07948049708224e-15\\
-129.5	2.1647875283774e-15\\
-129.4	2.25359660096608e-15\\
-129.3	2.34605159467075e-15\\
-129.2	2.44230230573301e-15\\
-129.1	2.54250469033574e-15\\
-129	2.64682111815965e-15\\
-128.9	2.75542063638779e-15\\
-128.8	2.8684792445892e-15\\
-128.7	2.98618018093055e-15\\
-128.6	3.10871422018301e-15\\
-128.5	3.23627998401137e-15\\
-128.4	3.36908426405166e-15\\
-128.3	3.5073423583056e-15\\
-128.2	3.65127842140088e-15\\
-128.1	3.80112582928966e-15\\
-128	3.95712755898179e-15\\
-127.9	4.11953658393205e-15\\
-127.8	4.28861628572865e-15\\
-127.7	4.4646408827552e-15\\
-127.6	4.64789587652744e-15\\
-127.5	4.83867851643333e-15\\
-127.4	5.0372982836376e-15\\
-127.3	5.24407739494084e-15\\
-127.2	5.45935132741764e-15\\
-127.1	5.68346936469165e-15\\
-127	5.91679516574064e-15\\
-126.9	6.1597073571629e-15\\
-126.8	6.41260014987237e-15\\
-126.7	6.67588398123268e-15\\
-126.6	6.94998618368044e-15\\
-126.5	7.23535168093133e-15\\
-126.4	7.53244371290902e-15\\
-126.3	7.84174459058295e-15\\
-126.2	8.16375648195077e-15\\
-126.1	8.499002230452e-15\\
-126	8.84802620715256e-15\\
-125.9	9.21139519809617e-15\\
-125.8	9.58969932827509e-15\\
-125.7	9.98355302373279e-15\\
-125.6	1.03935960133763e-14\\
-125.5	1.08204943721371e-14\\
-125.4	1.12649416071903e-14\\
-125.3	1.17276597890124e-14\\
-125.2	1.22094007291294e-14\\
-125.1	1.27109472064874e-14\\
-125	1.32331142444522e-14\\
-124.9	1.37767504405352e-14\\
-124.8	1.43427393510222e-14\\
-124.7	1.49320009327757e-14\\
-124.6	1.55454930445757e-14\\
-124.5	1.61842130104593e-14\\
-124.4	1.68491992476245e-14\\
-124.3	1.75415329615672e-14\\
-124.2	1.82623399112306e-14\\
-124.1	1.90127922470665e-14\\
-124	1.9794110425019e-14\\
-123.9	2.06075651995757e-14\\
-123.8	2.1454479699154e-14\\
-123.7	2.23362315872296e-14\\
-123.6	2.3254255312755e-14\\
-123.5	2.42100444535596e-14\\
-123.4	2.52051541565833e-14\\
-123.3	2.62412036789444e-14\\
-123.2	2.73198790340187e-14\\
-123.1	2.84429357468738e-14\\
-123	2.96122017235841e-14\\
-122.9	3.082958023914e-14\\
-122.8	3.20970530488595e-14\\
-122.7	3.3416683628414e-14\\
-122.6	3.47906205477936e-14\\
-122.5	3.62211009847542e-14\\
-122.4	3.77104543835229e-14\\
-122.3	3.92611062647747e-14\\
-122.2	4.08755821931422e-14\\
-122.1	4.25565119087854e-14\\
-122	4.43066336298094e-14\\
-121.9	4.61287985326107e-14\\
-121.8	4.80259754175163e-14\\
-121.7	5.00012555673904e-14\\
-121.6	5.20578578072066e-14\\
-121.5	5.41991337728993e-14\\
-121.4	5.64285733981741e-14\\
-121.3	5.87498106282998e-14\\
-121.2	6.11666293702862e-14\\
-121.1	6.36829696892461e-14\\
-121	6.63029342611319e-14\\
-120.9	6.90307950924842e-14\\
-120.8	7.18710005182418e-14\\
-120.7	7.48281824891455e-14\\
-120.6	7.79071641607376e-14\\
-120.5	8.11129677964499e-14\\
-120.4	8.44508229978084e-14\\
-120.3	8.79261752753042e-14\\
-120.2	9.15446949740584e-14\\
-120.1	9.53122865689905e-14\\
-120	9.92350983448017e-14\\
-119.9	1.03319532476737e-13\\
-119.8	1.07572255528741e-13\\
-119.7	1.12000209386301e-13\\
-119.6	1.16610622642038e-13\\
-119.5	1.21411022452776e-13\\
-119.4	1.26409246887683e-13\\
-119.3	1.31613457787833e-13\\
-119.2	1.37032154158387e-13\\
-119.1	1.42674186115535e-13\\
-119	1.48548769411153e-13\\
-118.9	1.54665500559183e-13\\
-118.8	1.61034372588693e-13\\
-118.7	1.67665791449598e-13\\
-118.6	1.74570593098163e-13\\
-118.5	1.81760061290446e-13\\
-118.4	1.89245946113115e-13\\
-118.3	1.97040483282188e-13\\
-118.2	2.0515641424161e-13\\
-118.1	2.13607007094844e-13\\
-118	2.22406078404053e-13\\
-117.9	2.31568015892904e-13\\
-117.8	2.41107802090489e-13\\
-117.7	2.51041038955447e-13\\
-117.6	2.61383973520978e-13\\
-117.5	2.72153524603148e-13\\
-117.4	2.83367310616625e-13\\
-117.3	2.95043678543846e-13\\
-117.2	3.07201734105504e-13\\
-117.1	3.19861373182259e-13\\
-117	3.33043314539658e-13\\
-116.9	3.46769133910346e-13\\
-116.8	3.61061299490013e-13\\
-116.7	3.75943208905745e-13\\
-116.6	3.91439227718014e-13\\
-116.5	4.07574729519981e-13\\
-116.4	4.24376137700488e-13\\
-116.3	4.41870968939885e-13\\
-116.2	4.60087878510688e-13\\
-116.1	4.79056707458086e-13\\
-116	4.98808531738412e-13\\
-115.9	5.19375713396969e-13\\
-115.8	5.40791953869959e-13\\
-115.7	5.63092349498833e-13\\
-115.6	5.86313449349033e-13\\
-115.5	6.10493315428913e-13\\
-115.4	6.35671585408645e-13\\
-115.3	6.6188953794303e-13\\
-115.2	6.89190160706529e-13\\
-115.1	7.17618221253265e-13\\
-115	7.47220340819499e-13\\
-114.9	7.78045071190927e-13\\
-114.8	8.10142974762315e-13\\
-114.7	8.43566707922184e-13\\
-114.6	8.78371107900923e-13\\
-114.5	9.14613283226422e-13\\
-114.4	9.52352707937172e-13\\
-114.3	9.91651319709357e-13\\
-114.2	1.03257362206057e-12\\
-114.1	1.07518679080001e-12\\
-114	1.11956078490168e-12\\
-113.9	1.16576846198469e-12\\
-113.8	1.21388569859255e-12\\
-113.7	1.26399151547086e-12\\
-113.6	1.31616820805187e-12\\
-113.5	1.37050148236223e-12\\
-113.4	1.42708059658002e-12\\
-113.3	1.48599850847601e-12\\
-113.2	1.54735202898415e-12\\
-113.1	1.61124198215673e-12\\
-113	1.67777337176965e-12\\
-112.9	1.7470555548551e-12\\
-112.8	1.81920242244979e-12\\
-112.7	1.89433258785946e-12\\
-112.6	1.97256958275267e-12\\
-112.5	2.0540420614098e-12\\
-112.4	2.13888401346718e-12\\
-112.3	2.22723498551002e-12\\
-112.2	2.31924031188285e-12\\
-112.1	2.41505135510142e-12\\
-112	2.51482575626631e-12\\
-111.9	2.61872769589453e-12\\
-111.8	2.72692816560365e-12\\
-111.7	2.83960525110029e-12\\
-111.6	2.95694442694452e-12\\
-111.5	3.07913886358049e-12\\
-111.4	3.20638974714469e-12\\
-111.3	3.33890661258447e-12\\
-111.2	3.4769076906415e-12\\
-111.1	3.62062026927827e-12\\
-111	3.7702810701496e-12\\
-110.9	3.92613664074642e-12\\
-110.8	4.0884437628652e-12\\
-110.7	4.25746987808377e-12\\
-110.6	4.43349353095266e-12\\
-110.5	4.61680483064064e-12\\
-110.4	4.80770593180402e-12\\
-110.3	5.00651153548143e-12\\
-110.2	5.21354941084926e-12\\
-110.1	5.42916093870791e-12\\
-110	5.65370167760527e-12\\
-109.9	5.88754195354151e-12\\
-109.8	6.13106747423922e-12\\
-109.7	6.38467996900327e-12\\
-109.6	6.64879785523851e-12\\
-109.5	6.92385693273754e-12\\
-109.4	7.21031110689646e-12\\
-109.3	7.50863314206694e-12\\
-109.2	7.81931544630092e-12\\
-109.1	8.14287088879921e-12\\
-109	8.4798336514282e-12\\
-108.9	8.83076011572633e-12\\
-108.8	9.19622978688244e-12\\
-108.7	9.57684625622847e-12\\
-108.6	9.97323820385484e-12\\
-108.5	1.03860604430232e-11\\
-108.4	1.08159950081212e-11\\
-108.3	1.1263752287978e-11\\
-108.2	1.17300722064334e-11\\
-108.1	1.22157254521347e-11\\
-108	1.27215147596158e-11\\
-107.9	1.32482762438018e-11\\
-107.8	1.37968807901674e-11\\
-107.7	1.43682355028765e-11\\
-107.6	1.49632852133221e-11\\
-107.5	1.55830140515919e-11\\
-107.4	1.62284470834846e-11\\
-107.3	1.69006520158185e-11\\
-107.2	1.7600740972883e-11\\
-107.1	1.83298723470057e-11\\
-107	1.90892527263332e-11\\
-106.9	1.98801389030477e-11\\
-106.8	2.07038399653851e-11\\
-106.7	2.15617194769516e-11\\
-106.6	2.24551977469908e-11\\
-106.5	2.33857541953994e-11\\
-106.4	2.43549298164512e-11\\
-106.3	2.53643297453566e-11\\
-106.2	2.64156259319535e-11\\
-106.1	2.75105599260087e-11\\
-106	2.86509457787943e-11\\
-105.9	2.98386730658007e-11\\
-105.8	3.10757100356474e-11\\
-105.7	3.23641068904705e-11\\
-105.6	3.37059992032813e-11\\
-105.5	3.5103611478024e-11\\
-105.4	3.65592608582979e-11\\
-105.3	3.80753609909596e-11\\
-105.2	3.96544260510831e-11\\
-105.1	4.12990749350247e-11\\
-105	4.30120356286212e-11\\
-104.9	4.47961497578468e-11\\
-104.8	4.66543773295604e-11\\
-104.7	4.85898016702891e-11\\
-104.6	5.06056345713366e-11\\
-104.5	5.27052216488456e-11\\
-104.4	5.48920479277986e-11\\
-104.3	5.71697436593363e-11\\
-104.2	5.95420903811403e-11\\
-104.1	6.2013027231063e-11\\
-104	6.45866575245886e-11\\
-103.9	6.72672556071663e-11\\
-103.8	7.00592739929188e-11\\
-103.7	7.29673508017052e-11\\
-103.6	7.59963175070242e-11\\
-103.5	7.91512070077646e-11\\
-103.4	8.24372620373531e-11\\
-103.3	8.58599439244194e-11\\
-103.2	8.94249417196902e-11\\
-103.1	9.31381817044387e-11\\
-103	9.70058372964596e-11\\
-102.9	1.01034339370206e-10\\
-102.8	1.05230387008419e-10\\
-102.7	1.09600958703327e-10\\
-102.6	1.14153324026207e-10\\
-102.5	1.18895055784943e-10\\
-102.4	1.23834042689986e-10\\
-102.3	1.28978502550009e-10\\
-102.2	1.34336996019435e-10\\
-102.1	1.39918440920936e-10\\
-102	1.45732127166982e-10\\
-101.9	1.51787732305512e-10\\
-101.8	1.58095337715875e-10\\
-101.7	1.64665445482241e-10\\
-101.6	1.7150899597289e-10\\
-101.5	1.78637386154901e-10\\
-101.4	1.86062488675049e-10\\
-101.3	1.93796671738999e-10\\
-101.2	2.01852819822227e-10\\
-101.1	2.10244355247498e-10\\
-101	2.18985260665195e-10\\
-100.9	2.2809010247431e-10\\
-100.8	2.37574055223488e-10\\
-100.7	2.47452927033193e-10\\
-100.6	2.5774318608174e-10\\
-100.5	2.68461988199775e-10\\
-100.4	2.79627205619629e-10\\
-100.3	2.91257456927902e-10\\
-100.2	3.03372138271711e-10\\
-100.1	3.15991455871097e-10\\
-100	3.29136459892325e-10\\
-99.9	3.42829079739066e-10\\
-99.8	3.57092160820883e-10\\
-99.7	3.71949502860901e-10\\
-99.6	3.87425899807146e-10\\
-99.5	4.03547181414763e-10\\
-99.4	4.20340256569075e-10\\
-99.3	4.37833158422476e-10\\
-99.2	4.56055091421089e-10\\
-99.1	4.75036480300461e-10\\
-99	4.94809021132722e-10\\
-98.9	5.15405734511187e-10\\
-98.8	5.36861020962004e-10\\
-98.7	5.59210718676121e-10\\
-98.6	5.82492163658829e-10\\
-98.5	6.06744252398198e-10\\
-98.4	6.32007507157942e-10\\
-98.3	6.58324144004695e-10\\
-98.2	6.85738143684312e-10\\
-98.1	7.14295325466572e-10\\
-98	7.44043424082707e-10\\
-97.9	7.75032169885349e-10\\
-97.8	8.07313372365953e-10\\
-97.7	8.40941007170426e-10\\
-97.6	8.75971306759574e-10\\
-97.5	9.12462854867118e-10\\
-97.4	9.50476684914435e-10\\
-97.3	9.90076382547906e-10\\
-97.2	1.03132819247159e-09\\
-97.1	1.0743011297553e-09\\
-97	1.11906709580578e-09\\
-96.9	1.16570099919612e-09\\
-96.8	1.21428088155748e-09\\
-96.7	1.2648880487448e-09\\
-96.6	1.31760720749813e-09\\
-96.5	1.37252660782947e-09\\
-96.4	1.42973819137532e-09\\
-96.3	1.48933774596499e-09\\
-96.2	1.5514250666652e-09\\
-96.1	1.61610412357247e-09\\
-96	1.68348323663608e-09\\
-95.9	1.75367525780643e-09\\
-95.8	1.82679776081568e-09\\
-95.7	1.90297323891083e-09\\
-95.6	1.98232931087245e-09\\
-95.5	2.06499893566639e-09\\
-95.4	2.15112063609046e-09\\
-95.3	2.24083873179295e-09\\
-95.2	2.33430358205607e-09\\
-95.1	2.43167183875353e-09\\
-95	2.53310670990873e-09\\
-94.9	2.63877823429801e-09\\
-94.8	2.74886356756188e-09\\
-94.7	2.8635472803067e-09\\
-94.6	2.98302166869938e-09\\
-94.5	3.107487078079e-09\\
-94.4	3.23715224013056e-09\\
-94.3	3.37223462418994e-09\\
-94.2	3.51296080327185e-09\\
-94.1	3.65956683543859e-09\\
-94	3.81229866115206e-09\\
-93.9	3.9714125172794e-09\\
-93.8	4.1371753684502e-09\\
-93.7	4.30986535649264e-09\\
-93.6	4.48977226870649e-09\\
-93.5	4.67719802576241e-09\\
-93.4	4.87245719005036e-09\\
-93.3	5.07587749533408e-09\\
-93.2	5.28780039860496e-09\\
-93.1	5.50858165506575e-09\\
-93	5.73859191721348e-09\\
-92.9	5.97821735903191e-09\\
-92.8	6.2278603263457e-09\\
-92.7	6.48794001443319e-09\\
-92.6	6.75889317403999e-09\\
-92.5	7.04117484698429e-09\\
-92.4	7.33525913259325e-09\\
-92.3	7.64163998626369e-09\\
-92.2	7.96083205149257e-09\\
-92.1	8.29337152678087e-09\\
-92	8.63981706887201e-09\\
-91.9	9.0007507338472e-09\\
-91.8	9.37677895766521e-09\\
-91.7	9.76853357779874e-09\\
-91.6	1.01766728976904e-08\\
-91.5	1.06018827958222e-08\\
-91.4	1.10448778812687e-08\\
-91.3	1.15064026976811e-08\\
-91.2	1.19872329777322e-08\\
-91.1	1.24881769501371e-08\\
-91	1.30100767014521e-08\\
-90.9	1.35538095949475e-08\\
-90.8	1.41202897489459e-08\\
-90.7	1.47104695771174e-08\\
-90.6	1.53253413933279e-08\\
-90.5	1.59659390837456e-08\\
-90.4	1.66333398490228e-08\\
-90.3	1.73286660194904e-08\\
-90.2	1.8053086946422e-08\\
-90.1	1.88078209725566e-08\\
-90	1.95941374852006e-08\\
-89.9	2.04133590553656e-08\\
-89.8	2.12668636665508e-08\\
-89.7	2.21560870369203e-08\\
-89.6	2.30825250387927e-08\\
-89.5	2.40477362195166e-08\\
-89.4	2.50533444279776e-08\\
-89.3	2.61010415511654e-08\\
-89.2	2.71925903654067e-08\\
-89.1	2.83298275070706e-08\\
-89	2.95146665677467e-08\\
-88.9	3.07491013191131e-08\\
-88.8	3.2035209072921e-08\\
-88.7	3.337515418176e-08\\
-88.6	3.47711916864954e-08\\
-88.5	3.62256711165233e-08\\
-88.4	3.77410404492393e-08\\
-88.3	3.93198502353912e-08\\
-88.2	4.09647578972592e-08\\
-88.1	4.26785322069027e-08\\
-88	4.4464057952012e-08\\
-87.9	4.63243407972184e-08\\
-87.8	4.82625123490501e-08\\
-87.7	5.02818354330544e-08\\
-87.6	5.23857095919733e-08\\
-87.5	5.4577676814227e-08\\
-87.4	5.68614275023392e-08\\
-87.3	5.92408066913596e-08\\
-87.2	6.17198205277357e-08\\
-87.1	6.43026430195486e-08\\
-87	6.69936230694619e-08\\
-86.9	6.97972918022179e-08\\
-86.8	7.2718370199013e-08\\
-86.7	7.57617770515907e-08\\
-86.6	7.8932637249436e-08\\
-86.5	8.22362904140089e-08\\
-86.4	8.56782998945405e-08\\
-86.3	8.92644621405182e-08\\
-86.2	9.30008164666264e-08\\
-86.1	9.68936552265608e-08\\
-86	1.00949534412825e-07\\
-85.9	1.0517528470033e-07\\
-85.8	1.0957802295236e-07\\
-85.7	1.14165164208262e-07\\
-85.6	1.18944434172992e-07\\
-85.5	1.23923882229517e-07\\
-85.4	1.2911189499596e-07\\
-85.3	1.34517210450241e-07\\
-85.2	1.40148932645987e-07\\
-85.1	1.46016547044399e-07\\
-85	1.52129936487876e-07\\
-84.9	1.58499397842209e-07\\
-84.8	1.65135659335308e-07\\
-84.7	1.72049898621598e-07\\
-84.6	1.79253761602412e-07\\
-84.5	1.86759382033996e-07\\
-84.4	1.94579401956074e-07\\
-84.3	2.02726992975244e-07\\
-84.2	2.11215878438973e-07\\
-84.1	2.20060356537411e-07\\
-84	2.29275324371798e-07\\
-83.9	2.3887630302989e-07\\
-83.8	2.48879463710469e-07\\
-83.7	2.59301654940817e-07\\
-83.6	2.70160430932794e-07\\
-83.5	2.81474081125133e-07\\
-83.4	2.93261660961524e-07\\
-83.3	3.05543023956099e-07\\
-83.2	3.18338855100154e-07\\
-83.1	3.31670705666105e-07\\
-83	3.45561029467092e-07\\
-82.9	3.60033220633035e-07\\
-82.8	3.7511165296647e-07\\
-82.7	3.90821720944213e-07\\
-82.6	4.0718988243354e-07\\
-82.5	4.24243703194538e-07\\
-82.4	4.42011903243234e-07\\
-82.3	4.60524405153178e-07\\
-82.2	4.79812384376494e-07\\
-82.1	4.99908321668686e-07\\
-82	5.2084605770505e-07\\
-81.9	5.4266084998027e-07\\
-81.8	5.65389432086423e-07\\
-81.7	5.89070075468796e-07\\
-81.6	6.13742653762911e-07\\
-81.5	6.39448709820497e-07\\
-81.4	6.66231525536735e-07\\
-81.3	6.941361945956e-07\\
-81.2	7.23209698255213e-07\\
-81.1	7.53500984299997e-07\\
-81	7.85061049291825e-07\\
-80.9	8.179430242579e-07\\
-80.8	8.52202263958661e-07\\
-80.7	8.87896439885231e-07\\
-80.6	9.25085637141915e-07\\
-80.5	9.63832455375898e-07\\
-80.4	1.00420211392302e-06\\
-80.3	1.0462625613454e-06\\
-80.2	1.09008458954428e-06\\
-80.1	1.13574195263878e-06\\
-80	1.18331149080942e-06\\
-79.9	1.23287325931353e-06\\
-79.8	1.28451066288807e-06\\
-79.7	1.3383105957648e-06\\
-79.6	1.3943635875315e-06\\
-79.5	1.4527639550833e-06\\
-79.4	1.51360996091791e-06\\
-79.3	1.57700397803913e-06\\
-79.2	1.64305266174445e-06\\
-79.1	1.71186712858338e-06\\
-79	1.78356314278552e-06\\
-78.9	1.85826131046995e-06\\
-78.8	1.93608728195977e-06\\
-78.7	2.01717196254013e-06\\
-78.6	2.10165173201119e-06\\
-78.5	2.18966867340265e-06\\
-78.4	2.28137081123174e-06\\
-78.3	2.37691235970193e-06\\
-78.2	2.47645398125696e-06\\
-78.1	2.58016305592118e-06\\
-78	2.68821396187577e-06\\
-77.9	2.80078836773885e-06\\
-77.8	2.91807553703664e-06\\
-77.7	3.04027264537398e-06\\
-77.6	3.16758511083248e-06\\
-77.5	3.30022693814742e-06\\
-77.4	3.43842107723728e-06\\
-77.3	3.58239979668301e-06\\
-77.2	3.73240507278005e-06\\
-77.1	3.8886889948109e-06\\
-77	4.05151418721358e-06\\
-76.9	4.22115424934965e-06\\
-76.8	4.3978942136036e-06\\
-76.7	4.58203102257716e-06\\
-76.6	4.77387402617289e-06\\
-76.5	4.97374549939453e-06\\
-76.4	5.18198118172662e-06\\
-76.3	5.39893083899049e-06\\
-76.2	5.62495884861252e-06\\
-76.1	5.86044480927788e-06\\
-76	6.10578417598435e-06\\
-75.9	6.36138892155317e-06\\
-75.8	6.62768822569621e-06\\
-75.7	6.90512919278661e-06\\
-75.6	7.19417759952552e-06\\
-75.5	7.49531867374851e-06\\
-75.4	7.80905790566646e-06\\
-75.3	8.13592189288851e-06\\
-75.2	8.47645922063271e-06\\
-75.1	8.83124137858566e-06\\
-75	9.200863715935e-06\\
-74.9	9.58594643616147e-06\\
-74.8	9.98713563324216e-06\\
-74.7	1.04051043709857e-05\\
-74.6	1.08405538072924e-05\\
-74.5	1.12942143652041e-05\\
-74.4	1.17668469526887e-05\\
-74.3	1.22592442331841e-05\\
-74.2	1.27722319490068e-05\\
-74.1	1.33066702998254e-05\\
-74	1.38634553784807e-05\\
-73.9	1.4443520666537e-05\\
-73.8	1.50478385920426e-05\\
-73.7	1.56774221520828e-05\\
-73.6	1.63333266028151e-05\\
-73.5	1.70166512197864e-05\\
-73.4	1.77285411314494e-05\\
-73.3	1.84701892289173e-05\\
-73.2	1.92428381551171e-05\\
-73.1	2.00477823766379e-05\\
-73	2.08863703417038e-05\\
-72.9	2.17600067278435e-05\\
-72.8	2.26701547829774e-05\\
-72.7	2.36183387637947e-05\\
-72.6	2.46061464754568e-05\\
-72.5	2.56352319168257e-05\\
-72.4	2.67073180355917e-05\\
-72.3	2.78241995978593e-05\\
-72.2	2.89877461769293e-05\\
-72.1	3.01999052662209e-05\\
-72	3.14627055214753e-05\\
-71.9	3.27782601375958e-05\\
-71.8	3.41487703657048e-05\\
-71.7	3.55765291762189e-05\\
-71.6	3.70639250739957e-05\\
-71.5	3.86134460718431e-05\\
-71.4	4.02276838289487e-05\\
-71.3	4.19093379610579e-05\\
-71.2	4.36612205295035e-05\\
-71.1	4.54862607164933e-05\\
-71	4.73875096943562e-05\\
-70.9	4.93681456967712e-05\\
-70.8	5.14314793003373e-05\\
-70.7	5.35809589251733e-05\\
-70.6	5.58201765636104e-05\\
-70.5	5.81528737464026e-05\\
-70.4	6.05829477562682e-05\\
-70.3	6.31144580989887e-05\\
-70.2	6.57516332426954e-05\\
-70.1	6.84988776364307e-05\\
-70	7.13607790195072e-05\\
-69.9	7.43421160336726e-05\\
-69.8	7.74478661505842e-05\\
-69.7	8.06832139275928e-05\\
-69.6	8.40535596053924e-05\\
-69.5	8.75645280616263e-05\\
-69.4	9.12219781351309e-05\\
-69.3	9.50320123361006e-05\\
-69.2	9.90009869580655e-05\\
-69.1	0.000103135522608255\\
-69	0.000107442515173562\\
-68.9	0.000111929147240056\\
-68.8	0.000116602899984709\\
-68.7	0.000121471565558772\\
-68.6	0.000126543259983017\\
-68.5	0.000131826436575907\\
-68.4	0.000137329899936587\\
-68.3	0.000143062820505515\\
-68.2	0.000149034749726438\\
-68.1	0.000155255635834427\\
-68	0.000161735840295658\\
-67.9	0.000168486154925672\\
-67.8	0.000175517819713964\\
-67.7	0.000182842541383825\\
-67.6	0.000190472512717587\\
-67.5	0.000198420432678605\\
-67.4	0.000206699527362589\\
-67.3	0.00021532357181224\\
-67.2	0.000224306912730445\\
-67.1	0.000233664492128813\\
-67	0.000243411871949709\\
-66.9	0.000253565259701541\\
-66.8	0.000264141535148655\\
-66.7	0.000275158278098799\\
-66.6	0.000286633797332908\\
-66.5	0.000298587160723703\\
-66.4	0.000311038226591461\\
-66.3	0.000324007676347286\\
-66.2	0.000337517048476151\\
-66.1	0.000351588773914116\\
-66	0.000366246212876254\\
-65.9	0.000381513693194077\\
-65.8	0.000397416550223588\\
-65.7	0.00041398116838744\\
-65.6	0.000431235024417315\\
-65.5	0.000449206732365073\\
-65.4	0.000467926090454039\\
-65.3	0.000487424129844564\\
-65.2	0.00050773316539083\\
-65.1	0.000528886848468975\\
-65	0.000550920221959633\\
-64.9	0.000573869777471255\\
-64.8	0.000597773514893957\\
-64.7	0.000622671004376964\\
-64.6	0.000648603450826504\\
-64.5	0.000675613761024505\\
-64.4	0.00070374661347244\\
-64.3	0.000733048531068586\\
-64.2	0.000763567956730995\\
-64.1	0.000795355332082898\\
-64	0.000828463179321428\\
-63.9	0.000862946186395257\\
-63.8	0.000898861295621388\\
-63.7	0.000936267795876073\\
-63.6	0.000975227418499965\\
-63.5	0.00101580443706268\\
-63.4	0.00105806577113723\\
-63.3	0.00110208109424035\\
-63.2	0.00114792294610025\\
-63.1	0.00119566684941925\\
-63	0.00124539143130463\\
-62.9	0.00129717854954722\\
-62.8	0.00135111342393353\\
-62.7	0.0014072847727837\\
-62.6	0.0014657849549142\\
-62.5	0.00152671011723104\\
-62.4	0.00159016034816624\\
-62.3	0.00165623983717731\\
-62.2	0.00172505704053707\\
-62.1	0.00179672485364836\\
-62	0.00187136079012583\\
-61.9	0.00194908716789499\\
-61.8	0.00203003130256622\\
-61.7	0.00211432570834981\\
-61.6	0.00220210830678604\\
-61.5	0.00229352264357265\\
-61.4	0.00238871811378029\\
-61.3	0.00248785019575515\\
-61.2	0.0025910806940162\\
-61.1	0.00269857799146312\\
-61	0.00281051731121967\\
-60.9	0.00292708098844534\\
-60.8	0.00304845875245709\\
-60.7	0.00317484801951103\\
-60.6	0.0033064541966023\\
-60.5	0.00344349099664968\\
-60.4	0.00358618076543912\\
-60.3	0.00373475482070836\\
-60.2	0.00388945380376195\\
-60.1	0.00405052804401335\\
-60	0.00421823793685702\\
-59.9	0.00439285433527988\\
-59.8	0.00457465895562686\\
-59.7	0.00476394479794002\\
-59.6	0.00496101658129543\\
-59.5	0.00516619119456432\\
-59.4	0.00537979816302828\\
-59.3	0.0056021801312787\\
-59.2	0.00583369336283103\\
-59.1	0.00607470825688292\\
-59	0.00632560988264225\\
-58.9	0.00658679853164654\\
-58.8	0.00685869028848849\\
-58.7	0.0071417176203539\\
-58.6	0.00743632998576724\\
-58.5	0.00774299446292658\\
-58.4	0.0080621963979932\\
-58.3	0.00839444007368232\\
-58.2	0.00874024939847762\\
-58.1	0.00910016861676718\\
-58	0.00947476304016703\\
-57.9	0.00986461980026388\\
-57.8	0.0102703486229698\\
-57.7	0.0106925826246354\\
-57.6	0.0111319791300199\\
-57.5	0.0115892205121577\\
-57.4	0.0120650150540998\\
-57.3	0.0125600978324377\\
-57.2	0.0130752316224393\\
-57.1	0.0136112078245414\\
-57	0.014168847411846\\
-56.9	0.0147490018981669\\
-56.8	0.0153525543260535\\
-56.7	0.0159804202740971\\
-56.6	0.0166335488826849\\
-56.5	0.0173129238972163\\
-56.4	0.0180195647276348\\
-56.3	0.018754527522947\\
-56.2	0.0195189062592103\\
-56.1	0.0203138338392587\\
-56	0.0211404832022106\\
-55.9	0.0220000684405568\\
-55.8	0.0228938459223631\\
-55.7	0.023823115415836\\
-55.6	0.0247892212131966\\
-55.5	0.025793553250478\\
-55.4	0.0268375482195076\\
-55.3	0.0279226906679666\\
-55.2	0.0290505140830081\\
-55.1	0.0302226019534967\\
-55	0.0314405888054702\\
-54.9	0.032706161204946\\
-54.8	0.034021058721681\\
-54.7	0.0353870748469513\\
-54.6	0.0368060578578517\\
-54.5	0.0382799116200099\\
-54.4	0.0398105963199821\\
-54.3	0.0414001291179364\\
-54.2	0.0430505847105385\\
-54.1	0.0447640957932409\\
-54	0.0465428534104263\\
-53.9	0.0483891071810893\\
-53.8	0.0503051653869459\\
-53.7	0.0522933949090434\\
-53.6	0.0543562209981165\\
-53.5	0.0564961268630862\\
-53.4	0.0587156530612466\\
-53.3	0.0610173966728302\\
-53.2	0.0634040102417855\\
-53.1	0.0658782004637668\\
-53	0.0684427266015075\\
-52.9	0.0711003986069623\\
-52.8	0.073854074928851\\
-52.7	0.0767066599835368\\
-52.6	0.0796611012665464\\
-52.5	0.0827203860814847\\
-52.4	0.0858875378626505\\
-52.3	0.089165612067325\\
-52.2	0.0925576916135055\\
-52.1	0.0960668818388276\\
-52	0.0996963049565508\\
-51.9	0.103449093984841\\
-51.8	0.107328386126161\\
-51.7	0.11133731557442\\
-51.6	0.115479005728669\\
-51.5	0.119756560793565\\
-51.4	0.124173056748632\\
-51.3	0.128731531670527\\
-51.2	0.133434975395068\\
-51.1	0.138286318508863\\
-51	0.143288420663814\\
-50.9	0.1484440582118\\
-50.8	0.153755911161324\\
-50.7	0.159226549462997\\
-50.6	0.164858418636303\\
-50.5	0.17065382475633\\
-50.4	0.176614918825879\\
-50.3	0.182743680565743\\
-50.2	0.189041901663845\\
-50.1	0.195511168532424\\
-50	0.202152844631436\\
-49.9	0.208968052425814\\
-49.8	0.215957655054143\\
-49.7	0.223122237796547\\
-49.6	0.230462089440127\\
-49.5	0.23797718365098\\
-49.4	0.245667160472554\\
-49.3	0.25353130808079\\
-49.2	0.261568544936871\\
-49.1	0.269777402488455\\
-49	0.278156008579639\\
-48.9	0.286702071738539\\
-48.8	0.295412866518949\\
-48.7	0.304285220078929\\
-48.6	0.313315500184041\\
-48.5	0.322499604826148\\
-48.4	0.331832953649938\\
-48.3	0.341310481378415\\
-48.2	0.350926633425259\\
-48.1	0.360675363876114\\
-48	0.370550136012146\\
-47.9	0.380543925537683\\
-47.8	0.390649226659148\\
-47.7	0.400858061144863\\
-47.6	0.411161990474536\\
-47.5	0.421552131163498\\
-47.4	0.432019173320038\\
-47.3	0.442553402464739\\
-47.2	0.453144724608777\\
-47.1	0.463782694554014\\
-47	0.474456547341788\\
-46.9	0.485155232740049\\
-46.8	0.495867452620437\\
-46.7	0.506581701038545\\
-46.6	0.517286306792746\\
-46.5	0.527969478200043\\
-46.4	0.538619349792293\\
-46.3	0.549224030603415\\
-46.2	0.559771653688596\\
-46.1	0.570250426490662\\
-46	0.580648681647309\\
-45.9	0.590954927816363\\
-45.8	0.601157900085115\\
-45.7	0.611246609524449\\
-45.6	0.621210391449212\\
-45.5	0.631038951953277\\
-45.4	0.640722412300933\\
-45.3	0.650251350775673\\
-45.2	0.659616841612754\\
-45.1	0.668810490672806\\
-45	0.677824467549756\\
-44.9	0.686651533846817\\
-44.8	0.695285067398567\\
-44.7	0.703719082264449\\
-44.6	0.71194824436852\\
-44.5	0.71996788271105\\
-44.4	0.727773996128784\\
-44.3	0.735363255631348\\
-44.2	0.742733002390615\\
-44.1	0.749881241506965\\
-44	0.756806631720534\\
-43.9	0.763508471276056\\
-43.8	0.769986680186208\\
-43.7	0.776241779169973\\
-43.6	0.782274865569054\\
-43.5	0.788087586566647\\
-43.4	0.793682110048663\\
-43.3	0.799061093457931\\
-43.2	0.804227650996929\\
-43.1	0.809185319534605\\
-43	0.813938023567916\\
-42.9	0.818490039579449\\
-42.8	0.822845960119114\\
-42.7	0.827010657921039\\
-42.6	0.830989250346937\\
-42.5	0.834787064424825\\
-42.4	0.838409602727727\\
-42.3	0.841862510311263\\
-42.2	0.845151542902507\\
-42.1	0.848282536505505\\
-42	0.851261378561976\\
-41.9	0.854093980779287\\
-41.8	0.856786253712193\\
-41.7	0.859344083160409\\
-41.6	0.861773308421038\\
-41.5	0.86407970241343\\
-41.4	0.86626895367442\\
-41.3	0.868346650204109\\
-41.2	0.87031826512651\\
-41.1	0.872189144115547\\
-41	0.873964494524974\\
-40.9	0.875649376150819\\
-40.8	0.877248693546796\\
-40.7	0.878767189806759\\
-40.6	0.880209441723519\\
-40.5	0.881579856230114\\
-40.4	0.882882668027777\\
-40.3	0.884121938304267\\
-40.2	0.8853015544467\\
-40.1	0.886425230654538\\
-40	0.887496509360673\\
-39.9	0.888518763371536\\
-39.8	0.889495198640791\\
-39.7	0.890428857595152\\
-39.6	0.891322622935293\\
-39.5	0.892179221839449\\
-39.4	0.893001230502109\\
-39.3	0.893791078945102\\
-39.2	0.89455105604328\\
-39.1	0.895283314711876\\
-39	0.895989877207387\\
-38.9	0.89667264049846\\
-38.8	0.897333381667756\\
-38.7	0.897973763310003\\
-38.6	0.89859533889554\\
-38.5	0.899199558072451\\
-38.4	0.89978777188398\\
-38.3	0.900361237881254\\
-38.2	0.900921125114413\\
-38.1	0.901468518988104\\
-38	0.902004425969864\\
-37.9	0.902529778142297\\
-37.8	0.903045437592084\\
-37.7	0.903552200630759\\
-37.6	0.904050801843918\\
-37.5	0.904541917967034\\
-37.4	0.905026171587389\\
-37.3	0.905504134672792\\
-37.2	0.905976331928776\\
-37.1	0.906443243986827\\
-37	0.906905310426922\\
-36.9	0.907362932638284\\
-36.8	0.907816476522769\\
-36.7	0.908266275045668\\
-36.6	0.908712630639099\\
-36.5	0.909155817463326\\
-36.4	0.909596083531569\\
-36.3	0.91003365270396\\
-36.2	0.910468726556346\\
-36.1	0.91090148612968\\
-36	0.911332093565666\\
-35.9	0.911760693634315\\
-35.8	0.912187415158915\\
-35.7	0.912612372343862\\
-35.6	0.9130356660106\\
-35.5	0.913457384746823\\
-35.4	0.913877605973875\\
-35.3	0.91429639693714\\
-35.2	0.914713815624023\\
-35.1	0.915129911613923\\
-35	0.915544726864435\\
-34.9	0.915958296437789\\
-34.8	0.916370649171382\\
-34.7	0.916781808296045\\
-34.6	0.917191792005508\\
-34.5	0.917600613980348\\
-34.4	0.918008283869518\\
-34.3	0.918414807732391\\
-34.2	0.918820188444087\\
-34.1	0.919224426066678\\
-34	0.919627518188721\\
-33.9	0.920029460235428\\
-33.8	0.920430245751618\\
-33.7	0.920829866659472\\
-33.6	0.921228313493006\\
-33.5	0.921625575610997\\
-33.4	0.922021641390046\\
-33.3	0.922416498399307\\
-33.2	0.922810133558319\\
-33.1	0.923202533279289\\
-33	0.923593683595072\\
-32.9	0.923983570273997\\
-32.8	0.924372178922639\\
-32.7	0.924759495077513\\
-32.6	0.925145504286632\\
-32.5	0.925530192181793\\
-32.4	0.925913544542372\\
-32.3	0.92629554735138\\
-32.2	0.926676186844457\\
-32.1	0.927055449552424\\
-32	0.927433322337996\\
-31.9	0.927809792427165\\
-31.8	0.928184847435777\\
-31.7	0.928558475391727\\
-31.6	0.928930664753218\\
-31.5	0.929301404423453\\
-31.4	0.92967068376212\\
-31.3	0.930038492593993\\
-31.2	0.930404821214951\\
-31.1	0.930769660395679\\
-31	0.93113300138331\\
-30.9	0.931494835901237\\
-30.8	0.931855156147293\\
-30.7	0.932213954790501\\
-30.6	0.932571224966566\\
-30.5	0.932926960272262\\
-30.4	0.933281154758861\\
-30.3	0.933633802924739\\
-30.2	0.933984899707271\\
-30.1	0.934334440474125\\
-30	0.934682421014058\\
-29.9	0.935028837527289\\
-29.8	0.935373686615544\\
-29.7	0.935716965271833\\
-29.6	0.936058670870027\\
-29.5	0.936398801154289\\
-29.4	0.936737354228421\\
-29.3	0.93707432854516\\
-29.2	0.937409722895466\\
-29.1	0.93774353639785\\
-29	0.938075768487754\\
-28.9	0.93840641890703\\
-28.8	0.938735487693531\\
-28.7	0.939062975170836\\
-28.6	0.939388881938133\\
-28.5	0.939713208860273\\
-28.4	0.940035957058002\\
-28.3	0.940357127898395\\
-28.2	0.940676722985489\\
-28.1	0.940994744151132\\
-28	0.941311193446045\\
-27.9	0.941626073131107\\
-27.8	0.941939385668872\\
-27.7	0.942251133715305\\
-27.6	0.94256132011175\\
-27.5	0.942869947877127\\
-27.4	0.943177020200362\\
-27.3	0.943482540433033\\
-27.2	0.943786512082255\\
-27.1	0.944088938803777\\
-27	0.944389824395304\\
-26.9	0.944689172790038\\
-26.8	0.944986988050427\\
-26.7	0.945283274362128\\
-26.6	0.94557803602817\\
-26.5	0.945871277463327\\
-26.4	0.946163003188677\\
-26.3	0.94645321782636\\
-26.2	0.946741926094519\\
-26.1	0.947029132802428\\
-26	0.947314842845791\\
-25.9	0.94759906120222\\
-25.8	0.947881792926874\\
-25.7	0.948163043148269\\
-25.6	0.948442817064239\\
-25.5	0.948721119938051\\
-25.4	0.948997957094671\\
-25.3	0.949273333917177\\
-25.2	0.949547255843298\\
-25.1	0.949819728362102\\
-25	0.950090757010807\\
-24.9	0.950360347371717\\
-24.8	0.950628505069284\\
-24.7	0.950895235767278\\
-24.6	0.951160545166083\\
-24.5	0.951424439000092\\
-24.4	0.951686923035207\\
-24.3	0.951948003066451\\
-24.2	0.952207684915662\\
-24.1	0.952465974429294\\
-24	0.952722877476304\\
-23.9	0.952978399946124\\
-23.8	0.953232547746719\\
-23.7	0.953485326802728\\
-23.6	0.953736743053678\\
-23.5	0.953986802452277\\
-23.4	0.954235510962778\\
-23.3	0.954482874559407\\
-23.2	0.954728899224868\\
-23.1	0.954973590948901\\
-23	0.955216955726906\\
-22.9	0.95545899955863\\
-22.8	0.955699728446902\\
-22.7	0.955939148396431\\
-22.6	0.956177265412647\\
-22.5	0.956414085500604\\
-22.4	0.956649614663918\\
-22.3	0.956883858903762\\
-22.2	0.957116824217901\\
-22.1	0.957348516599767\\
-22	0.957578942037579\\
-21.9	0.957808106513501\\
-21.8	0.958036016002839\\
-21.7	0.958262676473269\\
-21.6	0.958488093884104\\
-21.5	0.958712274185596\\
-21.4	0.958935223318264\\
-21.3	0.959156947212258\\
-21.2	0.959377451786748\\
-21.1	0.959596742949344\\
-21	0.959814826595543\\
-20.9	0.9600317086082\\
-20.8	0.960247394857023\\
-20.7	0.960461891198098\\
-20.6	0.960675203473426\\
-20.5	0.960887337510494\\
-20.4	0.961098299121856\\
-20.3	0.961308094104744\\
-20.2	0.961516728240688\\
-20.1	0.961724207295162\\
-20	0.961930537017249\\
-19.9	0.962135723139313\\
-19.8	0.962339771376696\\
-19.7	0.96254268742743\\
-19.6	0.962744476971961\\
-19.5	0.962945145672886\\
-19.4	0.963144699174711\\
-19.3	0.963343143103612\\
-19.2	0.963540483067216\\
-19.1	0.963736724654394\\
-19	0.963931873435058\\
-18.9	0.964125934959983\\
-18.8	0.964318914760622\\
-18.7	0.964510818348946\\
-18.6	0.964701651217287\\
-18.5	0.964891418838192\\
-18.4	0.965080126664284\\
-18.3	0.965267780128134\\
-18.2	0.96545438464214\\
-18.1	0.965639945598416\\
-18	0.965824468368687\\
-17.9	0.966007958304184\\
-17.8	0.966190420735567\\
-17.7	0.966371860972826\\
-17.6	0.966552284305214\\
-17.5	0.966731696001169\\
-17.4	0.966910101308253\\
-17.3	0.967087505453088\\
-17.2	0.967263913641304\\
-17.1	0.967439331057488\\
-17	0.967613762865139\\
-16.9	0.967787214206632\\
-16.8	0.967959690203178\\
-16.7	0.968131195954797\\
-16.6	0.96830173654029\\
-16.5	0.968471317017214\\
-16.4	0.96863994242187\\
-16.3	0.968807617769283\\
-16.2	0.968974348053189\\
-16.1	0.969140138246035\\
-16	0.969304993298965\\
-15.9	0.969468918141827\\
-15.8	0.969631917683166\\
-15.7	0.969793996810237\\
-15.6	0.969955160389008\\
-15.5	0.970115413264168\\
-15.4	0.970274760259145\\
-15.3	0.970433206176114\\
-15.2	0.970590755796022\\
-15.1	0.9707474138786\\
-15	0.970903185162392\\
-14.9	0.971058074364773\\
-14.8	0.971212086181977\\
-14.7	0.971365225289125\\
-14.6	0.971517496340255\\
-14.5	0.971668903968351\\
-14.4	0.971819452785381\\
-14.3	0.971969147382323\\
-14.2	0.972117992329212\\
-14.1	0.972265992175167\\
-14	0.972413151448441\\
-13.9	0.972559474656449\\
-13.8	0.972704966285823\\
-13.7	0.972849630802444\\
-13.6	0.972993472651494\\
-13.5	0.973136496257496\\
-13.4	0.973278706024364\\
-13.3	0.97342010633545\\
-13.2	0.973560701553592\\
-13.1	0.973700496021163\\
-13	0.973839494060124\\
-12.9	0.973977699972073\\
-12.8	0.974115118038297\\
-12.7	0.974251752519828\\
-12.6	0.974387607657497\\
-12.5	0.974522687671984\\
-12.4	0.974656996763878\\
-12.3	0.974790539113732\\
-12.2	0.974923318882119\\
-12.1	0.975055340209692\\
-12	0.975186607217237\\
-11.9	0.975317124005738\\
-11.8	0.975446894656431\\
-11.7	0.975575923230866\\
-11.6	0.975704213770967\\
-11.5	0.975831770299095\\
-11.4	0.975958596818103\\
-11.3	0.976084697311406\\
-11.2	0.976210075743036\\
-11.1	0.976334736057708\\
-11	0.976458682180882\\
-10.9	0.976581918018826\\
-10.8	0.976704447458682\\
-10.7	0.976826274368525\\
-10.6	0.976947402597432\\
-10.5	0.977067835975543\\
-10.4	0.97718757831413\\
-10.3	0.977306633405657\\
-10.2	0.977425005023849\\
-10.1	0.977542696923757\\
-10	0.977659712841821\\
-9.9	0.977776056495941\\
-9.8	0.977891731585539\\
-9.7	0.978006741791626\\
-9.6	0.978121090776871\\
-9.5	0.978234782185664\\
-9.4	0.978347819644189\\
-9.3	0.978460206760483\\
-9.2	0.978571947124509\\
-9.1	0.978683044308221\\
-9	0.978793501865633\\
-8.9	0.978903323332883\\
-8.8	0.979012512228307\\
-8.7	0.979121072052499\\
-8.6	0.979229006288384\\
-8.5	0.979336318401285\\
-8.4	0.979443011838989\\
-8.3	0.979549090031816\\
-8.2	0.979654556392689\\
-8.1	0.979759414317199\\
-8	0.979863667183674\\
-7.9	0.979967318353249\\
-7.8	0.980070371169929\\
-7.7	0.980172828960665\\
-7.6	0.980274695035414\\
-7.5	0.980375972687214\\
-7.4	0.980476665192247\\
-7.3	0.980576775809909\\
-7.2	0.98067630778288\\
-7.1	0.980775264337189\\
-7	0.980873648682282\\
-6.9	0.980971464011093\\
-6.8	0.981068713500112\\
-6.7	0.981165400309447\\
-6.6	0.981261527582899\\
-6.5	0.981357098448025\\
-6.4	0.981452116016211\\
-6.3	0.981546583382733\\
-6.2	0.981640503626828\\
-6.1	0.981733879811765\\
-6	0.981826714984904\\
-5.9	0.981919012177774\\
-5.8	0.982010774406129\\
-5.7	0.982102004670026\\
-5.6	0.982192705953884\\
-5.5	0.982282881226556\\
-5.4	0.982372533441394\\
-5.3	0.982461665536316\\
-5.2	0.982550280433871\\
-5.1	0.98263838104131\\
-5	0.98272597025065\\
-4.9	0.982813050938739\\
-4.8	0.982899625967325\\
-4.7	0.98298569818312\\
-4.6	0.983071270417868\\
-4.5	0.98315634548841\\
-4.4	0.983240926196751\\
-4.3	0.983325015330123\\
-4.2	0.983408615661052\\
-4.1	0.983491729947426\\
-4	0.983574360932555\\
-3.9	0.983656511345243\\
-3.8	0.983738183899846\\
-3.7	0.983819381296341\\
-3.6	0.983900106220392\\
-3.5	0.983980361343409\\
-3.4	0.984060149322619\\
-3.3	0.984139472801127\\
-3.2	0.984218334407977\\
-3.1	0.984296736758225\\
-3	0.984374682452994\\
-2.9	0.98445217407954\\
-2.8	0.984529214211321\\
-2.7	0.984605805408051\\
-2.6	0.984681950215772\\
-2.5	0.98475765116691\\
-2.4	0.984832910780345\\
-2.3	0.984907731561467\\
-2.2	0.984982116002242\\
-2.1	0.985056066581274\\
-2	0.985129585763868\\
-1.9	0.98520267600209\\
-1.8	0.98527533973483\\
-1.7	0.985347579387863\\
-1.6	0.985419397373914\\
-1.5	0.985490796092714\\
-1.4	0.985561777931065\\
-1.3	0.985632345262898\\
-1.2	0.985702500449337\\
-1.1	0.985772245838759\\
-1	0.985841583766852\\
-0.9	0.985910516556677\\
-0.8	0.98597904651873\\
-0.7	0.986047175950996\\
-0.6	0.986114907139017\\
-0.5	0.986182242355944\\
-0.4	0.986249183862602\\
-0.3	0.986315733907543\\
-0.2	0.986381894727113\\
-0.1	0.986447668545503\\
0	0.986513057574812\\
};

%\node[right, align=left, font=\color{black}] at (3,98) {\scriptsize\textbf{Activation Functions:}};
\node[right, align=left, font=\color{myblue}] at (3,96) {\scriptsize\textbf{---} $L_d(x;p_N)$};
\node[right, align=left, font=\color{mygreen}] at (3,86) {\scriptsize\textbf{---} $L_d(x;p_0)$};
%\node[right, align=left, font=\color{myblack}] at (3,72) {\scriptsize\textbf{Blended Activation Fcn.:}};
\node[right, align=left, font=\color{myred}] at (3,76) {\scriptsize\textbf{---} $\bar{L}_d(x;p_0,p_N,\epsilon_d)$};

\node[right, align=left, font=\color{black}] at (110,8) {\scriptsize\textbf{LC}};



\end{axis}
\end{tikzpicture}%

==> comparing_gamma_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.273\fwidth,
height=0.295\fwidth,
at={(0.363\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=8,
ymin=12,
ymax=14.8,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity [$\mathrm{m/s}$]},
xlabel={Time [s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=myred, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	14\\
0.1	13.9999987506746\\
0.2	13.9999980321591\\
0.3	13.9999973890706\\
0.4	13.999996811164\\
0.5	13.9999962900237\\
0.6	13.9999958186615\\
0.7	13.99999539122\\
0.8	13.9999950027531\\
0.9	13.9999946490628\\
1	13.9999943265852\\
1.1	13.9999940323272\\
1.2	13.9999937638898\\
1.3	13.9999935197409\\
1.4	13.9999933002505\\
1.5	13.9999930088691\\
1.6	13.9830237483659\\
1.7	13.9468678373343\\
1.8	13.8976910273225\\
1.9	13.8400866940641\\
2	13.777500456886\\
2.1	13.7125280447994\\
2.2	13.6471266341928\\
2.3	13.5827669199371\\
2.4	13.520544322929\\
2.5	13.4612617347814\\
2.6	13.4054921663362\\
2.7	13.3536269729326\\
2.8	13.3059135373175\\
2.9	13.2624850991946\\
3	13.2233846246053\\
3.1	13.1885840726035\\
3.2	13.1580000515071\\
3.3	13.1315066040582\\
3.4	13.1089456823235\\
3.5	13.0901357447099\\
3.6	13.0713751840759\\
3.7	12.9947648034076\\
3.8	12.8963543810433\\
3.9	12.7966137170958\\
4	12.7063540868949\\
4.1	12.6305565740582\\
4.2	12.5708059830095\\
4.3	12.526809343895\\
4.4	12.497321975319\\
4.5	12.4808530062256\\
4.6	12.4756713360449\\
4.7	12.4800547239885\\
4.8	12.4924649493977\\
4.9	12.5115600657407\\
5	12.5361858908923\\
5.1	12.5653576898412\\
5.2	12.5982383872261\\
5.3	12.6341167908669\\
5.4	12.6723875791424\\
5.5	12.7125337893177\\
5.6	12.7474010355259\\
5.7	12.7710411805548\\
5.8	12.8041126190615\\
5.9	12.8486321432416\\
6	12.8914943315126\\
6.1	12.9327608812116\\
6.2	12.9724911933735\\
6.3	13.010742457748\\
6.4	13.0475697351337\\
6.5	13.0830260365425\\
6.6	13.1171623995456\\
6.7	13.1500279617326\\
6.8	13.1816700314407\\
6.9	13.2121341558516\\
7	13.2414641865547\\
7.1	13.2697023426682\\
7.2	13.2968892716119\\
7.3	13.3230641076167\\
7.4	13.3482645280565\\
7.5	13.3725268076826\\
7.6	13.3958858708396\\
7.7	13.4183753417369\\
7.8	13.4400275928492\\
7.9	13.4608737915154\\
8	13.480943944802\\
8.1	13.5002669426965\\
8.2	13.5188705996938\\
8.3	13.5367816948331\\
8.4	13.5540260102455\\
8.5	13.5706283682658\\
8.6	13.5866126671631\\
8.7	13.6020019155409\\
8.8	13.6168182654575\\
8.9	13.6310830443121\\
9	13.6448167855447\\
9.1	13.6580392581934\\
9.2	13.6707694953502\\
9.3	13.6830258215589\\
9.4	13.6948258791918\\
9.5	13.7061866538456\\
9.6	13.7171244987906\\
9.7	13.7276551585111\\
9.8	13.7377937913684\\
9.9	13.7475549914206\\
};
\addplot [color=myblue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	14\\
0.1	14.0000012493163\\
0.2	14.0000019678231\\
0.3	14.0000026109032\\
0.4	14.0000031888016\\
0.5	14.000003709934\\
0.6	14.0000041812885\\
0.7	14.0000046087224\\
0.8	14.000004997182\\
0.9	14.0000053508651\\
1	14.0000056733356\\
1.1	14.0000059675863\\
1.2	14.0000062360163\\
1.3	14.0000064801571\\
1.4	14.0000066996373\\
1.5	14.0000069909921\\
1.6	14.0121494259054\\
1.7	14.0375593571562\\
1.8	14.0715104659475\\
1.9	14.1105911544332\\
2	14.1523346849811\\
2.1	14.1949600731978\\
2.2	14.237188821528\\
2.3	14.278113816938\\
2.4	14.3171043828706\\
2.5	14.3537366534921\\
2.6	14.3877419097946\\
2.7	14.4189678359544\\
2.8	14.4473492036022\\
2.9	14.4728855312976\\
3	14.4956239700749\\
3.1	14.5156461478163\\
3.2	14.5330580401707\\
3.3	14.5479821724445\\
3.4	14.5605516270327\\
3.5	14.57090545531\\
3.6	14.5799139010768\\
3.7	14.5995007522629\\
3.8	14.6210338690435\\
3.9	14.6400215896969\\
4	14.6544184326423\\
4.1	14.6635723115169\\
4.2	14.6675827780582\\
4.3	14.6669188404906\\
4.4	14.6621982768291\\
4.5	14.6544464008915\\
4.6	14.6443651500545\\
4.7	14.6323907118967\\
4.8	14.6189040630151\\
4.9	14.6042308148836\\
5	14.588645513146\\
5.1	14.5723777742744\\
5.2	14.5556188147226\\
5.3	14.5385276281225\\
5.4	14.521236474549\\
5.5	14.5038555754343\\
5.6	14.4869694189887\\
5.7	14.4702414792504\\
5.8	14.4533979355271\\
5.9	14.4365192049344\\
6	14.4202688219772\\
6.1	14.4046233950801\\
6.2	14.3895604034378\\
6.3	14.3750581646306\\
6.4	14.3610958034024\\
6.5	14.3476532216317\\
6.6	14.3347110693921\\
6.7	14.3222507170996\\
6.8	14.3102542286974\\
6.9	14.298704335837\\
7	14.2875844130223\\
7.1	14.2768784536774\\
7.2	14.2665710471061\\
7.3	14.2566473563093\\
7.4	14.2470930966273\\
7.5	14.2378945151784\\
7.6	14.2290383710618\\
7.7	14.2205119162983\\
7.8	14.2123028774802\\
7.9	14.204399438104\\
8	14.1967902215616\\
8.1	14.1894642747638\\
8.2	14.1824110523744\\
8.3	14.1756204016303\\
8.4	14.1690825477273\\
8.5	14.1627880797495\\
8.6	14.1567279371231\\
8.7	14.150893396574\\
8.8	14.1452760595709\\
8.9	14.1398678402365\\
9	14.1346609537077\\
9.1	14.1296479049302\\
9.2	14.1248214778693\\
9.3	14.1201747251231\\
9.4	14.1157009579219\\
9.5	14.1113937365002\\
9.6	14.1072468608268\\
9.7	14.1032543616802\\
9.8	14.0994104920563\\
9.9	14.0957097188957\\
};
\addplot [color=myred, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	14\\
0.1	13.9999987496853\\
0.2	13.9999980299391\\
0.3	13.999997385699\\
0.4	13.9999968066887\\
0.5	13.9999962844618\\
0.6	13.999995811997\\
0.7	13.999995383398\\
0.8	13.9999949936685\\
0.9	13.9999946385396\\
1	13.9999943143371\\
1.1	13.9999940178776\\
1.2	13.9999937463865\\
1.3	13.999993497432\\
1.4	13.999993268873\\
1.5	13.9999930588155\\
1.6	13.9999928655781\\
1.7	13.9999926876629\\
1.8	13.9999925237322\\
1.9	13.9999923725896\\
2	13.9999922331657\\
2.1	13.9999921045112\\
2.2	13.9999919858012\\
2.3	13.9999918763771\\
2.4	13.9999917759341\\
2.5	13.9999916857035\\
2.6	13.9999915304639\\
2.7	13.9133126397317\\
2.8	13.7595756260002\\
2.9	13.5726631351112\\
3	13.3751668980549\\
3.1	13.1816637013964\\
3.2	12.9976973526345\\
3.3	12.8120490868622\\
3.4	12.6436679380703\\
3.5	12.5006065492675\\
3.6	12.3848241464055\\
3.7	12.2951024350082\\
3.8	12.2287634258911\\
3.9	12.1826415450743\\
4	12.1536017847944\\
4.1	12.138983202034\\
4.2	12.1362739775887\\
4.3	12.1433229712419\\
4.4	12.158371208352\\
4.5	12.1799878126495\\
4.6	12.2070097839598\\
4.7	12.2384891649558\\
4.8	12.2736486354111\\
4.9	12.3118452636617\\
5	12.3525415370375\\
5.1	12.3952825799041\\
5.2	12.4396784650414\\
5.3	12.4853906227277\\
5.4	12.5321214902516\\
5.5	12.5796066893331\\
5.6	12.6276091475146\\
5.7	12.6620844732207\\
5.8	12.6848616986289\\
5.9	12.7338206004529\\
6	12.7809568996344\\
6.1	12.8263384471658\\
6.2	12.8700305673718\\
6.3	12.9120961528355\\
6.4	12.9525957548509\\
6.5	12.9915876705637\\
6.6	13.0291280268927\\
6.7	13.0652708613056\\
6.8	13.1000681996095\\
6.9	13.1335701308382\\
7	13.1658248793524\\
7.1	13.196878874256\\
7.2	13.2267768162286\\
7.3	13.2555617418693\\
7.4	13.283275085646\\
7.5	13.309956739538\\
7.6	13.3356451104588\\
7.7	13.3603771755404\\
7.8	13.3841885353603\\
7.9	13.4071134651868\\
8	13.4291849643163\\
8.1	13.4504348035743\\
8.2	13.4708935710478\\
8.3	13.4905907161154\\
8.4	13.509554591838\\
8.5	13.5278124957722\\
8.6	13.5453907092628\\
8.7	13.5623145352744\\
8.8	13.5786083348133\\
8.9	13.5942955619939\\
9	13.6093987978\\
9.1	13.6239397825889\\
9.2	13.6379394473854\\
9.3	13.6514179440112\\
9.4	13.6643946740922\\
9.5	13.6768883169864\\
9.6	13.6889168566717\\
9.7	13.7004976076334\\
9.8	13.7116472397868\\
9.9	13.7223818024732\\
};
\addplot [color=myblue, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	14\\
0.1	14.0000012503058\\
0.2	14.0000019700434\\
0.3	14.0000026142752\\
0.4	14.0000031932775\\
0.5	14.0000037154967\\
0.6	14.0000041879541\\
0.7	14.0000046165459\\
0.8	14.0000050062685\\
0.9	14.0000053613907\\
1	14.0000056855867\\
1.1	14.0000059820399\\
1.2	14.000006253525\\
1.3	14.0000065024735\\
1.4	14.0000067310268\\
1.5	14.0000069410787\\
1.6	14.0000071343106\\
1.7	14.0000073122204\\
1.8	14.0000074761457\\
1.9	14.0000076272831\\
2	14.0000077667016\\
2.1	14.0000078953507\\
2.2	14.000008014055\\
2.3	14.0000081234728\\
2.4	14.0000082239086\\
2.5	14.000008314129\\
2.6	14.0000084693263\\
2.7	14.0341337424308\\
2.8	14.0937198526498\\
2.9	14.1650566298899\\
3	14.2392923754956\\
3.1	14.3109297160343\\
3.2	14.3770840371016\\
3.3	14.4373093537102\\
3.4	14.4878546992042\\
3.5	14.5277919158599\\
3.6	14.5576227874499\\
3.7	14.5784820598845\\
3.8	14.5917004037866\\
3.9	14.5985798072387\\
4	14.600290788102\\
4.1	14.5982556474703\\
4.2	14.5933338223104\\
4.3	14.5861111987933\\
4.4	14.57705989392\\
4.5	14.5665587994681\\
4.6	14.5549118970672\\
4.7	14.5423637585081\\
4.8	14.5291122335312\\
4.9	14.5153186005922\\
5	14.501115556348\\
5.1	14.4866134293366\\
5.2	14.4719049700412\\
5.3	14.4570690195598\\
5.4	14.4421733063639\\
5.5	14.4272765718103\\
5.6	14.4124301825427\\
5.7	14.3994545285516\\
5.8	14.385998437498\\
5.9	14.3716288006596\\
6	14.3577941050771\\
6.1	14.3444744362981\\
6.2	14.3316506213339\\
6.3	14.3193042009453\\
6.4	14.3074174030764\\
6.5	14.2959731172752\\
6.6	14.2849548700614\\
6.7	14.274346801217\\
6.8	14.2641336409552\\
6.9	14.2543006879402\\
7	14.2448337881254\\
7.1	14.2357193143796\\
7.2	14.2269441468711\\
7.3	14.2184956541828\\
7.4	14.2103616751296\\
7.5	14.2025305012532\\
7.6	14.1949908599681\\
7.7	14.1877318983356\\
7.8	14.1807431674412\\
7.9	14.1740146073544\\
8	14.1675365326472\\
8.1	14.1612996184533\\
8.2	14.1552948870446\\
8.3	14.1495136949088\\
8.4	14.143947720307\\
8.5	14.1385889512956\\
8.6	14.1334296741928\\
8.7	14.1284624624758\\
8.8	14.12368016609\\
8.9	14.1190759011575\\
9	14.1146430400678\\
9.1	14.1103752019377\\
9.2	14.1062662434261\\
9.3	14.1023102498917\\
9.4	14.0985015268782\\
9.5	14.0948345919181\\
9.6	14.0913041666409\\
9.7	14.0879051691748\\
9.8	14.0846327068318\\
9.9	14.081482069065\\
};
\end{axis}

\begin{axis}[%
width=0.273\fwidth,
height=0.295\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=18.5,
ylabel style={font=\color{white!15!black}},
ylabel={Distance [$\mathrm{m}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=myorange, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1.41971864755705e-11\\
0.1	2.50071936767744e-11\\
0.2	4.40655573782897e-11\\
0.3	7.76804065879818e-11\\
0.4	1.36995846815046e-10\\
0.5	2.41708626620413e-10\\
0.6	4.26648406607149e-10\\
0.7	7.53433323982602e-10\\
0.8	1.33112455565375e-09\\
0.9	2.35284335309372e-09\\
1	4.16071282870827e-09\\
1.1	7.36107762375195e-09\\
1.2	1.30289956692078e-08\\
1.3	2.30712789705051e-08\\
1.4	4.08711781870667e-08\\
1.5	7.24334511994231e-08\\
1.6	1.28259311519064e-07\\
1.7	2.26715367095956e-07\\
1.8	3.99902179063266e-07\\
1.9	7.03726425493314e-07\\
2	1.23529917947451e-06\\
2.1	2.16288524466699e-06\\
2.2	3.77736039976577e-06\\
2.3	6.58047124593763e-06\\
2.4	1.1435986772203e-05\\
2.5	1.98282019711565e-05\\
2.6	3.43035007319106e-05\\
2.7	5.92238042385031e-05\\
2.8	0.000102050992921403\\
2.9	0.000175534709708992\\
3	0.000301436296897764\\
3.1	0.00051686355137841\\
3.2	0.000885040866599197\\
3.3	0.0015136110588095\\
3.4	0.00258572004711531\\
3.5	0.00441278161257774\\
3.6	0.00752197689724108\\
3.7	0.0127498872468064\\
3.8	0.0214957100846074\\
3.9	0.0360662962170086\\
4	0.060257115665006\\
4.1	0.100293745236391\\
4.2	0.166337100716763\\
4.3	0.274833459775686\\
4.4	0.452029861243879\\
4.5	0.7388307081909\\
4.6	1.19640412749624\\
4.7	1.90980037023169\\
4.8	2.98219294347364\\
4.9	4.50595016237572\\
5	6.49752299093837\\
5.1	8.81319861322252\\
5.2	11.1274111888492\\
5.3	13.064774336866\\
5.4	14.4167510124114\\
5.5	15.2251919479595\\
5.6	15.66482991138\\
5.7	15.9047179669154\\
5.8	16.07214224405\\
5.9	16.220821518057\\
6	16.3586128542427\\
6.1	16.4912932324303\\
6.2	16.6197416870241\\
6.3	16.7435353655387\\
6.4	16.8621527505273\\
6.5	16.9752705168615\\
6.6	17.082772717646\\
6.7	17.1846941676953\\
6.8	17.2811651450162\\
6.9	17.3723714747804\\
7	17.458528721535\\
7.1	17.5398663305453\\
7.2	17.6166181165244\\
7.3	17.6890166175924\\
7.4	17.7572897544787\\
7.5	17.8216588579769\\
7.6	17.8823375145719\\
7.7	17.9395309102708\\
7.8	17.9934354862948\\
7.9	18.0442387969003\\
8	18.0921195032853\\
8.1	18.1372474625143\\
8.2	18.1797838847795\\
8.3	18.2198815407778\\
8.4	18.2576850060951\\
8.5	18.2933309327165\\
8.6	18.3269483399329\\
8.7	18.358658918431\\
8.8	18.3885773424939\\
8.9	18.4168115861326\\
9	18.4434632397034\\
9.1	18.4686278241771\\
9.2	18.4923951007493\\
9.3	18.5148493739288\\
9.4	18.536069786625\\
9.5	18.5561306060877\\
9.6	18.5751014998364\\
9.7	18.5930478009573\\
9.8	18.6100307623529\\
9.9	18.6261077997023\\
};
\addplot [color=mygreen, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.1	10.0000001249321\\
0.2	10.0000004466474\\
0.3	10.0000009045222\\
0.4	10.0000014844957\\
0.5	10.0000021743731\\
0.6	10.0000029635\\
0.7	10.0000038425064\\
0.8	10.000004803103\\
0.9	10.0000058379146\\
1	10.0000069403422\\
1.1	10.0000081044427\\
1.2	10.000009324812\\
1.3	10.0000105964391\\
1.4	10.0000119144293\\
1.5	10.0000132835047\\
1.6	10.0014702664879\\
1.7	10.0074611263559\\
1.8	10.0206866742783\\
1.9	10.042902869228\\
2	10.0751698036512\\
2.1	10.1180331164759\\
2.2	10.1716578272626\\
2.3	10.2359282814794\\
2.4	10.3105236293265\\
2.5	10.3949753782591\\
2.6	10.4887116113676\\
2.7	10.5910911416916\\
2.8	10.7014299681569\\
2.9	10.8190217730763\\
3	10.9431537619549\\
3.1	11.0731188329891\\
3.2	11.2082248361829\\
3.3	11.3478015140354\\
3.4	11.4912055896902\\
3.5	11.6378243724556\\
3.6	11.7872897938357\\
3.7	11.9429535271285\\
3.8	12.1094242989712\\
3.9	12.2878286670013\\
4	12.4774022779187\\
4.1	12.676456282079\\
4.2	12.8829459087044\\
4.3	13.0947902232866\\
4.4	13.3100395131919\\
4.5	13.5269629980007\\
4.6	13.7440773584345\\
4.7	13.9601288485304\\
4.8	14.1740676036066\\
4.9	14.3850230967447\\
5	14.5922796153145\\
5.1	14.7952536006488\\
5.2	14.9934736262453\\
5.3	15.1865631894829\\
5.4	15.374226176116\\
5.5	15.5562347101922\\
5.6	15.7327792186711\\
5.7	15.9047176527791\\
5.8	16.0721419335371\\
5.9	16.2340005524451\\
6	16.3898336300529\\
6.1	16.5398654802696\\
6.2	16.6843120664662\\
6.3	16.8233813123136\\
6.4	16.9572734010711\\
6.5	17.086181063739\\
6.6	17.2102898564858\\
6.7	17.3297784277465\\
6.8	17.4448187753777\\
6.9	17.5555764942398\\
7	17.6622110145624\\
7.1	17.7648758314362\\
7.2	17.8637187257614\\
7.3	17.9588819769708\\
7.4	18.0505025678339\\
7.5	18.1387123816372\\
7.6	18.2236383920231\\
7.7	18.3054028457623\\
7.8	18.3841234387219\\
7.9	18.4599134852829\\
8	18.5328820814503\\
8.1	18.6031342618917\\
8.2	18.6707711511291\\
8.3	18.735890109103\\
8.4	18.7985848713169\\
8.5	18.8589456837652\\
8.6	18.9170594328374\\
8.7	18.973009770387\\
8.8	19.0268772341444\\
8.9	19.0787393636463\\
9	19.1286708118506\\
9.1	19.1767434525956\\
9.2	19.2230264840584\\
9.3	19.2675865283626\\
9.4	19.3104877274773\\
9.5	19.3517918355465\\
9.6	19.3915583077811\\
9.7	19.4298443860413\\
9.8	19.4667051812342\\
9.9	19.5021937526423\\
};
\addplot [color=mygreen, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.1	10.000000125031\\
0.2	10.0000004470673\\
0.3	10.0000009055013\\
0.4	10.0000014862595\\
0.5	10.0000021771407\\
0.6	10.0000029674903\\
0.7	10.0000038479456\\
0.8	10.000004810233\\
0.9	10.0000058470055\\
1	10.0000069517106\\
1.1	10.0000081184811\\
1.2	10.0000093420462\\
1.3	10.0000106176552\\
1.4	10.0000119410149\\
1.5	10.0000133082358\\
1.6	10.0000147157856\\
1.7	10.0000161604501\\
1.8	10.0000176392986\\
1.9	10.000019149654\\
2	10.0000206890654\\
2.1	10.0000222552842\\
2.2	10.0000238462389\\
2.3	10.0000254600064\\
2.4	10.0000270947599\\
2.5	10.0000287485799\\
2.6	10.0000304269443\\
2.7	10.0060723290223\\
2.8	10.0288205954898\\
2.9	10.0751474815612\\
3	10.1479734301722\\
3.1	10.2476430047761\\
3.2	10.3730756397313\\
3.3	10.5233079872971\\
3.4	10.6967803386962\\
3.5	10.8903489450825\\
3.6	11.1003481454644\\
3.7	11.3231570587604\\
3.8	11.555472888899\\
3.9	11.794416650902\\
4	12.0375480141756\\
4.1	12.2828460866128\\
4.2	12.5286627011207\\
4.3	12.7736551047344\\
4.4	13.0167289503903\\
4.5	13.2569919340096\\
4.6	13.4937155890059\\
4.7	13.7263044243389\\
4.8	13.9542713339225\\
4.9	14.1772181806751\\
5	14.3948205484871\\
5.1	14.6068157919243\\
5.2	14.8129936596459\\
5.3	15.0131889047375\\
5.4	15.2072754153847\\
5.5	15.3951615003142\\
5.6	15.5767860461894\\
5.7	15.7528956007074\\
5.8	15.9248209404174\\
5.9	16.0917681873712\\
6	16.2525004576536\\
6.1	16.4072491173824\\
6.2	16.5562369195371\\
6.3	16.6996783246407\\
6.4	16.8377798094575\\
6.5	16.9707401642043\\
6.6	17.0987507786983\\
6.7	17.2219959178523\\
6.8	17.3406529869152\\
6.9	17.4548927868376\\
7	17.5648797601313\\
7.1	17.6707722275762\\
7.2	17.7727226161145\\
7.3	17.8708776782623\\
7.4	17.9653787033521\\
7.5	18.0563617209121\\
7.6	18.1439576964733\\
7.7	18.2282927200885\\
7.8	18.3094881878323\\
7.9	18.3876609765447\\
8	18.4629236120697\\
8.1	18.5353844312302\\
8.2	18.605147737774\\
8.3	18.6723139525135\\
8.4	18.7369797578766\\
8.5	18.7992382370762\\
8.6	18.8591790080989\\
8.7	18.9168883527054\\
8.8	18.9724493406293\\
8.9	19.0259419491514\\
9	19.0774431782229\\
9.1	19.1270271613038\\
9.2	19.1747652720732\\
9.3	19.2207262271693\\
9.4	19.2649761851026\\
9.5	19.3075788414885\\
9.6	19.3485955207336\\
9.7	19.3880852643091\\
9.8	19.4261049157384\\
9.9	19.4627092024202\\
};
\addplot [color=myorange, dotted,line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1.41971864755705e-11\\
0.1	2.50071936749718e-11\\
0.2	4.40655573693959e-11\\
0.3	7.76804065587927e-11\\
0.4	1.36995846733802e-10\\
0.5	2.41708626413962e-10\\
0.6	4.26648406111885e-10\\
0.7	7.5343332283984e-10\\
0.8	1.3311245530875e-09\\
0.9	2.35284334743791e-09\\
1	4.16071281639301e-09\\
1.1	7.36107759709155e-09\\
1.2	1.30289956114033e-08\\
1.3	2.30712788434984e-08\\
1.4	4.08711778976071e-08\\
1.5	7.24334510236877e-08\\
1.6	1.28418535481308e-07\\
1.7	2.27756585498871e-07\\
1.8	4.04068790896487e-07\\
1.9	7.1707666695374e-07\\
2	1.27287291972238e-06\\
2.1	2.25993299681669e-06\\
2.2	4.01308036960015e-06\\
2.3	7.1270811353011e-06\\
2.4	1.26583231426543e-05\\
2.5	2.24827758852134e-05\\
2.6	3.99311158709686e-05\\
2.7	7.04662949218545e-05\\
2.8	0.000123281360997836\\
2.9	0.000213748693990188\\
3	0.000367370985623764\\
3.1	0.000626280840878456\\
3.2	0.00105959785800189\\
3.3	0.0017783322608416\\
3.4	0.0029646788498995\\
3.5	0.00491602053361864\\
3.6	0.0081177796595602\\
3.7	0.0133623699000415\\
3.8	0.021943285823958\\
3.9	0.0359712317911868\\
4	0.0588871724677651\\
4.1	0.0962908764301962\\
4.2	0.15725902842109\\
4.3	0.256402341539847\\
4.4	0.416956303868471\\
4.5	0.675107837305782\\
4.6	1.08522203603388\\
4.7	1.72398909236523\\
4.8	2.68778656239561\\
4.9	4.07175000353145\\
5	5.91687039498889\\
5.1	8.13056902950994\\
5.2	10.440898086819\\
5.3	12.4797624491468\\
5.4	13.9839625305355\\
5.5	14.9276092673681\\
5.6	15.4606991706782\\
5.7	15.7507488346857\\
5.8	15.9248212542926\\
5.9	16.0822043532548\\
6	16.2246506230932\\
6.1	16.3609225842054\\
6.2	16.4929226211253\\
6.3	16.6204679842184\\
6.4	16.7430200447611\\
6.5	16.8601800720238\\
6.6	16.9717612151974\\
6.7	17.0777454623742\\
6.8	17.1782269488378\\
6.9	17.2733676175162\\
7	17.3633674618142\\
7.1	17.4484458445724\\
7.2	17.5288301352501\\
7.3	17.6047488910617\\
7.4	17.6764277786196\\
7.5	17.7440871315184\\
7.6	17.8079404876202\\
7.7	17.868193721699\\
7.8	17.9250445490135\\
7.9	17.9786822678388\\
8	18.0292876620054\\
8.1	18.0770330148432\\
8.2	18.1220822034002\\
8.3	18.1645908520084\\
8.4	18.2047065303633\\
8.5	18.242568985073\\
8.6	18.2783103960975\\
8.7	18.3120556512037\\
8.8	18.3439226328125\\
8.9	18.3740225125836\\
9	18.4024600498696\\
9.1	18.4293338908233\\
9.2	18.4547368655\\
9.3	18.4787562807777\\
9.4	18.5014742073273\\
9.5	18.5229677592274\\
9.6	18.5433093651254\\
9.7	18.5625670301112\\
9.8	18.5808045877011\\
9.9	18.5980819415194\\
};
\end{axis}

\begin{axis}[%
width=0.273\fwidth,
height=0.295\fwidth,
at={(0.727\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=8,
ymin=-2,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={Acceleration [$\mathrm{m/s^2}$]},
xlabel={Time [s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4.2\\
0.1	4.2\\
0.2	4.2\\
0.3	4.2\\
0.4	4.2\\
0.5	4.2\\
0.6	4.2\\
0.7	4.2\\
0.8	4.2\\
0.9	4.2\\
1	4.2\\
1.1	4.2\\
1.2	4.2\\
1.3	4.2\\
1.4	4.2\\
1.5	4.2\\
1.6	4.2\\
1.7	4.2\\
1.8	4.2\\
1.9	4.2\\
2	4.2\\
2.1	4.2\\
2.2	4.2\\
2.3	4.2\\
2.4	4.2\\
2.5	4.2\\
2.6	4.2\\
2.7	4.2\\
2.8	4.2\\
2.9	4.2\\
3	4.2\\
3.1	4.2\\
3.2	4.2\\
3.3	4.2\\
3.4	4.2\\
3.5	4.2\\
3.6	4.2\\
3.7	4.2\\
3.8	4.2\\
3.9	4.2\\
4	4.2\\
4.1	4.2\\
4.2	4.2\\
4.3	4.2\\
4.4	4.2\\
4.5	4.2\\
4.6	4.2\\
4.7	4.2\\
4.8	4.2\\
4.9	4.2\\
5	4.2\\
5.1	4.2\\
5.2	4.2\\
5.3	4.2\\
5.4	4.2\\
5.5	4.2\\
5.6	4.2\\
5.7	4.2\\
5.8	4.2\\
5.9	4.2\\
6	4.2\\
6.1	4.2\\
6.2	4.2\\
6.3	4.2\\
6.4	4.2\\
6.5	4.2\\
6.6	4.2\\
6.7	4.2\\
6.8	4.2\\
6.9	4.2\\
7	4.2\\
7.1	4.2\\
7.2	4.2\\
7.3	4.2\\
7.4	4.2\\
7.5	4.2\\
7.6	4.2\\
7.7	4.2\\
7.8	4.2\\
7.9	4.2\\
8	4.2\\
8.1	4.2\\
8.2	4.2\\
8.3	4.2\\
8.4	4.2\\
8.5	4.2\\
8.6	4.2\\
8.7	4.2\\
8.8	4.2\\
8.9	4.2\\
9	4.2\\
9.1	4.2\\
9.2	4.2\\
9.3	4.2\\
9.4	4.2\\
9.5	4.2\\
9.6	4.2\\
9.7	4.2\\
9.8	4.2\\
9.9	4.2\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4.2\\
0.1	-4.2\\
0.2	-4.2\\
0.3	-4.2\\
0.4	-4.2\\
0.5	-4.2\\
0.6	-4.2\\
0.7	-4.2\\
0.8	-4.2\\
0.9	-4.2\\
1	-4.2\\
1.1	-4.2\\
1.2	-4.2\\
1.3	-4.2\\
1.4	-4.2\\
1.5	-4.2\\
1.6	-4.2\\
1.7	-4.2\\
1.8	-4.2\\
1.9	-4.2\\
2	-4.2\\
2.1	-4.2\\
2.2	-4.2\\
2.3	-4.2\\
2.4	-4.2\\
2.5	-4.2\\
2.6	-4.2\\
2.7	-4.2\\
2.8	-4.2\\
2.9	-4.2\\
3	-4.2\\
3.1	-4.2\\
3.2	-4.2\\
3.3	-4.2\\
3.4	-4.2\\
3.5	-4.2\\
3.6	-4.2\\
3.7	-4.2\\
3.8	-4.2\\
3.9	-4.2\\
4	-4.2\\
4.1	-4.2\\
4.2	-4.2\\
4.3	-4.2\\
4.4	-4.2\\
4.5	-4.2\\
4.6	-4.2\\
4.7	-4.2\\
4.8	-4.2\\
4.9	-4.2\\
5	-4.2\\
5.1	-4.2\\
5.2	-4.2\\
5.3	-4.2\\
5.4	-4.2\\
5.5	-4.2\\
5.6	-4.2\\
5.7	-4.2\\
5.8	-4.2\\
5.9	-4.2\\
6	-4.2\\
6.1	-4.2\\
6.2	-4.2\\
6.3	-4.2\\
6.4	-4.2\\
6.5	-4.2\\
6.6	-4.2\\
6.7	-4.2\\
6.8	-4.2\\
6.9	-4.2\\
7	-4.2\\
7.1	-4.2\\
7.2	-4.2\\
7.3	-4.2\\
7.4	-4.2\\
7.5	-4.2\\
7.6	-4.2\\
7.7	-4.2\\
7.8	-4.2\\
7.9	-4.2\\
8	-4.2\\
8.1	-4.2\\
8.2	-4.2\\
8.3	-4.2\\
8.4	-4.2\\
8.5	-4.2\\
8.6	-4.2\\
8.7	-4.2\\
8.8	-4.2\\
8.9	-4.2\\
9	-4.2\\
9.1	-4.2\\
9.2	-4.2\\
9.3	-4.2\\
9.4	-4.2\\
9.5	-4.2\\
9.6	-4.2\\
9.7	-4.2\\
9.8	-4.2\\
9.9	-4.2\\
};
\addplot [color=myred, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-1.24932536852705e-05\\
0.1	-7.18515494997559e-06\\
0.2	-6.43088543568729e-06\\
0.3	-5.77906587749995e-06\\
0.4	-5.21140290546117e-06\\
0.5	-4.71362254814617e-06\\
0.6	-4.27441434298617e-06\\
0.7	-3.88466910366565e-06\\
0.8	-3.53690313282653e-06\\
0.9	-3.22477649818356e-06\\
1	-2.9425797621146e-06\\
1.1	-2.68437366405271e-06\\
1.2	-2.44148901867314e-06\\
1.3	-2.19490358549852e-06\\
1.4	-2.91381490018471e-06\\
1.5	-0.16969260503191\\
1.6	-0.361559110315963\\
1.7	-0.49176810011725\\
1.8	-0.576043332584723\\
1.9	-0.625862371780466\\
2	-0.649724120866773\\
2.1	-0.654014106065185\\
2.2	-0.643597142557557\\
2.3	-0.622225970080497\\
2.4	-0.592825881476428\\
2.5	-0.557695684452104\\
2.6	-0.518651934036162\\
2.7	-0.477134356150984\\
2.8	-0.434284381229021\\
2.9	-0.391004745892621\\
3	-0.348005520018029\\
3.1	-0.305840210963899\\
3.2	-0.264934474489376\\
3.3	-0.225609217346551\\
3.4	-0.188099376135684\\
3.5	-0.1876056063401\\
3.6	-0.766103806683772\\
3.7	-0.984104223642689\\
3.8	-0.997406639475047\\
3.9	-0.902596302008917\\
4	-0.757975128366875\\
4.1	-0.597505910486624\\
4.2	-0.439966391145239\\
4.3	-0.294873685760618\\
4.4	-0.164689690933119\\
4.5	-0.0518167018078292\\
4.6	0.0438338794363015\\
4.7	0.124102254091981\\
4.8	0.190951163430157\\
4.9	0.246258251516408\\
5	0.291717989488423\\
5.1	0.328806973848902\\
5.2	0.358784036408681\\
5.3	0.382707882754911\\
5.4	0.401462101752834\\
5.5	0.348672462081384\\
5.6	0.236401450289267\\
5.7	0.330714385067229\\
5.8	0.445195241801049\\
5.9	0.428621882710327\\
6	0.412665496989366\\
6.1	0.397303121618909\\
6.2	0.382512643745367\\
6.3	0.368272773857226\\
6.4	0.354563014087708\\
6.5	0.341363630030805\\
6.6	0.3286556218701\\
6.7	0.316420697080625\\
6.8	0.304641244109893\\
6.9	0.293300307030633\\
7	0.282381561135047\\
7.1	0.271869289436925\\
7.2	0.261748360048252\\
7.3	0.252004204397919\\
7.4	0.24262279626116\\
7.5	0.233590631569662\\
7.6	0.22489470897325\\
7.7	0.216522511122917\\
7.8	0.208461986662202\\
7.9	0.200701532865177\\
8	0.193229978945246\\
8.1	0.186036569972672\\
8.2	0.179110951393414\\
8.3	0.172443154124288\\
8.4	0.166023580202984\\
8.5	0.159842988972293\\
8.6	0.153892483778647\\
8.7	0.148163499165845\\
8.8	0.142647788545508\\
8.9	0.137337412326535\\
9	0.132224726486459\\
9.1	0.127302371568263\\
9.2	0.122563262086806\\
9.3	0.118000576329634\\
9.4	0.113607746537453\\
9.5	0.109378449450179\\
9.6	0.105306597204914\\
9.7	0.101386328572778\\
9.8	0.0976120005219542\\
9.9	0.0939781800948357\\
};
\addplot [color=myblue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1.24931633408783e-05\\
0.1	7.18506764673613e-06\\
0.2	6.43080099416773e-06\\
0.3	5.77898410918222e-06\\
0.4	5.21132360447907e-06\\
0.5	4.71354548369032e-06\\
0.6	4.27433924471175e-06\\
0.7	3.88459563811235e-06\\
0.8	3.5368308591003e-06\\
0.9	3.22470478358648e-06\\
1	2.94250760039677e-06\\
1.1	2.68429921101736e-06\\
1.2	2.44140811689086e-06\\
1.3	2.19480260283012e-06\\
1.4	2.91354762171519e-06\\
1.5	0.12142434913346\\
1.6	0.254099312507815\\
1.7	0.339511087912445\\
1.8	0.390806884857275\\
1.9	0.417435305479522\\
2	0.426253882166526\\
2.1	0.422287483302164\\
2.2	0.409249954100011\\
2.3	0.389905659325569\\
2.4	0.366322706215522\\
2.5	0.340052563024779\\
2.6	0.312259261598151\\
2.7	0.283813676478194\\
2.8	0.255363276953622\\
2.9	0.227384387773115\\
3	0.200221777413498\\
3.1	0.174118923544666\\
3.2	0.149241322738147\\
3.3	0.125694545881454\\
3.4	0.103538282773455\\
3.5	0.0900844576678218\\
3.6	0.195868511860433\\
3.7	0.215331167806372\\
3.8	0.189877206534187\\
3.9	0.14396842945414\\
4	0.0915387887457939\\
4.1	0.0401046654128919\\
4.2	-0.00663937567609445\\
4.3	-0.047205636615241\\
4.4	-0.0775187593760876\\
4.5	-0.100812508369419\\
4.6	-0.119744381578061\\
4.7	-0.134866488815781\\
4.8	-0.146732481315565\\
4.9	-0.155853017375833\\
5	-0.162677388715446\\
5.1	-0.167589595518745\\
5.2	-0.17091186600112\\
5.3	-0.172911535735021\\
5.4	-0.173808991146057\\
5.5	-0.168861564456085\\
5.6	-0.167279397383504\\
5.7	-0.168435437232471\\
5.8	-0.168787305927016\\
5.9	-0.162503829572104\\
6	-0.156454268970942\\
6.1	-0.150629916423061\\
6.2	-0.145022388072348\\
6.3	-0.139623612282396\\
6.4	-0.134425817706362\\
6.5	-0.129421522396348\\
6.6	-0.124603522924405\\
6.7	-0.119964884022889\\
6.8	-0.115498928603608\\
6.9	-0.111199228147088\\
7	-0.10705959344926\\
7.1	-0.10307406571252\\
7.2	-0.0992369079683991\\
7.3	-0.0955425968195407\\
7.4	-0.0919858144890527\\
7.5	-0.0885614411658628\\
7.6	-0.0852645476350219\\
7.7	-0.0820903881808009\\
7.8	-0.0790343937619548\\
7.9	-0.0760921654246898\\
8	-0.0732594679776649\\
8.1	-0.0705322238937904\\
8.2	-0.0679065074408321\\
8.3	-0.065378539030519\\
8.4	-0.0629446797780173\\
8.5	-0.0606014262639376\\
8.6	-0.0583454054913395\\
8.7	-0.0561733700304718\\
8.8	-0.0540821933442593\\
8.9	-0.0520688652878098\\
9	-0.05013048777546\\
9.1	-0.0482642706091265\\
9.2	-0.0464675274619543\\
9.3	-0.0447376720114842\\
9.4	-0.0430722142167698\\
9.5	-0.0414687567340877\\
9.6	-0.0399249914660808\\
9.7	-0.0384386962393665\\
9.8	-0.0370077316058299\\
9.9	-0.0356300377629939\\
};
\addplot [color=myred, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-1.25031471107474e-05\\
0.1	-7.19746196940789e-06\\
0.2	-6.44240093936353e-06\\
0.3	-5.790102521594e-06\\
0.4	-5.22226902727526e-06\\
0.5	-4.72464883201731e-06\\
0.6	-4.28598961579331e-06\\
0.7	-3.89729497748303e-06\\
0.8	-3.55128900013615e-06\\
0.9	-3.2420248520303e-06\\
1	-2.96459466034329e-06\\
1.1	-2.71491167412321e-06\\
1.2	-2.48954465413421e-06\\
1.3	-2.28559045756965e-06\\
1.4	-2.10057482380832e-06\\
1.5	-1.93237401287297e-06\\
1.6	-1.7791517636492e-06\\
1.7	-1.63930686838165e-06\\
1.8	-1.5114265311695e-06\\
1.9	-1.39423840258593e-06\\
2	-1.28654569378327e-06\\
2.1	-1.18709996426345e-06\\
2.2	-1.09424051901785e-06\\
2.3	-1.00443034183652e-06\\
2.4	-9.0230594680632e-07\\
2.5	-1.55239586878542e-06\\
2.6	-0.86678890732214\\
2.7	-1.53737013731517\\
2.8	-1.86912490889006\\
2.9	-1.97496237056238\\
3	-1.93503196658483\\
3.1	-1.83966348761986\\
3.2	-1.85648265772259\\
3.3	-1.68381148791929\\
3.4	-1.43061388802733\\
3.5	-1.15782402862049\\
3.6	-0.897217113972958\\
3.7	-0.663390091171159\\
3.8	-0.461218808168137\\
3.9	-0.290397602798724\\
4	-0.14618582760359\\
4.1	-0.0270922444533933\\
4.2	0.0704899365318501\\
4.3	0.150482371101306\\
4.4	0.216166042975296\\
4.5	0.270219713102525\\
4.6	0.314793809960376\\
4.7	0.351594704553118\\
4.8	0.381966282505539\\
4.9	0.406962733758573\\
5	0.427410428665666\\
5.1	0.443958851372553\\
5.2	0.457121576863655\\
5.3	0.467308675238612\\
5.4	0.47485199081485\\
5.5	0.480024581815353\\
5.6	0.344753257060705\\
5.7	0.227772254081726\\
5.8	0.489589018240584\\
5.9	0.471362991814923\\
6	0.453815475314175\\
6.1	0.436921202059307\\
6.2	0.420655854637421\\
6.3	0.40499602015417\\
6.4	0.389919157127843\\
6.5	0.375403563289877\\
6.6	0.361428344129198\\
6.7	0.347973383038983\\
6.8	0.335019312286711\\
6.9	0.322547485141755\\
7	0.310539949036737\\
7.1	0.298979419725841\\
7.2	0.287849256406877\\
7.3	0.277133437766856\\
7.4	0.266816538920654\\
7.5	0.256883709207698\\
7.6	0.247320650815738\\
7.7	0.238113598199182\\
7.8	0.22924929826492\\
7.9	0.220714991295041\\
8	0.212498392579898\\
8.1	0.204587674734918\\
8.2	0.196971450675695\\
8.3	0.189638757226874\\
8.4	0.182579039341225\\
8.5	0.17578213490619\\
8.6	0.169238260116043\\
8.7	0.162937995388597\\
8.8	0.156872271806195\\
8.9	0.151032358061456\\
9	0.145409847889004\\
9.1	0.139996647965071\\
9.2	0.134784966257559\\
9.3	0.129767300809807\\
9.4	0.124936428941899\\
9.5	0.120285396853973\\
9.6	0.11580750961658\\
9.7	0.111496321533667\\
9.8	0.107345626864316\\
9.9	0.103349450889891\\
};
\addplot [color=myblue, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1.25030579790542e-05\\
0.1	7.19737606401212e-06\\
0.2	6.44231812572986e-06\\
0.3	5.79002266739928e-06\\
0.4	5.22219200198043e-06\\
0.5	4.72457450766695e-06\\
0.6	4.28591786372394e-06\\
0.7	3.8972256694974e-06\\
0.8	3.55122200747499e-06\\
0.9	3.2419600433853e-06\\
1	2.964531899458e-06\\
1.1	2.71485082011871e-06\\
1.2	2.48948555570621e-06\\
1.3	2.28553295057764e-06\\
1.4	2.10051872500502e-06\\
1.5	1.93231911202093e-06\\
1.6	1.77909781020844e-06\\
1.7	1.6392535501021e-06\\
1.8	1.51137344148063e-06\\
1.9	1.39418497818406e-06\\
2	1.2864910980318e-06\\
2.1	1.18704284006757e-06\\
2.2	1.09417836962468e-06\\
2.3	1.00435759074991e-06\\
2.4	9.02204311587909e-07\\
2.5	1.55197326168691e-06\\
2.6	0.341252731045139\\
2.7	0.595861102189107\\
2.8	0.713367772401955\\
2.9	0.742357456056529\\
3	0.716373405387183\\
3.1	0.661543210672932\\
3.2	0.602253166085589\\
3.3	0.505453454939917\\
3.4	0.399372166557816\\
3.5	0.298308715899563\\
3.6	0.208592724346475\\
3.7	0.132183439020788\\
3.8	0.0687940345203041\\
3.9	0.0171098086337259\\
4	-0.0203514063176581\\
4.1	-0.0492182515982932\\
4.2	-0.0722262351708942\\
4.3	-0.0905130487334597\\
4.4	-0.105010944519153\\
4.5	-0.116469024008585\\
4.6	-0.12548138559076\\
4.7	-0.132515249769846\\
4.8	-0.137936329389463\\
4.9	-0.14203044244262\\
5	-0.145021270113788\\
5.1	-0.147084592953811\\
5.2	-0.148359504813924\\
5.3	-0.148957131958864\\
5.4	-0.148967345536\\
5.5	-0.148463892676409\\
5.6	-0.129756539910871\\
5.7	-0.134560910535429\\
5.8	-0.143696368384777\\
5.9	-0.1383469558248\\
6	-0.133196687790235\\
6.1	-0.128238149641478\\
6.2	-0.123464203886405\\
6.3	-0.118867978688397\\
6.4	-0.114442858012052\\
6.5	-0.110182472138767\\
6.6	-0.106080688443797\\
6.7	-0.102131602617655\\
6.8	-0.0983295301498962\\
6.9	-0.0946689981477304\\
7	-0.0911447374584778\\
7.1	-0.0877516750848407\\
7.2	-0.0844849268829807\\
7.3	-0.0813397905318131\\
7.4	-0.0783117387643649\\
7.5	-0.0753964128509882\\
7.6	-0.0725896163253218\\
7.7	-0.0698873089435027\\
7.8	-0.0672856008685919\\
7.9	-0.0647807470713145\\
8	-0.0623691419392819\\
8.1	-0.060047314086897\\
8.2	-0.0578119213584745\\
8.3	-0.0556597460173742\\
8.4	-0.0535876901142346\\
8.5	-0.05159277102763\\
8.6	-0.049672117170737\\
8.7	-0.0478229638578314\\
8.8	-0.0460426493246591\\
8.9	-0.0443286108969637\\
9	-0.0426783813016415\\
9.1	-0.0410895851152277\\
9.2	-0.0395599353445925\\
9.3	-0.0380872301349282\\
9.4	-0.0366693496002902\\
9.5	-0.0353042527721252\\
9.6	-0.0339899746614007\\
9.7	-0.0327246234300999\\
9.8	-0.031506377668017\\
9.9	-0.0303334837709251\\
};
\end{axis}
\end{tikzpicture}%

==> comparing_gamma_plot_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.273\fwidth,
height=0.273\fwidth,
at={(-0.02\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.4,
ymax=17.5,
ylabel style={font=\color{white!15!black}},
ylabel={Distance [$\mathrm{m}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=myorange, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1.53930808207984e-11\\
0.1	2.66365376892992e-11\\
0.2	4.61026384192679e-11\\
0.3	7.98116715825434e-11\\
0.4	1.38196165270857e-10\\
0.5	2.39337297670622e-10\\
0.6	4.14576746496429e-10\\
0.7	7.18248195709685e-10\\
0.8	1.24455363983005e-09\\
0.9	2.15591689883249e-09\\
1	3.73094171276013e-09\\
1.1	6.44858894230323e-09\\
1.2	1.11300182456481e-08\\
1.3	1.91806375235127e-08\\
1.4	3.30017709949629e-08\\
1.5	5.66898245117856e-08\\
1.6	9.72221675705056e-08\\
1.7	1.66466092246864e-07\\
1.8	2.84578250512544e-07\\
1.9	4.85750936639416e-07\\
2	8.27916009655114e-07\\
2.1	1.40911770782785e-06\\
2.2	2.39511518259546e-06\\
2.3	4.06588289494535e-06\\
2.4	6.89389542139604e-06\\
2.5	1.16758441820201e-05\\
2.6	1.97541380609052e-05\\
2.7	3.3389214342833e-05\\
2.8	5.63850828671179e-05\\
2.9	9.51399661391839e-05\\
3	0.000160410361790742\\
3.1	0.000270272156095208\\
3.2	0.00045373110584189\\
3.3	0.000758538173932693\\
3.4	0.00126330207973858\\
3.5	0.00209707278880019\\
3.6	0.00347163621764678\\
3.7	0.00573448092877641\\
3.8	0.00945564635479207\\
3.9	0.0155700258776337\\
4	0.0256101902477814\\
4.1	0.0420862494382242\\
4.2	0.069102514101471\\
4.3	0.113350790657737\\
4.4	0.185683339431919\\
4.5	0.303541944899258\\
4.6	0.494532020987644\\
4.7	0.801219082580496\\
4.8	1.28635677557068\\
4.9	2.03540669078504\\
5	3.1484812359771\\
5.1	4.70813308919565\\
5.2	6.71273078420659\\
5.3	8.99855956103938\\
5.4	11.2343222958924\\
5.5	13.0639638600064\\
5.6	14.30974285958\\
5.7	15.0317619236181\\
5.8	15.4029504810393\\
5.9	15.5915897058495\\
6	15.7164111205556\\
6.1	15.8290343131233\\
6.2	15.9346454245052\\
6.3	16.0385417823218\\
6.4	16.1413291957327\\
6.5	16.242351997452\\
6.6	16.3408639741633\\
6.7	16.436326442253\\
6.8	16.5284215315916\\
6.9	16.6169968807248\\
7	16.7020095738189\\
7.1	16.7834846763178\\
7.2	16.8614878950384\\
7.3	16.9361084702474\\
7.4	17.0074487721301\\
7.5	17.0756180387346\\
7.6	17.140728610495\\
7.7	17.202893650783\\
7.8	17.2622257447981\\
7.9	17.3188360244611\\
8	17.3728335995698\\
8.1	17.4243251864928\\
8.2	17.4734148557464\\
8.3	17.5202038588987\\
8.4	17.5647905099728\\
8.5	17.6072701062534\\
8.6	17.6477348790003\\
8.7	17.6862739678181\\
8.8	17.7229734143316\\
8.9	17.7579161719561\\
9	17.7911821292535\\
9.1	17.8228481448189\\
9.2	17.8529880919687\\
9.3	17.8816729116516\\
9.4	17.9089706723709\\
9.5	17.9349466358027\\
9.6	17.9596633271118\\
9.7	17.9831806090058\\
9.8	18.0055557586782\\
9.9	18.0268435468898\\
};
\addplot [color=mygreen, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.1	10.0000000853894\\
0.2	10.0000003319903\\
0.3	10.0000007220594\\
0.4	10.0000012403504\\
0.5	10.0000018735958\\
0.6	10.000002610082\\
0.7	10.0000034390788\\
0.8	10.0000043624733\\
0.9	10.0004993293187\\
1	10.0030156950976\\
1.1	10.0093141954578\\
1.2	10.0206197934259\\
1.3	10.0377545088906\\
1.4	10.0612358585561\\
1.5	10.091350455266\\
1.6	10.1282095330887\\
1.7	10.1717912130754\\
1.8	10.2219729541644\\
1.9	10.2785566691102\\
2	10.3412883040964\\
2.1	10.4098731974908\\
2.2	10.4839881885779\\
2.3	10.5632911997178\\
2.4	10.647428836475\\
2.5	10.7360424197947\\
2.6	10.8287727683105\\
2.7	10.9252639775612\\
2.8	11.0251663894001\\
2.9	11.1281389043493\\
3	11.2338507586407\\
3.1	11.3419828637345\\
3.2	11.4546022141189\\
3.3	11.5753447484854\\
3.4	11.7058992692593\\
3.5	11.8462005391568\\
3.6	11.9952648473111\\
3.7	12.1516955610556\\
3.8	12.3139778373011\\
3.9	12.4806411090439\\
4	12.6503405322952\\
4.1	12.821890248668\\
4.2	12.9942692113883\\
4.3	13.1666204861819\\
4.4	13.338234858764\\
4.5	13.5085233645613\\
4.6	13.6769986966027\\
4.7	13.8432588256659\\
4.8	14.006972931946\\
4.9	14.167869561603\\
5	14.3257267919399\\
5.1	14.4803641395414\\
5.2	14.631635941301\\
5.3	14.7794259570762\\
5.4	14.9236429719227\\
5.5	15.0642172080643\\
5.6	15.2010973879589\\
5.7	15.3342483180611\\
5.8	15.4641340554604\\
5.9	15.5915893854609\\
6	15.7164108023873\\
6.1	15.8373414241449\\
6.2	15.9537701393473\\
6.3	16.0658645410976\\
6.4	16.173785983569\\
6.5	16.2776898141376\\
6.6	16.3777255972047\\
6.7	16.4740373293732\\
6.8	16.566763646592\\
6.9	16.6560380237171\\
7	16.7419889667739\\
7.1	16.8247401980389\\
7.2	16.9044108338875\\
7.3	16.981115556109\\
7.4	17.0549647772729\\
7.5	17.1260647996423\\
7.6	17.1945179681485\\
7.7	17.2604228177104\\
7.8	17.3238742151299\\
7.9	17.3849634955545\\
8	17.4437785939101\\
8.1	17.5004041715786\\
8.2	17.5549217382467\\
8.3	17.6074097692293\\
8.4	17.6579438184282\\
8.5	17.7065966270877\\
8.6	17.7534382285007\\
8.7	17.7985360488182\\
8.8	17.8419550041059\\
8.9	17.8837575937871\\
9	17.9240039906077\\
9.1	17.9627521272517\\
9.2	18.0000577797316\\
9.3	18.0359746476759\\
9.4	18.070554431628\\
9.5	18.1038469074658\\
9.6	18.1358999980511\\
9.7	18.1667598422125\\
9.8	18.1964708611598\\
9.9	18.225075822426\\
};
\addplot [color=mygreen, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.1	10.0000000857214\\
0.2	10.0000003333293\\
0.3	10.0000007251232\\
0.4	10.0000012459523\\
0.5	10.000001882733\\
0.6	10.0000026240801\\
0.7	10.0000034600189\\
0.8	10.0000043817586\\
0.9	10.0000053815113\\
1	10.0000064523451\\
1.1	10.0000075880646\\
1.2	10.0000087831119\\
1.3	10.0000100324841\\
1.4	10.0000113316633\\
1.5	10.0000126765564\\
1.6	10.0000140634422\\
1.7	10.0000154889203\\
1.8	10.0000169498549\\
1.9	10.0000184432812\\
2	10.0000199661113\\
2.1	10.0000215230612\\
2.2	10.0039082727056\\
2.3	10.0190364551148\\
2.4	10.0507000771877\\
2.5	10.1014182455514\\
2.6	10.1718361245869\\
2.7	10.2613776479434\\
2.8	10.3695448769125\\
2.9	10.4955498455661\\
3	10.6373727324641\\
3.1	10.7925024910051\\
3.2	10.9583785143974\\
3.3	11.1326169411275\\
3.4	11.313109534032\\
3.5	11.4980503362714\\
3.6	11.6859240035978\\
3.7	11.8754760631274\\
3.8	12.0656801095246\\
3.9	12.255705155197\\
4	12.4448783328979\\
4.1	12.6326512704878\\
4.2	12.8185753785952\\
4.3	13.0022820674805\\
4.4	13.1834670690092\\
4.5	13.3618781017497\\
4.6	13.5373052142751\\
4.7	13.7095732474269\\
4.8	13.8785359570602\\
4.9	14.0440714281555\\
5	14.2060784871628\\
5.1	14.3644738821859\\
5.2	14.5191900513842\\
5.3	14.670173340443\\
5.4	14.8173825618667\\
5.5	14.9607878137959\\
5.6	15.1003694954201\\
5.7	15.2361174710375\\
5.8	15.3681622202956\\
5.9	15.4972218690713\\
6	15.6241997940808\\
6.1	15.7479490157586\\
6.2	15.8670914020522\\
6.3	15.9817984524023\\
6.4	16.0922352818883\\
6.5	16.1985608588393\\
6.6	16.3009282336483\\
6.7	16.3994847590758\\
6.8	16.4943723023511\\
6.9	16.585727449376\\
7	16.6736817013292\\
7.1	16.7583616639588\\
7.2	16.8398892298319\\
7.3	16.9183817537977\\
7.4	16.993952221916\\
7.5	17.0667094140949\\
7.6	17.1367580606217\\
7.7	17.2041989930762\\
7.8	17.2691292893823\\
7.9	17.3316424134105\\
8	17.3918283496645\\
8.1	17.4497737327892\\
8.2	17.5055619722696\\
8.3	17.5592733724923\\
8.4	17.6109852483387\\
8.5	17.6607720364754\\
8.6	17.708705402502\\
8.7	17.7548543441096\\
8.8	17.7992852903999\\
8.9	17.8420621975063\\
9	17.8832466406554\\
9.1	17.9228979028017\\
9.2	17.961073059962\\
9.3	17.9978270633738\\
9.4	18.0332128185964\\
9.5	18.0672812616634\\
9.6	18.1000814324015\\
9.7	18.1316605450225\\
9.8	18.1620640560866\\
9.9	18.191335729934\\
};
\addplot [color=myorange, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1.53930808207984e-11\\
0.1	2.66365376827233e-11\\
0.2	4.61026383899058e-11\\
0.3	7.98116714875527e-11\\
0.4	1.3819616500228e-10\\
0.5	2.39337296960989e-10\\
0.6	4.14576744685101e-10\\
0.7	7.18248191045971e-10\\
0.8	1.24455363883529e-09\\
0.9	2.15683122167269e-09\\
1	3.73831378382281e-09\\
1.1	6.48015807022976e-09\\
1.2	1.12341075906996e-08\\
1.3	1.94772335337476e-08\\
1.4	3.37710072975651e-08\\
1.5	5.85572874524309e-08\\
1.6	1.01538345111549e-07\\
1.7	1.76069171546244e-07\\
1.8	3.05304043672739e-07\\
1.9	5.29382647967818e-07\\
2	9.17881793150269e-07\\
2.1	1.59138716622716e-06\\
2.2	2.74748931066275e-06\\
2.3	4.71463290088048e-06\\
2.4	8.03832826395578e-06\\
2.5	1.36185011252213e-05\\
2.6	2.29349535921199e-05\\
2.7	3.84150052651312e-05\\
2.8	6.39577657180596e-05\\
2.9	0.000105941055172379\\
3	0.000174750841597668\\
3.1	0.000287296530637853\\
3.2	0.000471109682298115\\
3.3	0.000771024238965144\\
3.4	0.00126006974449493\\
3.5	0.00205724333883337\\
3.6	0.00335651681685573\\
3.7	0.00547419537275847\\
3.8	0.00892628036887103\\
3.9	0.0145547442392598\\
4	0.0237333620767436\\
4.1	0.0387026402695344\\
4.2	0.0631123490457234\\
4.3	0.102893700584268\\
4.4	0.167642933811219\\
4.5	0.272765784679178\\
4.6	0.442666459925364\\
4.7	0.715134235316453\\
4.8	1.14645108754698\\
4.9	1.81492664190723\\
5	2.81663828438737\\
5.1	4.24151157778657\\
5.2	6.1172622535319\\
5.3	8.33138007682103\\
5.4	10.5968499441139\\
5.5	12.5508807227262\\
5.6	13.9551215554244\\
5.7	14.8076169234768\\
5.8	15.2644436734058\\
5.9	15.4958181082718\\
6	15.6242001140262\\
6.1	15.7430614853339\\
6.2	15.8512629593492\\
6.3	15.9568289227955\\
6.4	16.061293329892\\
6.5	16.164216330805\\
6.6	16.2648347518592\\
6.7	16.3625408748667\\
6.8	16.4569526575344\\
6.9	16.5478705969612\\
7	16.6352201677672\\
7.1	16.7190061073785\\
7.2	16.7992812800446\\
7.3	16.8761268713208\\
7.4	16.9496402091692\\
7.5	17.0199273915779\\
7.6	17.0870988425864\\
7.7	17.1512666148701\\
7.8	17.2125427452267\\
7.9	17.2710382124714\\
8	17.3268622759442\\
8.1	17.3801220365061\\
8.2	17.4309221386271\\
8.3	17.4793645639118\\
8.4	17.5255484866393\\
8.5	17.5695701735443\\
8.6	17.6115229167855\\
8.7	17.6514969929322\\
8.8	17.6895796430743\\
8.9	17.7258550705075\\
9	17.7604044532695\\
9.1	17.7933059693257\\
9.2	17.8246348325502\\
9.3	17.8544633379016\\
9.4	17.8828609143554\\
9.5	17.9098941844756\\
9.6	17.9356270292059\\
9.7	17.9601206571978\\
9.8	17.9834336775973\\
9.9	18.005622175525\\
};
\node[right, align=left, font=\color{mygreen}] at (5,75) {\small\textbf{Actual dist.}, };
\node[right, align=left, font=\color{mygreen}] at (5,62) {\small cf. \eqref{eq:NMPC_CA_safeDistAbs}};

\node[right, align=left, font=\color{myorange}] at (5,30) {\small\textbf{Min.~~ dist.}, };
\node[right, align=left, font=\color{myorange}] at (5,17) {\small cf. \eqref{eq:NMPCwCBF_safeDist_safeDist}};

\end{axis}

\begin{axis}[%
width=0.273\fwidth,
height=0.273\fwidth,
at={(0.363\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=8,
ymin=12,
ymax=14.1,
xlabel={Time [s]},
ylabel style={font=\color{white!15!black}},
ylabel={Velocity [$\mathrm{m/s}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	13.5\\
8	13.5\\
};
\addplot [color=myred, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	13.5\\
0.1	13.4999991460902\\
0.2	13.4999983878522\\
0.3	13.4999977113776\\
0.4	13.4999971056038\\
0.5	13.4999965618035\\
0.6	13.4999960731674\\
0.7	13.4999956366672\\
0.8	13.4999951291552\\
0.9	13.4942980420815\\
1	13.4766013705167\\
1.1	13.4503576615844\\
1.2	13.4181760928886\\
1.3	13.3820410845113\\
1.4	13.3434698550995\\
1.5	13.3036267986607\\
1.6	13.2634071999078\\
1.7	13.2234990680132\\
1.8	13.1844292608908\\
1.9	13.1465982520997\\
2	13.1103066211032\\
2.1	13.0757754582017\\
2.2	13.0431622518846\\
2.3	13.0125733878476\\
2.4	12.9840740793494\\
2.5	12.9576963289932\\
2.6	12.9334453653387\\
2.7	12.9113048852128\\
2.8	12.8912413511389\\
2.9	12.8732075338599\\
3	12.8571454461469\\
3.1	12.8429887812737\\
3.2	12.7915591451797\\
3.3	12.7155190686454\\
3.4	12.6332237037208\\
3.5	12.554852018053\\
3.6	12.4855270453123\\
3.7	12.427338013242\\
3.8	12.3806290867436\\
3.9	12.3448045639879\\
4	12.3188195053053\\
4.1	12.3014687424098\\
4.2	12.291548890872\\
4.3	12.2880504634676\\
4.4	12.28994113406\\
4.5	12.2963389794806\\
4.6	12.3064997177494\\
4.7	12.3197990123106\\
4.8	12.3357145418915\\
4.9	12.3538093239897\\
5	12.3737169613784\\
5.1	12.3951290051503\\
5.2	12.417784369907\\
5.3	12.4414606092279\\
5.4	12.4659668092519\\
5.5	12.4911378513208\\
5.6	12.516829810492\\
5.7	12.5429162828694\\
5.8	12.5602029595966\\
5.9	12.5700417356669\\
6	12.5903005758552\\
6.1	12.6241661207415\\
6.2	12.6567709514823\\
6.3	12.6881619954631\\
6.4	12.718384441979\\
6.5	12.7474817917391\\
6.6	12.7754959289314\\
6.7	12.8024671774201\\
6.8	12.8284343632359\\
6.9	12.8534348637218\\
7	12.8775046658677\\
7.1	12.9006784141089\\
7.2	12.9229894699937\\
7.3	12.9444699488041\\
7.4	12.9651507699069\\
7.5	12.9850617022841\\
7.6	13.0042314067121\\
7.7	13.0226874770112\\
7.8	13.0404564788517\\
7.9	13.0575639912562\\
8	13.0740346393118\\
8.1	13.0898921315724\\
8.2	13.1051592940558\\
8.3	13.1198581030558\\
8.4	13.1340097167613\\
8.5	13.1476345057061\\
8.6	13.1607520820887\\
8.7	13.1733813280021\\
8.8	13.1855404226133\\
8.9	13.1972468683305\\
9	13.208517515997\\
9.1	13.2193685891467\\
9.2	13.2298157073694\\
9.3	13.2398739087569\\
9.4	13.2495576715885\\
9.5	13.2588809351582\\
9.6	13.2678571198391\\
9.7	13.2764991464018\\
9.8	13.284819454613\\
9.9	13.2928300211418\\
};
\addplot [color=myblue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	13.5\\
0.1	13.5000008538775\\
0.2	13.5000016120841\\
0.3	13.5000022885283\\
0.4	13.5000028942724\\
0.5	13.5000034380434\\
0.6	13.5000039266503\\
0.7	13.50000436312\\
0.8	13.5000048705922\\
0.9	13.504187637552\\
1	13.5170390906244\\
1.1	13.5358899486819\\
1.2	13.5587557651523\\
1.3	13.5841557215412\\
1.4	13.6109822113804\\
1.5	13.6384063765763\\
1.6	13.6658091784468\\
1.7	13.6927306892078\\
1.8	13.7188324614766\\
1.9	13.7438693504297\\
2	13.7676682224968\\
2.1	13.7901117246978\\
2.2	13.8111258071306\\
2.3	13.8306700553995\\
2.4	13.8487301469418\\
2.5	13.8653119277937\\
2.6	13.8804367368538\\
2.7	13.8941376987132\\
2.8	13.9064567744157\\
2.9	13.9174424095679\\
3	13.9271476562659\\
3.1	13.9356286730311\\
3.2	13.9513062611108\\
3.3	13.9706226400439\\
3.4	13.9892105478003\\
3.5	14.0048905719219\\
3.6	14.0167746545304\\
3.7	14.0247046789142\\
3.8	14.0289079459798\\
3.9	14.029791139608\\
4	14.0278213947119\\
4.1	14.0234611804583\\
4.2	14.01713570723\\
4.3	14.0094891429833\\
4.4	14.0007899061852\\
4.5	13.9912603233011\\
4.6	13.9810850147572\\
4.7	13.9704162965672\\
4.8	13.9593793832362\\
4.9	13.9480770757858\\
5	13.9365938163204\\
5.1	13.9249991022372\\
5.2	13.9133503080121\\
5.3	13.9016949866284\\
5.4	13.8900727287808\\
5.5	13.8785166546243\\
5.6	13.8670546050796\\
5.7	13.8557100903253\\
5.8	13.8451239001268\\
5.9	13.8342273951472\\
6	13.8225432549019\\
6.1	13.8105358768471\\
6.2	13.7989754994244\\
6.3	13.7878454825275\\
6.4	13.7771298043436\\
6.5	13.7668130407462\\
6.6	13.7568803412658\\
6.7	13.7473174084562\\
6.8	13.7381104765742\\
6.9	13.7292462928864\\
7	13.7207120978385\\
7.1	13.7124956074374\\
7.2	13.704584993639\\
7.3	13.6969688695874\\
7.4	13.6896362724012\\
7.5	13.682576647178\\
7.6	13.6757798319425\\
7.7	13.6692360430201\\
7.8	13.6629358612315\\
7.9	13.6568702173683\\
8	13.651030380313\\
8.1	13.6454079439409\\
8.2	13.6399948150487\\
8.3	13.634783201714\\
8.4	13.6297656020831\\
8.5	13.6249347935739\\
8.6	13.62028382248\\
8.7	13.6158059939613\\
8.8	13.6114948624075\\
8.9	13.6073442221601\\
9	13.6033480985797\\
9.1	13.5995007394457\\
9.2	13.5957966066684\\
9.3	13.5922303683424\\
9.4	13.5887968910452\\
9.5	13.585491232457\\
9.6	13.5823086342468\\
9.7	13.5792445152227\\
9.8	13.5762944647379\\
9.9	13.5734542363414\\
};
\addplot [color=myred, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	13.5\\
0.1	13.4999991427706\\
0.2	13.4999983811032\\
0.3	13.4999977008806\\
0.4	13.4999970907235\\
0.5	13.499996541336\\
0.6	13.499996045033\\
0.7	13.4999955953928\\
0.8	13.4999951869982\\
0.9	13.4999948152395\\
1	13.499994476164\\
1.1	13.4999941663598\\
1.2	13.4999938828637\\
1.3	13.4999936230898\\
1.4	13.4999933847735\\
1.5	13.4999931659299\\
1.6	13.4999929648272\\
1.7	13.4999927799864\\
1.8	13.4999926102438\\
1.9	13.4999924550482\\
2	13.4999923161833\\
2.1	13.4999921138112\\
2.2	13.4445744926842\\
2.3	13.3392787419863\\
2.4	13.2074373704692\\
2.5	13.0651125028674\\
2.6	12.923040888662\\
2.7	12.7881005325452\\
2.8	12.6491704396794\\
2.9	12.520070550247\\
3	12.4075672254271\\
3.1	12.313815816232\\
3.2	12.2384569052201\\
3.3	12.1798893725282\\
3.4	12.1360174669594\\
3.5	12.1046683508423\\
3.6	12.0838080043003\\
3.7	12.0716373975903\\
3.8	12.0666746197925\\
3.9	12.0676762754559\\
4	12.0735583645529\\
4.1	12.0834500552117\\
4.2	12.0966524900344\\
4.3	12.1126038887658\\
4.4	12.1308507683519\\
4.5	12.1510246625427\\
4.6	12.1728235619068\\
4.7	12.195997281814\\
4.8	12.2203360285371\\
4.9	12.2456615279243\\
5	12.2718201826713\\
5.1	12.2986778205074\\
5.2	12.3261156808504\\
5.3	12.3540273598281\\
5.4	12.3823164932793\\
5.5	12.4108950054174\\
5.6	12.4396817897878\\
5.7	12.4686017187201\\
5.8	12.4948400578195\\
5.9	12.5108664631309\\
6	12.5192273544424\\
6.1	12.5557387597484\\
6.2	12.5908909495768\\
6.3	12.6247345224429\\
6.4	12.6573181942022\\
6.5	12.6886888673375\\
6.6	12.7188916983295\\
6.7	12.7479701626454\\
6.8	12.7759661173411\\
6.9	12.8029198613153\\
7	12.828870193263\\
7.1	12.8538544674622\\
7.2	12.8779086475411\\
7.3	12.9010673582783\\
7.4	12.9233639354649\\
7.5	12.9448304738949\\
7.6	12.9654978744682\\
7.7	12.9853958841567\\
7.8	13.0045531475259\\
7.9	13.0229972401072\\
8	13.0407547111138\\
8.1	13.0578511214856\\
8.2	13.0743110806283\\
8.3	13.0901582818185\\
8.4	13.1054155363035\\
8.5	13.1201048061341\\
8.6	13.134247235777\\
8.7	13.1478631825508\\
8.8	13.160972245929\\
8.9	13.1735932957521\\
9	13.1857444993903\\
9.1	13.1974433478938\\
9.2	13.2087066811703\\
9.3	13.2195507122257\\
9.4	13.2299910504751\\
9.5	13.2400427243001\\
9.6	13.2497202025801\\
9.7	13.2590374155603\\
9.8	13.2680077749028\\
9.9	13.2766441929917\\
};
\addplot [color=myblue, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	13.5\\
0.1	13.5000008571978\\
0.2	13.5000016188348\\
0.3	13.500002299028\\
0.4	13.5000029091567\\
0.5	13.5000034585169\\
0.6	13.5000039547936\\
0.7	13.5000044044083\\
0.8	13.5000048127783\\
0.9	13.5000051845134\\
1	13.5000055235658\\
1.1	13.5000058333478\\
1.2	13.5000061168223\\
1.3	13.5000063765753\\
1.4	13.5000066148711\\
1.5	13.5000068336947\\
1.6	13.5000070347777\\
1.7	13.5000072195989\\
1.8	13.5000073893218\\
1.9	13.5000075444965\\
2	13.5000076833373\\
2.1	13.5000078856543\\
2.2	13.5222937137304\\
2.3	13.5641231691246\\
2.4	13.6158653847883\\
2.5	13.6710478558213\\
2.6	13.7254631164187\\
2.7	13.7765087719181\\
2.8	13.824106779688\\
2.9	13.8652335833102\\
3	13.8988619303244\\
3.1	13.925116282154\\
3.2	13.9446769071439\\
3.3	13.9584379052071\\
3.4	13.9673207923705\\
3.5	13.9721810702186\\
3.6	13.9737686314524\\
3.7	13.9727179610309\\
3.8	13.9696749842952\\
3.9	13.965176824401\\
4	13.9595213696258\\
4.1	13.9529458019379\\
4.2	13.9456389054567\\
4.3	13.9377512510494\\
4.4	13.9294034366412\\
4.5	13.9206926490642\\
4.6	13.9116978258929\\
4.7	13.9024836808643\\
4.8	13.8931038221521\\
4.9	13.8836031562147\\
5	13.8740197345276\\
5.1	13.8643861691126\\
5.2	13.8547307162105\\
5.3	13.8450781056439\\
5.4	13.8354501759376\\
5.5	13.8258663613446\\
5.6	13.8163440663428\\
5.7	13.8068989545132\\
5.8	13.79743780719\\
5.9	13.7894616892731\\
6	13.7801906284915\\
6.1	13.769759919254\\
6.2	13.7597175159431\\
6.3	13.7500489630796\\
6.4	13.7407403432856\\
6.5	13.7317782572742\\
6.6	13.7231498045728\\
6.7	13.7148425649519\\
6.8	13.7068445805406\\
6.9	13.6991443386134\\
7	13.691730755029\\
7.1	13.684593158289\\
7.2	13.6777212741762\\
7.3	13.6711052109593\\
7.4	13.664735445149\\
7.5	13.6586028077884\\
7.6	13.6526984711108\\
7.7	13.6470139366045\\
7.8	13.6415410212006\\
7.9	13.6362718469957\\
8	13.6311988293061\\
8.1	13.6263146657873\\
8.2	13.6216123259345\\
8.3	13.6170850409664\\
8.4	13.6127262940837\\
8.5	13.6085298110885\\
8.6	13.6044895513534\\
8.7	13.6005996991265\\
8.8	13.5968546551598\\
8.9	13.5932490286494\\
9	13.5897776294759\\
9.1	13.5864354607333\\
9.2	13.5832177115365\\
9.3	13.5801197500958\\
9.4	13.5771371170571\\
9.5	13.5742655190593\\
9.6	13.5715008225811\\
9.7	13.5688390479801\\
9.8	13.5662763637647\\
9.9	13.5638090810788\\
};
\node[right, align=left, font=\color{myred}] at (10,30) {\small\textbf{Agent 1}};
\node[right, align=left, font=\color{myblue}] at (10,12) {\small\textbf{Agent 2}};

\node[right, align=left, font=\color{black}] at (260,137) {\small\textbf{ref.} (\small {Agent 1\,\&\,2 })};

\end{axis}

\begin{axis}[%
width=0.273\fwidth,
height=0.273\fwidth,
at={(0.757\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=8,
ymin=-1.5,
ymax=0.6,
xlabel={Time [s]},
ylabel style={font=\color{white!15!black}},
ylabel={Acceleration [$\mathrm{m/s^2}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4.2\\
0.1	4.2\\
0.2	4.2\\
0.3	4.2\\
0.4	4.2\\
0.5	4.2\\
0.6	4.2\\
0.7	4.2\\
0.8	4.2\\
0.9	4.2\\
1	4.2\\
1.1	4.2\\
1.2	4.2\\
1.3	4.2\\
1.4	4.2\\
1.5	4.2\\
1.6	4.2\\
1.7	4.2\\
1.8	4.2\\
1.9	4.2\\
2	4.2\\
2.1	4.2\\
2.2	4.2\\
2.3	4.2\\
2.4	4.2\\
2.5	4.2\\
2.6	4.2\\
2.7	4.2\\
2.8	4.2\\
2.9	4.2\\
3	4.2\\
3.1	4.2\\
3.2	4.2\\
3.3	4.2\\
3.4	4.2\\
3.5	4.2\\
3.6	4.2\\
3.7	4.2\\
3.8	4.2\\
3.9	4.2\\
4	4.2\\
4.1	4.2\\
4.2	4.2\\
4.3	4.2\\
4.4	4.2\\
4.5	4.2\\
4.6	4.2\\
4.7	4.2\\
4.8	4.2\\
4.9	4.2\\
5	4.2\\
5.1	4.2\\
5.2	4.2\\
5.3	4.2\\
5.4	4.2\\
5.5	4.2\\
5.6	4.2\\
5.7	4.2\\
5.8	4.2\\
5.9	4.2\\
6	4.2\\
6.1	4.2\\
6.2	4.2\\
6.3	4.2\\
6.4	4.2\\
6.5	4.2\\
6.6	4.2\\
6.7	4.2\\
6.8	4.2\\
6.9	4.2\\
7	4.2\\
7.1	4.2\\
7.2	4.2\\
7.3	4.2\\
7.4	4.2\\
7.5	4.2\\
7.6	4.2\\
7.7	4.2\\
7.8	4.2\\
7.9	4.2\\
8	4.2\\
8.1	4.2\\
8.2	4.2\\
8.3	4.2\\
8.4	4.2\\
8.5	4.2\\
8.6	4.2\\
8.7	4.2\\
8.8	4.2\\
8.9	4.2\\
9	4.2\\
9.1	4.2\\
9.2	4.2\\
9.3	4.2\\
9.4	4.2\\
9.5	4.2\\
9.6	4.2\\
9.7	4.2\\
9.8	4.2\\
9.9	4.2\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4.2\\
0.1	-4.2\\
0.2	-4.2\\
0.3	-4.2\\
0.4	-4.2\\
0.5	-4.2\\
0.6	-4.2\\
0.7	-4.2\\
0.8	-4.2\\
0.9	-4.2\\
1	-4.2\\
1.1	-4.2\\
1.2	-4.2\\
1.3	-4.2\\
1.4	-4.2\\
1.5	-4.2\\
1.6	-4.2\\
1.7	-4.2\\
1.8	-4.2\\
1.9	-4.2\\
2	-4.2\\
2.1	-4.2\\
2.2	-4.2\\
2.3	-4.2\\
2.4	-4.2\\
2.5	-4.2\\
2.6	-4.2\\
2.7	-4.2\\
2.8	-4.2\\
2.9	-4.2\\
3	-4.2\\
3.1	-4.2\\
3.2	-4.2\\
3.3	-4.2\\
3.4	-4.2\\
3.5	-4.2\\
3.6	-4.2\\
3.7	-4.2\\
3.8	-4.2\\
3.9	-4.2\\
4	-4.2\\
4.1	-4.2\\
4.2	-4.2\\
4.3	-4.2\\
4.4	-4.2\\
4.5	-4.2\\
4.6	-4.2\\
4.7	-4.2\\
4.8	-4.2\\
4.9	-4.2\\
5	-4.2\\
5.1	-4.2\\
5.2	-4.2\\
5.3	-4.2\\
5.4	-4.2\\
5.5	-4.2\\
5.6	-4.2\\
5.7	-4.2\\
5.8	-4.2\\
5.9	-4.2\\
6	-4.2\\
6.1	-4.2\\
6.2	-4.2\\
6.3	-4.2\\
6.4	-4.2\\
6.5	-4.2\\
6.6	-4.2\\
6.7	-4.2\\
6.8	-4.2\\
6.9	-4.2\\
7	-4.2\\
7.1	-4.2\\
7.2	-4.2\\
7.3	-4.2\\
7.4	-4.2\\
7.5	-4.2\\
7.6	-4.2\\
7.7	-4.2\\
7.8	-4.2\\
7.9	-4.2\\
8	-4.2\\
8.1	-4.2\\
8.2	-4.2\\
8.3	-4.2\\
8.4	-4.2\\
8.5	-4.2\\
8.6	-4.2\\
8.7	-4.2\\
8.8	-4.2\\
8.9	-4.2\\
9	-4.2\\
9.1	-4.2\\
9.2	-4.2\\
9.3	-4.2\\
9.4	-4.2\\
9.5	-4.2\\
9.6	-4.2\\
9.7	-4.2\\
9.8	-4.2\\
9.9	-4.2\\
};
\addplot [color=myred, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-8.5390981319921e-06\\
0.1	-7.58237978307206e-06\\
0.2	-6.76474613217092e-06\\
0.3	-6.05773826912843e-06\\
0.4	-5.4380025618085e-06\\
0.5	-4.88636137497542e-06\\
0.6	-4.36500215676408e-06\\
0.7	-5.07511985512559e-06\\
0.8	-0.0569708707371525\\
0.9	-0.176966715647738\\
1	-0.262437089322394\\
1.1	-0.321815686958655\\
1.2	-0.361350083773084\\
1.3	-0.385712294117243\\
1.4	-0.398430564388079\\
1.5	-0.40219598752975\\
1.6	-0.399081318945443\\
1.7	-0.390698071224295\\
1.8	-0.378310087911332\\
1.9	-0.362916309964052\\
2	-0.345311629015834\\
2.1	-0.326132063170396\\
2.2	-0.305888640369845\\
2.3	-0.284993084982142\\
2.4	-0.263777503561818\\
2.5	-0.242509636545072\\
2.6	-0.221404801259386\\
2.7	-0.200635340738747\\
2.8	-0.180338172790427\\
2.9	-0.160620877129471\\
3	-0.141566648732655\\
3.1	-0.514296360939666\\
3.2	-0.760400765343403\\
3.3	-0.82295364924533\\
3.4	-0.783716856677794\\
3.5	-0.69324972740777\\
3.6	-0.581890320702705\\
3.7	-0.467089264984041\\
3.8	-0.358245227557417\\
3.9	-0.259850586825386\\
4	-0.173507628954662\\
4.1	-0.0991985153782994\\
4.2	-0.0349842740438084\\
4.3	0.0189067059234071\\
4.4	0.0639784542062696\\
4.5	0.101607382687968\\
4.6	0.132992945612118\\
4.7	0.159155295808585\\
4.8	0.180947820981918\\
4.9	0.199076373887149\\
5	0.214120437718823\\
5.1	0.226553647567756\\
5.2	0.236762393208485\\
5.3	0.245062000240117\\
5.4	0.251710420689427\\
5.5	0.256919591711948\\
5.6	0.260864723773768\\
5.7	0.172866767272436\\
5.8	0.0983877607025562\\
5.9	0.202588401882978\\
6	0.33865544886341\\
6.1	0.326048307407578\\
6.2	0.313910439807896\\
6.3	0.302224465159055\\
6.4	0.290973497600856\\
6.5	0.280141371922782\\
6.6	0.269712484887448\\
6.7	0.25967185815754\\
6.8	0.250005004859049\\
6.9	0.2406980214592\\
7	0.231737482412571\\
7.1	0.223110558847771\\
7.2	0.214804788103459\\
7.3	0.206808211028576\\
7.4	0.199109323771394\\
7.5	0.191697044280145\\
7.6	0.184560702991646\\
7.7	0.177690018404744\\
7.8	0.171075124044975\\
7.9	0.164706480555494\\
8	0.158574922606643\\
8.1	0.152671624833341\\
8.2	0.146988090000492\\
8.3	0.141516137055375\\
8.4	0.136247889447593\\
8.5	0.131175763825704\\
8.6	0.126292459134685\\
8.7	0.121590946112003\\
8.8	0.117064457171866\\
8.9	0.112706476664892\\
9	0.108510731496886\\
9.1	0.104471182226647\\
9.2	0.100582013874844\\
9.3	0.0968376283165564\\
9.4	0.0932326356966826\\
9.5	0.0897618468090948\\
9.6	0.0864202656270691\\
9.7	0.0832030821117827\\
9.8	0.0801056652885256\\
9.9	0.0771235565806621\\
};
\addplot [color=myblue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	8.5387747564927e-06\\
0.1	7.58206638080258e-06\\
0.2	6.76444160926799e-06\\
0.3	6.05744111134089e-06\\
0.4	5.43771033926647e-06\\
0.5	4.88606927875526e-06\\
0.6	4.36469688953593e-06\\
0.7	5.07472126305054e-06\\
0.8	0.0418276695982308\\
0.9	0.128514530724079\\
1	0.188508580575219\\
1.1	0.228658164703796\\
1.2	0.253999563889265\\
1.3	0.268264898391876\\
1.4	0.274241651959257\\
1.5	0.274028018704787\\
1.6	0.269215107609552\\
1.7	0.261017722688184\\
1.8	0.250368889531486\\
1.9	0.237988720670668\\
2	0.224435022009924\\
2.1	0.210140824327615\\
2.2	0.195442482689374\\
2.3	0.180600915423147\\
2.4	0.165817808518976\\
2.5	0.15124809060059\\
2.6	0.137009618594706\\
2.7	0.123190757024642\\
2.8	0.109856351522165\\
2.9	0.0970524669795494\\
3	0.0848101676519407\\
3.1	0.156775880797742\\
3.2	0.193163789331026\\
3.3	0.18587907756362\\
3.4	0.156800241215518\\
3.5	0.118840826085767\\
3.6	0.079300243837845\\
3.7	0.0420326706559756\\
3.8	0.00883193628183572\\
3.9	-0.0196974489611769\\
4	-0.0436021425357962\\
4.1	-0.0632547322833462\\
4.2	-0.0764656424669536\\
4.3	-0.0869923679810342\\
4.4	-0.095295828840862\\
4.5	-0.101753085438352\\
4.6	-0.10668718190013\\
4.7	-0.110369133310547\\
4.8	-0.1130230745042\\
4.9	-0.114832594653505\\
5	-0.115947140832207\\
5.1	-0.116487942251255\\
5.2	-0.116553213836222\\
5.3	-0.116222578476706\\
5.4	-0.115560741564643\\
5.5	-0.114620495446715\\
5.6	-0.113445147543252\\
5.7	-0.105861901984602\\
5.8	-0.108965049795991\\
5.9	-0.11684140245314\\
6	-0.120073780548573\\
6.1	-0.115603774227132\\
6.2	-0.111300168968175\\
6.3	-0.10715678183905\\
6.4	-0.103167635973935\\
6.5	-0.0993269948040539\\
6.6	-0.0956293280968359\\
6.7	-0.0920693188193957\\
6.8	-0.0886418368777144\\
6.9	-0.0853419504794036\\
7	-0.0821649040114925\\
7.1	-0.0791061379832723\\
7.2	-0.076161240516421\\
7.3	-0.0733259718619593\\
7.4	-0.0705962522318623\\
7.5	-0.067968152355471\\
7.6	-0.0654378892239497\\
7.7	-0.063001817885407\\
7.8	-0.0606564386317168\\
7.9	-0.058398370553405\\
8	-0.0562243637207172\\
8.1	-0.0541312889224039\\
8.2	-0.0521161333472215\\
8.3	-0.0501759963087914\\
8.4	-0.0483080850916595\\
8.5	-0.046509710939331\\
8.6	-0.044778285187201\\
8.7	-0.0431113155377605\\
8.8	-0.0415064024737707\\
8.9	-0.0399612358046621\\
9	-0.0384735913393014\\
9.1	-0.0370413277734018\\
9.2	-0.0356623832597225\\
9.3	-0.0343347729720971\\
9.4	-0.0330565858817721\\
9.5	-0.0318259821021922\\
9.6	-0.0306411902405807\\
9.7	-0.0295005048481135\\
9.8	-0.0284022839650131\\
9.9	-0.0273449467570333\\
};
\addplot [color=myred, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-8.57229428736997e-06\\
0.1	-7.61667418763073e-06\\
0.2	-6.80222536425571e-06\\
0.3	-6.10157078705783e-06\\
0.4	-5.49387540881641e-06\\
0.5	-4.9630304232655e-06\\
0.6	-4.49640109964041e-06\\
0.7	-4.08394611486299e-06\\
0.8	-3.71758778008278e-06\\
0.9	-3.39075438774091e-06\\
1	-3.09804219677153e-06\\
1.1	-2.8349611827564e-06\\
1.2	-2.59773894149662e-06\\
1.3	-2.38316235818737e-06\\
1.4	-2.18843636067194e-06\\
1.5	-2.01102703034005e-06\\
1.6	-1.84840781109361e-06\\
1.7	-1.69742674009178e-06\\
1.8	-1.55195511441037e-06\\
1.9	-1.38864973173026e-06\\
2	-2.0237210029961e-06\\
2.1	-0.554176211269545\\
2.2	-1.05295750697956\\
2.3	-1.318413715171\\
2.4	-1.42324867601788\\
2.5	-1.42071614205343\\
2.6	-1.34940356116824\\
2.7	-1.38930092865806\\
2.8	-1.29099889432404\\
2.9	-1.12503324819844\\
3	-0.937514091951812\\
3.1	-0.753589110118933\\
3.2	-0.585675326918982\\
3.3	-0.43871905568738\\
3.4	-0.313491161171372\\
3.5	-0.208603465419749\\
3.6	-0.121706067099989\\
3.7	-0.0496277779785817\\
3.8	0.01001655663461\\
3.9	0.0588208909693256\\
4	0.0989169065888309\\
4.1	0.132024348226843\\
4.2	0.159513987313401\\
4.3	0.182468795861124\\
4.4	0.201738941908335\\
4.5	0.217988993641068\\
4.6	0.231737199071657\\
4.7	0.243387467230714\\
4.8	0.253254993872387\\
4.9	0.261586547470117\\
5	0.268576378360799\\
5.1	0.274378603429822\\
5.2	0.279116789777466\\
5.3	0.282891334512139\\
5.4	0.285785121380603\\
5.5	0.28786784370439\\
5.6	0.289199289322405\\
5.7	0.262383390994478\\
5.8	0.160264053113479\\
5.9	0.0836089131153223\\
6	0.365114053060435\\
6.1	0.351521898283895\\
6.2	0.338435728661201\\
6.3	0.325836717592678\\
6.4	0.313706731353162\\
6.5	0.302028309919446\\
6.6	0.290784643159121\\
6.7	0.27995954695746\\
6.8	0.269537439742145\\
6.9	0.259503319476853\\
7	0.249842741992026\\
7.1	0.240541800788939\\
7.2	0.231587107371906\\
7.3	0.222965771865614\\
7.4	0.214665384300319\\
7.5	0.206674005732587\\
7.6	0.198980096885093\\
7.7	0.191572633691904\\
7.8	0.184440925812975\\
7.9	0.177574710065854\\
8	0.170964103718896\\
8.1	0.164599591426491\\
8.2	0.15847201190231\\
8.3	0.152572544850015\\
8.4	0.146892698305946\\
8.5	0.141424296429145\\
8.6	0.13615946773792\\
8.7	0.131090633781398\\
8.8	0.126210498231728\\
8.9	0.121512036381894\\
9	0.116988485034284\\
9.1	0.112633332765587\\
9.2	0.108440310554042\\
9.3	0.104403382493339\\
9.4	0.10051673825\\
9.5	0.0967747828004381\\
9.6	0.0931721298020274\\
9.7	0.0897035934248283\\
9.8	0.0863641808895401\\
9.9	0.0831490852821108\\
};
\addplot [color=myblue, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	8.57197826129608e-06\\
0.1	7.61636958202391e-06\\
0.2	6.80193170800366e-06\\
0.3	6.10128761852068e-06\\
0.4	5.49360227468914e-06\\
0.5	4.9627668755496e-06\\
0.6	4.49614669115493e-06\\
0.7	4.08370039559209e-06\\
0.8	3.71735029183578e-06\\
0.9	3.3905246556017e-06\\
1	3.09781971591097e-06\\
1.1	2.83474540343991e-06\\
1.2	2.59752923858137e-06\\
1.3	2.382957985171e-06\\
1.4	2.18823636737542e-06\\
1.5	2.01083010900108e-06\\
1.6	1.84821196566455e-06\\
1.7	1.69722848421777e-06\\
1.8	1.55174699028669e-06\\
1.9	1.38840853670909e-06\\
2	2.02316951268616e-06\\
2.1	0.222858280761073\\
2.2	0.418294553942313\\
2.3	0.517422156636712\\
2.4	0.551824710330613\\
2.5	0.544152605973394\\
2.6	0.510456554994078\\
2.7	0.475980077699446\\
2.8	0.411268036221457\\
2.9	0.336283470142286\\
3	0.262543518296097\\
3.1	0.195606249898438\\
3.2	0.137609980632663\\
3.3	0.0888288716342564\\
3.4	0.0486027784807811\\
3.5	0.015875612337671\\
3.6	-0.0105067042147498\\
3.7	-0.0304297673568767\\
3.8	-0.0449815989423696\\
3.9	-0.0565545477523338\\
4	-0.0657556768788477\\
4.1	-0.0730689648114748\\
4.2	-0.0788765440736942\\
4.3	-0.0834781440815951\\
4.4	-0.087107875770242\\
4.5	-0.0899482317127025\\
4.6	-0.092141450286162\\
4.7	-0.0937985871220059\\
4.8	-0.0950066593734198\\
4.9	-0.0958342168713441\\
5	-0.0963356541497255\\
5.1	-0.0965545290214635\\
5.2	-0.0965261056661536\\
5.3	-0.0962792970628677\\
5.4	-0.0958381459299888\\
5.5	-0.0952229500177356\\
5.6	-0.0944511182957385\\
5.7	-0.0946114732319968\\
5.8	-0.0797611791698375\\
5.9	-0.0927106078157171\\
6	-0.104307092374586\\
6.1	-0.10042403310934\\
6.2	-0.0966855286346576\\
6.3	-0.0930861979406513\\
6.4	-0.0896208601140573\\
6.5	-0.0862845270135127\\
6.6	-0.0830723962094718\\
6.7	-0.0799798441126462\\
6.8	-0.077002419272311\\
6.9	-0.0741358358432117\\
7	-0.0713759674006234\\
7.1	-0.0687188411274368\\
7.2	-0.0661606321690723\\
7.3	-0.0636976581034817\\
7.4	-0.0613263736059915\\
7.5	-0.0590433667762028\\
7.6	-0.0568453450629007\\
7.7	-0.0547291540388518\\
7.8	-0.0526917420491459\\
7.9	-0.0507301768957793\\
8	-0.0488416351879453\\
8.1	-0.047023398528324\\
8.2	-0.0452728496804703\\
8.3	-0.0435874688272405\\
8.4	-0.0419648299522561\\
8.5	-0.0404025973508382\\
8.6	-0.0388985222690629\\
8.7	-0.0374504396672766\\
8.8	-0.0360562651038608\\
8.9	-0.0347139917348967\\
9	-0.0334216874254774\\
9.1	-0.0321774919685389\\
9.2	-0.0309796144072076\\
9.3	-0.0298263303867751\\
9.4	-0.0287159799777721\\
9.5	-0.0276469647822509\\
9.6	-0.026617746009941\\
9.7	-0.0256268421539837\\
9.8	-0.0246728268590481\\
9.9	-0.0237543268685312\\
};
\end{axis}

\end{tikzpicture}%

==> gamma_absa_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.958\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma_d$},
ymin=2,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={$|a| \; \; [\mathrm{m/s^2}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=myblue, line width=1.2pt, mark=*, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.05	2.15\\
0.1	3\\
0.15	3.65\\
0.2	4.25\\
0.25	4.7\\
0.3	5.1\\
0.35	5.45\\
0.4	5.8\\
0.45	6.05\\
0.5	6.3\\
0.55	6.4\\
0.6	6.75\\
0.65	6.9\\
0.7	7.15\\
0.75	7.15\\
0.8	7.5\\
0.85	7.7\\
0.9	7.95\\
0.95	7.95\\
1	8.25\\
};
\end{axis}

\begin{axis}[%
width=1.237\fwidth,
height=0.927\fwidth,
at={(-0.161\fwidth,-0.108\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> gamma_absa_plot_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.958\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma_d$ $[-]$},
ymin=1,
ymax=8.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\lvert \underline{u}_i \rvert$, $\lvert \overline{u}_i \rvert$ $[\unit{m/s^2}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot [color=black, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	4.8\\
0.6	4.8\\
};
\addplot [color=black, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.6	0\\
0.6	4.8\\
};
\addplot [color=myblue, line width=1.2pt, mark=*, mark size=1.2pt, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
%0.05	2.18\\
%0.1	2.58\\
%0.15	2.98\\
%0.2	3.31\\
%0.25	3.58\\
%0.3	3.88\\
%0.35	4.07\\
%0.4	4.27\\
%0.45	4.57\\
%0.5	4.61\\
%0.55	4.87\\
%0.6	5\\
%0.65	5.09\\
%0.7	5.36\\
%0.75	5.44\\
%0.8	5.56\\
%0.85	5.57\\
%0.9	5.8\\
%0.95	5.95\\
%1	5.96\\
0.05	1.4\\
0.1	2.05\\
0.15	2.56\\
0.2	2.99\\
0.25	3.33\\
0.3	3.62\\
0.35	3.85\\
0.4	4.15\\
0.45	4.32\\
0.5	4.46\\
0.55	4.61\\
0.6	4.79\\
0.65	4.96\\
0.7	5\\
0.75	5.1\\
0.8	5.23\\
0.85	5.26\\
0.9	5.38\\
0.95	5.51\\
1	5.58\\
};

\addplot [color=myred, line width=1.2pt, mark=*, mark size=1.2pt, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
0.05	7.90\\
0.1	    7.89\\
0.15	7.89\\
0.2	    7.89\\
0.25	7.89\\
0.3	    7.89\\
0.35	7.89\\
0.4	    7.89\\
0.45	7.89\\
0.5	    7.89\\
0.55	7.89\\
0.6	    7.88\\
0.65	7.88\\
0.7	    7.88\\
0.75	7.88\\
0.8	    7.88\\
0.85	7.88\\
0.9	    7.88\\
0.95	7.88\\
1	    7.88\\
};

\end{axis}

\node[right, align=left, font=\color{myred}] at (2.6,1.03) {\small\textbf{DTCBF}};
\node[right, align=left, font=\color{myblue}] at (2.42,0.65) {\small\textbf{qDTCBF}};



%\node[right, align=left, font=\color{mygreen}] at (1.1,0.6) {\small %\textbf{recursively}};
%\node[right, align=left, font=\color{mygreen}] at (1.3,0.25) {\small %\textbf{feasible}};
\end{tikzpicture}%

==> lane_merge_sketch_v3.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lane_merge_sketch_v3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37142857)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lane_merge_sketch_v3.pdf}}%
    \put(0.38,0.03){\color{myred}\makebox(0,0)[lb]{\scriptsize\smash{\textbf{Agent 1}}}}%
    \put(0.405,0.135){\color{myred}\makebox(0,0)[lb]{\small\smash{$s_1$}}}%    
    \put(0.46,0.12){\color{myred}\makebox(0,0)[lb]{\small\smash{$\mathcal{P}_1$}}}%     
    \put(0.31,0.21){\color{myblue}\makebox(0,0)[lb]{\scriptsize\smash{\textbf{Agent 2}}}}%    	
    \put(0.34,0.313){\color{myblue}\makebox(0,0)[lb]{\small\smash{$s_2$}}}%    	    
    \put(0.41,0.295){\color{myblue}\makebox(0,0)[lb]{\small\smash{$\mathcal{P}_2$}}}%    	        
    \put(0.58,0.31){\color{myorange}\makebox(0,0)[lb]{\small\smash{$s_1=s_2=s_{\text{MP}}=0$}}}%   
    \put(0.76,0.24){\color{myorange}\makebox(0,0)[lb]{\scriptsize\smash{(lane merging point)}}}%      	 	    	
    \put(0.56,0.11){\color{myorange}\makebox(0,0)[lb]{\small\smash{$s_1=s_{\text{LC}}$ {\scriptsize (lane change point)}}}}% 
  \end{picture}%
\endgroup%


==> overtaking_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor3}{rgb}{0      ,0      ,0}%

\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{RGB}{233,72,73}%
\definecolor{mycolor3}{RGB}{113,191,110}%

%
\begin{tikzpicture}

\begin{axis}[%
width=0.273\fwidth,
height=0.273\fwidth,
at={(0.363\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=12,
ymin=10.5,
ymax=15.3,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity [$\mathrm{m/s}$]},
xlabel={Time [s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	15\\
0.1	15\\
0.2	15\\
0.3	15\\
0.4	15\\
0.5	15\\
0.6	15\\
0.7	15\\
0.8	15\\
0.9	15\\
1	15\\
1.1	15\\
1.2	15\\
1.3	15\\
1.4	15\\
1.5	15\\
1.6	15\\
1.7	15\\
1.8	15\\
1.9	15\\
2	15\\
2.1	15\\
2.2	15\\
2.3	15\\
2.4	15\\
2.5	15\\
2.6	15\\
2.7	15\\
2.8	15\\
2.9	15\\
3	15\\
3.1	15\\
3.2	15\\
3.3	15\\
3.4	15\\
3.5	15\\
3.6	15\\
3.7	15\\
3.8	15\\
3.9	15\\
4	15\\
4.1	15\\
4.2	15\\
4.3	15\\
4.4	15\\
4.5	15\\
4.6	15\\
4.7	15\\
4.8	15\\
4.9	15\\
5	15\\
5.1	15\\
5.2	15\\
5.3	15\\
5.4	15\\
5.5	15\\
5.6	15\\
5.7	15\\
5.8	15\\
5.9	15\\
6	15\\
6.1	15\\
6.2	15\\
6.3	15\\
6.4	15\\
6.5	15\\
6.6	15\\
6.7	15\\
6.8	15\\
6.9	15\\
7	15\\
7.1	15\\
7.2	15\\
7.3	15\\
7.4	15\\
7.5	15\\
7.6	15\\
7.7	15\\
7.8	15\\
7.9	15\\
8	15\\
8.1	15\\
8.2	15\\
8.3	15\\
8.4	15\\
8.5	15\\
8.6	15\\
8.7	15\\
8.8	15\\
8.9	15\\
9	15\\
9.1	15\\
9.2	15\\
9.3	15\\
9.4	15\\
9.5	15\\
9.6	15\\
9.7	15\\
9.8	15\\
9.9	15\\
10	15\\
10.1	15\\
10.2	15\\
10.3	15\\
10.4	15\\
10.5	15\\
10.6	15\\
10.7	15\\
10.8	15\\
10.9	15\\
11	15\\
11.1	15\\
11.2	15\\
11.3	15\\
11.4	15\\
11.5	15\\
11.6	15\\
11.7	15\\
11.8	15\\
11.9	15\\
12	15\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	13\\
0.1	13\\
0.2	13\\
0.3	13\\
0.4	13\\
0.5	13\\
0.6	13\\
0.7	13\\
0.8	13\\
0.9	13\\
1	13\\
1.1	13\\
1.2	13\\
1.3	13\\
1.4	13\\
1.5	13\\
1.6	13\\
1.7	13\\
1.8	13\\
1.9	13\\
2	13\\
2.1	13\\
2.2	13\\
2.3	13\\
2.4	13\\
2.5	13\\
2.6	13\\
2.7	13\\
2.8	13\\
2.9	13\\
3	13\\
3.1	13\\
3.2	13\\
3.3	13\\
3.4	13\\
3.5	13\\
3.6	13\\
3.7	13\\
3.8	13\\
3.9	13\\
4	13\\
4.1	13\\
4.2	13\\
4.3	13\\
4.4	13\\
4.5	13\\
4.6	13\\
4.7	13\\
4.8	13\\
4.9	13\\
5	13\\
5.1	13\\
5.2	13\\
5.3	13\\
5.4	13\\
5.5	13\\
5.6	13\\
5.7	13\\
5.8	13\\
5.9	13\\
6	13\\
6.1	13\\
6.2	13\\
6.3	13\\
6.4	13\\
6.5	13\\
6.6	13\\
6.7	13\\
6.8	13\\
6.9	13\\
7	13\\
7.1	13\\
7.2	13\\
7.3	13\\
7.4	13\\
7.5	13\\
7.6	13\\
7.7	13\\
7.8	13\\
7.9	13\\
8	13\\
8.1	13\\
8.2	13\\
8.3	13\\
8.4	13\\
8.5	13\\
8.6	13\\
8.7	13\\
8.8	13\\
8.9	13\\
9	13\\
9.1	13\\
9.2	13\\
9.3	13\\
9.4	13\\
9.5	13\\
9.6	13\\
9.7	13\\
9.8	13\\
9.9	13\\
10	13\\
10.1	13\\
10.2	13\\
10.3	13\\
10.4	13\\
10.5	13\\
10.6	13\\
10.7	13\\
10.8	13\\
10.9	13\\
11	13\\
11.1	13\\
11.2	13\\
11.3	13\\
11.4	13\\
11.5	13\\
11.6	13\\
11.7	13\\
11.8	13\\
11.9	13\\
12	13\\
};
\addplot [color=myred, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	13\\
0.1	13.3000010009889\\
0.2	13.6000020019591\\
0.3	13.9000030028433\\
0.4	14.1404860082999\\
0.5	14.2640648107153\\
0.6	14.307774311416\\
0.7	14.2981388475878\\
0.8	14.2540555304879\\
0.9	14.1888966387059\\
1	14.1120416734802\\
1.1	14.0299929249745\\
1.2	13.9471869382085\\
1.3	13.8665839896614\\
1.4	13.7900955756748\\
1.5	13.7188937546993\\
1.6	13.6536343854569\\
1.7	13.5946176721864\\
1.8	13.5419031096992\\
1.9	13.4953913127738\\
2	13.4548818286938\\
2.1	13.4201135640354\\
2.2	13.3907926499684\\
2.3	13.3640548677244\\
2.4	13.3404892601307\\
2.5	13.3207204335071\\
2.6	13.3050750144331\\
2.7	13.2936751739627\\
2.8	13.2865042231765\\
2.9	13.2834519832254\\
3	13.2843456082912\\
3.1	13.288970066777\\
3.2	13.2970814113597\\
3.3	13.3084151777359\\
3.4	13.3226916605792\\
3.5	13.3396193624402\\
3.6	13.3588975546351\\
3.7	13.3802186006607\\
3.8	13.4032704552841\\
3.9	13.4277395567753\\
4	13.4533141711151\\
4.1	13.4796881233167\\
4.2	13.5065647611282\\
4.3	13.5336609393069\\
4.4	13.5607107868772\\
4.5	13.5874690230112\\
4.6	13.6137136159982\\
4.7	13.6392476294251\\
4.8	13.6639001639733\\
4.9	13.6875263747964\\
5	13.7100066153656\\
5.1	13.7312448214316\\
5.2	13.7511662971512\\
5.3	13.7697150954087\\
5.4	13.7868511944144\\
5.5	13.8025476638357\\
5.6	13.816787989137\\
5.7	13.8295636872486\\
5.8	13.8410975599589\\
5.9	13.8513325990818\\
6	13.8602115521817\\
6.1	13.8676946269904\\
6.2	13.8737553887728\\
6.3	13.8783779931023\\
6.4	13.8815553911576\\
6.5	13.8832882204384\\
6.6	13.8835841551051\\
6.7	13.8824575407823\\
6.8	13.879929181475\\
6.9	13.8760261815631\\
7	13.8707817758663\\
7.1	13.8642351053398\\
7.2	13.856430915084\\
7.3	13.8474191662711\\
7.4	13.8372545658126\\
7.5	13.8259960231025\\
7.6	13.81369986799\\
7.7	13.8004218283802\\
7.8	13.777770870537\\
7.9	13.7648264976131\\
8	13.7724069370717\\
8.1	13.7921045051177\\
8.2	13.8166931971078\\
8.3	13.84143474708\\
8.4	13.8632204482101\\
8.5	13.879848237492\\
8.6	13.8894987208117\\
8.7	13.8903334541734\\
8.8	13.8801520101262\\
8.9	13.8560548354578\\
9	13.8140653000112\\
9.1	13.7524189506688\\
9.2	13.680478883774\\
9.3	13.6103033382638\\
9.4	13.5457744152986\\
9.5	13.4873545801659\\
9.6	13.4344715063272\\
9.7	13.3863982592108\\
9.8	13.3424978499949\\
9.9	13.3022773678659\\
10	13.2653182399802\\
10.1	13.2312764673987\\
10.2	13.1999920545615\\
10.3	13.171390722051\\
10.4	13.1453292164462\\
10.5	13.1217014607686\\
10.6	13.1004285192981\\
10.7	13.0814536131229\\
10.8	13.0647403826046\\
10.9	13.0502730678887\\
11	13.0380575635875\\
11.1	13.0281239138829\\
11.2	13.0205273069853\\
11.3	13.0149824844129\\
11.4	13.0109354256037\\
11.5	13.0079815556552\\
11.6	13.0058255831258\\
11.7	13.004251980482\\
11.8	13.0031034383542\\
11.9	13.0022651396736\\
12	13.0016532816826\\
};
\addplot [color=myblue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	12.5\\
0.1	12.1999989990094\\
0.2	11.8999979980377\\
0.3	11.5999969971385\\
0.4	11.3501512426296\\
0.5	11.2199903529763\\
0.6	11.1717334453263\\
0.7	11.1783100789558\\
0.8	11.2204222625871\\
0.9	11.2844023053562\\
1	11.3606518673686\\
1.1	11.4425053944909\\
1.2	11.5254033730325\\
1.3	11.6062917045151\\
1.4	11.6831860459581\\
1.5	11.7548564405886\\
1.6	11.8205995991474\\
1.7	11.8800749930548\\
1.8	11.9331873614572\\
1.9	11.9800029308885\\
2	12.0206900947979\\
2.1	12.0554778138915\\
2.2	12.084626838847\\
2.3	12.1109659426963\\
2.4	12.1338637316348\\
2.5	12.1526525871548\\
2.6	12.1669632034274\\
2.7	12.1766302265101\\
2.8	12.1816261327238\\
2.9	12.1820156359461\\
3	12.1779249645271\\
3.1	12.1695218401432\\
3.2	12.1570030742018\\
3.3	12.1405874845868\\
3.4	12.120512409293\\
3.5	12.0970325145396\\
3.6	12.0704199074889\\
3.7	12.0409647996571\\
3.8	12.0089761495107\\
3.9	11.9747818583121\\
4	11.9387282143348\\
4.1	11.901178386244\\
4.2	11.8625098631541\\
4.3	11.8231108303642\\
4.4	11.7833755569399\\
4.5	11.7436989522025\\
4.6	11.7044705185499\\
4.7	11.6660679822914\\
4.8	11.6288509168853\\
4.9	11.5931546802441\\
5	11.5592849684912\\
5.1	11.5275132447681\\
5.2	11.4980732385052\\
5.3	11.4711586352065\\
5.4	11.4469219974475\\
5.5	11.4254748823102\\
5.6	11.4068890553929\\
5.7	11.3911986509312\\
5.8	11.378028776059\\
5.9	11.367450196672\\
6	11.3595112992691\\
6.1	11.3542113649632\\
6.2	11.3515107027947\\
6.3	11.3513390313069\\
6.4	11.3536024656232\\
6.5	11.3581893650291\\
6.6	11.3649752280094\\
6.7	11.3738267771955\\
6.8	11.3846053470961\\
6.9	11.3971696687528\\
7	11.4113781327373\\
7.1	11.4270906009009\\
7.2	11.4441698317666\\
7.3	11.4624825773386\\
7.4	11.4819004017318\\
7.5	11.5023002696496\\
7.6	11.5235773496322\\
7.7	11.5456405809134\\
7.8	11.5583385085937\\
7.9	11.5416195339403\\
8	11.5103507366339\\
8.1	11.4711773148884\\
8.2	11.4275068823222\\
8.3	11.3807439284396\\
8.4	11.3308307132591\\
8.5	11.2765173454088\\
8.6	11.2154332089821\\
8.7	11.1439886370488\\
8.8	11.0571142888605\\
8.9	10.9478268685204\\
9	10.8065863894611\\
9.1	10.7190713131896\\
9.2	10.8321310477775\\
9.3	10.9989606378389\\
9.4	11.1641571647503\\
9.5	11.3122651769579\\
9.6	11.4420155289327\\
9.7	11.5559174983028\\
9.8	11.6568179419828\\
9.9	11.7470512876233\\
10	11.828386306544\\
10.1	11.9021519510912\\
10.2	11.9693725258861\\
10.3	12.0308702985591\\
10.4	12.0873250400762\\
10.5	12.1393104151426\\
10.6	12.1873218413807\\
10.7	12.2317951080546\\
10.8	12.2731194046899\\
10.9	12.3116469460749\\
11	12.3477004871269\\
11.1	12.3815794995804\\
11.2	12.4135628364775\\
11.3	12.4369111849161\\
11.4	12.4539526939564\\
11.5	12.466390961954\\
11.6	12.4754694131644\\
11.7	12.482095599098\\
11.8	12.4869319240207\\
11.9	12.4904618640155\\
12	12.4930382989259\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	12.5\\
0.1	12.5\\
0.2	12.5\\
0.3	12.5\\
0.4	12.5\\
0.5	12.5\\
0.6	12.5\\
0.7	12.5\\
0.8	12.5\\
0.9	12.5\\
1	12.5\\
1.1	12.5\\
1.2	12.5\\
1.3	12.5\\
1.4	12.5\\
1.5	12.5\\
1.6	12.5\\
1.7	12.5\\
1.8	12.5\\
1.9	12.5\\
2	12.5\\
2.1	12.5\\
2.2	12.5\\
2.3	12.5\\
2.4	12.5\\
2.5	12.5\\
2.6	12.5\\
2.7	12.5\\
2.8	12.5\\
2.9	12.5\\
3	12.5\\
3.1	12.5\\
3.2	12.5\\
3.3	12.5\\
3.4	12.5\\
3.5	12.5\\
3.6	12.5\\
3.7	12.5\\
3.8	12.5\\
3.9	12.5\\
4	12.5\\
4.1	12.5\\
4.2	12.5\\
4.3	12.5\\
4.4	12.5\\
4.5	12.5\\
4.6	12.5\\
4.7	12.5\\
4.8	12.5\\
4.9	12.5\\
5	12.5\\
5.1	12.5\\
5.2	12.5\\
5.3	12.5\\
5.4	12.5\\
5.5	12.5\\
5.6	12.5\\
5.7	12.5\\
5.8	12.5\\
5.9	12.5\\
6	12.5\\
6.1	12.5\\
6.2	12.5\\
6.3	12.5\\
6.4	12.5\\
6.5	12.5\\
6.6	12.5\\
6.7	12.5\\
6.8	12.5\\
6.9	12.5\\
7	12.5\\
7.1	12.5\\
7.2	12.5\\
7.3	12.5\\
7.4	12.5\\
7.5	12.5\\
7.6	12.5\\
7.7	12.5\\
7.8	12.5\\
7.9	12.5\\
8	12.5\\
8.1	12.5\\
8.2	12.5\\
8.3	12.5\\
8.4	12.5\\
8.5	12.5\\
8.6	12.5\\
8.7	12.5\\
8.8	12.5\\
8.9	12.5\\
9	12.5\\
9.1	12.5\\
9.2	12.5\\
9.3	12.5\\
9.4	12.5\\
9.5	12.5\\
9.6	12.5\\
9.7	12.5\\
9.8	12.5\\
9.9	12.5\\
10	12.5\\
10.1	12.5\\
10.2	12.5\\
10.3	12.5\\
10.4	12.5\\
10.5	12.5\\
10.6	12.5\\
10.7	12.5\\
10.8	12.5\\
10.9	12.5\\
11	12.5\\
11.1	12.5\\
11.2	12.5\\
11.3	12.5\\
11.4	12.5\\
11.5	12.5\\
11.6	12.5\\
11.7	12.5\\
11.8	12.5\\
11.9	12.5\\
12	12.5\\
};
\draw[fill=mycolor1, draw=none, opacity=0.1] (axis cs:0,10.5) rectangle (axis cs:2.85,15.3);
\draw[fill=mycolor2, draw=none, opacity=0.1] (axis cs:2.85,10.5) rectangle (axis cs:9.1,15.3);
\draw[fill=mycolor3, draw=none, opacity=0.1] (axis cs:9.1,10.5) rectangle (axis cs:12,15.3);
\node[right, align=left, font=\color{black}] at (93,430) {\small\textbf{max.}};
%\node[right, align=left, font=\color{black}] at (98,227) {\small\textbf{ref.}};
\node[right, align=left, font=\color{black}] at (36,272) {{\small\textbf{ref. }}{\color{myred}\small (Agent 1)}};
\node[right, align=left, font=\color{black}] at (36,175) {{\small\textbf{ref. }}{\color{myblue}\small (Agent 2)}};
\end{axis}

\begin{axis}[%
width=0.273\fwidth,
height=0.273\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-200,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Position [$\mathrm{m}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mygray, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0  -39.22\\
12 -39.22\\
};
\addplot [color=myred, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-165\\
0.1	-163.684999949951\\
0.2	-162.339999799803\\
0.3	-160.964999549563\\
0.4	-159.562975099006\\
0.5	-158.142747558055\\
0.6	-156.714155601949\\
0.7	-155.283859943998\\
0.8	-153.856250225095\\
0.9	-152.434102616635\\
1	-151.019055701026\\
1.1	-149.611953971103\\
1.2	-148.213094977944\\
1.3	-146.82240643155\\
1.4	-145.439572453283\\
1.5	-144.064122986765\\
1.6	-142.695496579757\\
1.7	-141.333083976875\\
1.8	-139.97625793778\\
1.9	-138.624393216657\\
2	-137.276879559583\\
2.1	-135.933129789947\\
2.2	-134.592584479247\\
2.3	-133.254842103362\\
2.4	-131.919614896969\\
2.5	-130.586554412287\\
2.6	-129.25526463989\\
2.7	-127.925327130471\\
2.8	-126.596318160614\\
2.9	-125.267820350294\\
3	-123.939430470718\\
3.1	-122.610764686964\\
3.2	-121.281462113057\\
3.3	-119.951187283603\\
3.4	-118.619631941687\\
3.5	-117.286516390536\\
3.6	-115.951590544682\\
3.7	-114.614634736917\\
3.8	-113.27546028412\\
3.9	-111.933909783517\\
4	-110.589857097123\\
4.1	-109.243206982401\\
4.2	-107.893894338179\\
4.3	-106.541883053157\\
4.4	-105.187164466848\\
4.5	-103.829755476353\\
4.6	-102.469696344403\\
4.7	-101.107048282132\\
4.8	-99.7418908924619\\
4.9	-98.3743195655234\\
5	-97.0044429160153\\
5.1	-95.6323803441755\\
5.2	-94.2582597882463\\
5.3	-92.8822157186183\\
5.4	-91.5043874041272\\
5.5	-90.1249174612147\\
5.6	-88.743950678566\\
5.7	-87.3616330947467\\
5.8	-85.9781000323864\\
5.9	-84.5934785244343\\
6	-83.2079013168712\\
6.1	-81.8215060079125\\
6.2	-80.4344335071244\\
6.3	-79.0468268380306\\
6.4	-77.6588301688176\\
6.5	-76.2705879882378\\
6.6	-74.8822443694607\\
6.7	-73.4939422846663\\
6.8	-72.1058229485534\\
6.9	-70.7180251804015\\
7	-69.33068478253\\
7.1	-67.9439339384697\\
7.2	-66.5579006374485\\
7.3	-65.1727081333808\\
7.4	-63.7884744467766\\
7.5	-62.4053119173308\\
7.6	-61.0233271227762\\
7.7	-59.6426210379577\\
7.8	-58.2637114030118\\
7.9	-56.8865815346043\\
8	-55.5097198628701\\
8.1	-54.1314942907606\\
8.2	-52.7510544056493\\
8.3	-51.36814800844\\
8.4	-49.9829152486755\\
8.5	-48.5957618143904\\
8.6	-47.2072944664752\\
8.7	-45.8183028577259\\
8.8	-44.4297785845109\\
8.9	-43.0429682422317\\
9	-41.6594622354583\\
9.1	-40.2811380229243\\
9.2	-38.9094931312021\\
9.3	-37.5449540201002\\
9.4	-36.1871501324221\\
9.5	-34.8354936826489\\
9.6	-33.4894023783242\\
9.7	-32.1483588900473\\
9.8	-30.8119140845871\\
9.9	-29.479675323694\\
10	-28.1512955433017\\
10.1	-26.8264658079328\\
10.2	-25.5049023818348\\
10.3	-24.1863332430041\\
10.4	-22.8704972460793\\
10.5	-21.5571457122185\\
10.6	-20.2460392132152\\
10.7	-18.9369451065941\\
10.8	-17.6296354068078\\
10.9	-16.3238847342831\\
11	-15.0194682027093\\
11.1	-13.7161591288358\\
11.2	-12.4137265677924\\
11.3	-11.1119510782224\\
11.4	-9.81065518272161\\
11.5	-8.50970933365866\\
11.6	-7.20901897671961\\
11.7	-5.90851509853923\\
11.8	-4.60814732759742\\
11.9	-3.30787889869604\\
12	-2.00768297762823\\
};
\addplot [color=myblue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-160\\
0.1	-158.76500005005\\
0.2	-157.560000200197\\
0.3	-156.385000450438\\
0.4	-155.23749303845\\
0.5	-154.10898595867\\
0.6	-152.989399768755\\
0.7	-151.87189759254\\
0.8	-150.751960975463\\
0.9	-149.626719747066\\
1	-148.49446703843\\
1.1	-147.354309175337\\
1.2	-146.205913736961\\
1.3	-145.049328983083\\
1.4	-143.88485509556\\
1.5	-142.712952971232\\
1.6	-141.534180169246\\
1.7	-140.349146439636\\
1.8	-139.15848332191\\
1.9	-137.962823807293\\
2	-136.762789156008\\
2.1	-135.558980760574\\
2.2	-134.351975527937\\
2.3	-133.14219588886\\
2.4	-131.929954405143\\
2.5	-130.715628589204\\
2.6	-129.499647799675\\
2.7	-128.282468128178\\
2.8	-127.064555310216\\
2.9	-125.846373221783\\
3	-124.628376191759\\
3.1	-123.411003851525\\
3.2	-122.194677605808\\
3.3	-120.979798077869\\
3.4	-119.766743083175\\
3.5	-118.555865836983\\
3.6	-117.347493215882\\
3.7	-116.141923980524\\
3.8	-114.939426933066\\
3.9	-113.740239032675\\
4	-112.544563529042\\
4.1	-111.352568199014\\
4.2	-110.164383786544\\
4.3	-108.980102751868\\
4.4	-107.799778432503\\
4.5	-106.623424707045\\
4.6	-105.451016233508\\
4.7	-104.282489308466\\
4.8	-103.117743363507\\
4.9	-101.95664308365\\
5	-100.799021101214\\
5.1	-99.6446811905507\\
5.2	-98.493401866387\\
5.3	-97.3449402727014\\
5.4	-96.1990362410687\\
5.5	-95.0554163970808\\
5.6	-93.9137982001957\\
5.7	-92.7738938148795\\
5.8	-91.63543244353\\
5.9	-90.4981584948934\\
6	-89.3618104200964\\
6.1	-88.2261242868847\\
6.2	-87.0908381834968\\
6.3	-85.9556956967918\\
6.4	-84.8204486219453\\
6.5	-83.6848590304127\\
6.6	-82.5487008007607\\
6.7	-81.4117607005005\\
6.8	-80.2738390942859\\
6.9	-79.1347503434935\\
7	-77.994322953419\\
7.1	-76.8523995167371\\
7.2	-75.7088364951037\\
7.3	-74.5635038746484\\
7.4	-73.4162847256949\\
7.5	-72.2670746921258\\
7.6	-71.1157808111617\\
7.7	-69.9623199146345\\
7.8	-68.8071209601591\\
7.9	-67.6521230580324\\
8	-66.4995245445037\\
8.1	-65.3504481419276\\
8.2	-64.2055139320671\\
8.3	-63.065101391529\\
8.4	-61.929522659444\\
8.5	-60.7991552565107\\
8.6	-59.6745577287911\\
8.7	-58.5565866364896\\
8.8	-57.4465314901941\\
8.9	-56.3462844323251\\
9	-55.258563769426\\
9.1	-54.1822808842934\\
9.2	-53.1047207662451\\
9.3	-52.0131661819643\\
9.4	-50.9050102918348\\
9.5	-49.7811891747494\\
9.6	-48.6434751394549\\
9.7	-47.4935784880931\\
9.8	-46.3329417160788\\
9.9	-45.1627482545985\\
10	-43.9839763748901\\
10.1	-42.7974494620084\\
10.2	-41.6038732381595\\
10.3	-40.4038610969373\\
10.4	-39.1979513300055\\
10.5	-37.9866195572445\\
10.6	-36.7702879444184\\
10.7	-35.5493320969466\\
10.8	-34.3240863713094\\
10.9	-33.0948480537712\\
11	-31.8618806821111\\
11.1	-30.6254166827757\\
11.2	-29.3856595659728\\
11.3	-28.1431358649031\\
11.4	-26.8985926709595\\
11.5	-25.652575488164\\
11.6	-24.4054824694081\\
11.7	-23.157604218795\\
11.8	-21.909152842639\\
11.9	-20.6602831532372\\
12	-19.4111081450901\\
};
\draw[fill=mycolor1, draw=none, opacity=0.1] (axis cs:0,-200) rectangle (axis cs:2.85,0);
\draw[fill=mycolor2, draw=none, opacity=0.1] (axis cs:2.85,-200) rectangle (axis cs:9.1,0);
\draw[fill=mycolor3, draw=none, opacity=0.1] (axis cs:9.1,-200) rectangle (axis cs:12,0);
\node[right, align=left, font=\color{mygray}] at (3,173) {\small\textbf{LC}};
\node[right, align=left, font=\color{myred}] at (80,30) {\small\textbf{Agent 1}};
\node[right, align=left, font=\color{myblue}] at (80,12) {\small\textbf{Agent 2}};

\node[right, align=left, font=\color{black}] at (5,83) {\small\textbf{(1)}};
\node[right, align=left, font=\color{black}] at (53,83) {\small\textbf{(2)}};
\node[right, align=left, font=\color{black}] at (97,83) {\small\textbf{(3)}};
\end{axis}

\begin{axis}[%
width=0.273\fwidth,
height=0.273\fwidth,
at={(0.727\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=12,
ymin=-3.5,
ymax=3.5,
ytick={-4,-3,-2,-1,0,1,2,3,4},
yticklabels={{-4},{-3},{-2},{-1},{0},{1},{2},{3},{4}},
ylabel style={font=\color{white!15!black}},
ylabel={Acceleration [$\mathrm{m/s^2}$]},
xlabel={Time [s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	3\\
0.1	3\\
0.2	3\\
0.3	3\\
0.4	3\\
0.5	3\\
0.6	3\\
0.7	3\\
0.8	3\\
0.9	3\\
1	3\\
1.1	3\\
1.2	3\\
1.3	3\\
1.4	3\\
1.5	3\\
1.6	3\\
1.7	3\\
1.8	3\\
1.9	3\\
2	3\\
2.1	3\\
2.2	3\\
2.3	3\\
2.4	3\\
2.5	3\\
2.6	3\\
2.7	3\\
2.8	3\\
2.9	3\\
3	3\\
3.1	3\\
3.2	3\\
3.3	3\\
3.4	3\\
3.5	3\\
3.6	3\\
3.7	3\\
3.8	3\\
3.9	3\\
4	3\\
4.1	3\\
4.2	3\\
4.3	3\\
4.4	3\\
4.5	3\\
4.6	3\\
4.7	3\\
4.8	3\\
4.9	3\\
5	3\\
5.1	3\\
5.2	3\\
5.3	3\\
5.4	3\\
5.5	3\\
5.6	3\\
5.7	3\\
5.8	3\\
5.9	3\\
6	3\\
6.1	3\\
6.2	3\\
6.3	3\\
6.4	3\\
6.5	3\\
6.6	3\\
6.7	3\\
6.8	3\\
6.9	3\\
7	3\\
7.1	3\\
7.2	3\\
7.3	3\\
7.4	3\\
7.5	3\\
7.6	3\\
7.7	3\\
7.8	3\\
7.9	3\\
8	3\\
8.1	3\\
8.2	3\\
8.3	3\\
8.4	3\\
8.5	3\\
8.6	3\\
8.7	3\\
8.8	3\\
8.9	3\\
9	3\\
9.1	3\\
9.2	3\\
9.3	3\\
9.4	3\\
9.5	3\\
9.6	3\\
9.7	3\\
9.8	3\\
9.9	3\\
10	3\\
10.1	3\\
10.2	3\\
10.3	3\\
10.4	3\\
10.5	3\\
10.6	3\\
10.7	3\\
10.8	3\\
10.9	3\\
11	3\\
11.1	3\\
11.2	3\\
11.3	3\\
11.4	3\\
11.5	3\\
11.6	3\\
11.7	3\\
11.8	3\\
11.9	3\\
12	3\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-3\\
0.1	-3\\
0.2	-3\\
0.3	-3\\
0.4	-3\\
0.5	-3\\
0.6	-3\\
0.7	-3\\
0.8	-3\\
0.9	-3\\
1	-3\\
1.1	-3\\
1.2	-3\\
1.3	-3\\
1.4	-3\\
1.5	-3\\
1.6	-3\\
1.7	-3\\
1.8	-3\\
1.9	-3\\
2	-3\\
2.1	-3\\
2.2	-3\\
2.3	-3\\
2.4	-3\\
2.5	-3\\
2.6	-3\\
2.7	-3\\
2.8	-3\\
2.9	-3\\
3	-3\\
3.1	-3\\
3.2	-3\\
3.3	-3\\
3.4	-3\\
3.5	-3\\
3.6	-3\\
3.7	-3\\
3.8	-3\\
3.9	-3\\
4	-3\\
4.1	-3\\
4.2	-3\\
4.3	-3\\
4.4	-3\\
4.5	-3\\
4.6	-3\\
4.7	-3\\
4.8	-3\\
4.9	-3\\
5	-3\\
5.1	-3\\
5.2	-3\\
5.3	-3\\
5.4	-3\\
5.5	-3\\
5.6	-3\\
5.7	-3\\
5.8	-3\\
5.9	-3\\
6	-3\\
6.1	-3\\
6.2	-3\\
6.3	-3\\
6.4	-3\\
6.5	-3\\
6.6	-3\\
6.7	-3\\
6.8	-3\\
6.9	-3\\
7	-3\\
7.1	-3\\
7.2	-3\\
7.3	-3\\
7.4	-3\\
7.5	-3\\
7.6	-3\\
7.7	-3\\
7.8	-3\\
7.9	-3\\
8	-3\\
8.1	-3\\
8.2	-3\\
8.3	-3\\
8.4	-3\\
8.5	-3\\
8.6	-3\\
8.7	-3\\
8.8	-3\\
8.9	-3\\
9	-3\\
9.1	-3\\
9.2	-3\\
9.3	-3\\
9.4	-3\\
9.5	-3\\
9.6	-3\\
9.7	-3\\
9.8	-3\\
9.9	-3\\
10	-3\\
10.1	-3\\
10.2	-3\\
10.3	-3\\
10.4	-3\\
10.5	-3\\
10.6	-3\\
10.7	-3\\
10.8	-3\\
10.9	-3\\
11	-3\\
11.1	-3\\
11.2	-3\\
11.3	-3\\
11.4	-3\\
11.5	-3\\
11.6	-3\\
11.7	-3\\
11.8	-3\\
11.9	-3\\
12	-3\\
};
\addplot [color=myred, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	3.00001000988918\\
0.1	3.00001000970152\\
0.2	3.00001000884247\\
0.3	2.40483005456534\\
0.4	1.2357880241543\\
0.5	0.437095007006687\\
0.6	-0.0963546382817026\\
0.7	-0.440833170999256\\
0.8	-0.651588917819241\\
0.9	-0.768549652257\\
1	-0.820487485057075\\
1.1	-0.828059867660258\\
1.2	-0.806029485471113\\
1.3	-0.764884139866115\\
1.4	-0.712018209754291\\
1.5	-0.652593692424447\\
1.6	-0.590167132705488\\
1.7	-0.527145624871799\\
1.8	-0.465117969253313\\
1.9	-0.405094840800334\\
2	-0.347682646584593\\
2.1	-0.293209140669608\\
2.2	-0.267377822439835\\
2.3	-0.235656075937504\\
2.4	-0.197688266235357\\
2.5	-0.15645419074031\\
2.6	-0.113998404703853\\
2.7	-0.0717095078624568\\
2.8	-0.0305223995104225\\
2.9	0.00893625065789107\\
3	0.0462445848580086\\
3.1	0.0811134458269024\\
3.2	0.113337663761618\\
3.3	0.142764828433641\\
3.4	0.169277018609656\\
3.5	0.192781921948965\\
3.6	0.21321046025602\\
3.7	0.230518546234252\\
3.8	0.244691014911631\\
3.9	0.255746143398322\\
4	0.263739522016392\\
4.1	0.268766378114826\\
4.2	0.270961781787\\
4.3	0.27049847570307\\
4.4	0.267582361339409\\
4.5	0.26244592987025\\
4.6	0.255340134268918\\
4.7	0.246525345481724\\
4.8	0.236262108230881\\
4.9	0.22480240569259\\
5	0.212382060659743\\
5.1	0.199214757196232\\
5.2	0.185487982575201\\
5.3	0.171360990056617\\
5.4	0.156964694212956\\
5.5	0.142403253012993\\
5.6	0.127756981115865\\
5.7	0.11533872710301\\
5.8	0.10235039122906\\
5.9	0.0887895309995209\\
6	0.0748307480864309\\
6.1	0.0606076178244397\\
6.2	0.0462260432947765\\
6.3	0.0317739805534986\\
6.4	0.0173282928077782\\
6.5	0.00295934666723976\\
6.6	-0.0112661432283201\\
6.7	-0.0252835930727447\\
6.8	-0.039029999118917\\
6.9	-0.0524440569687883\\
7	-0.0654667052646682\\
7.1	-0.078041902558067\\
7.2	-0.0901174881291728\\
7.3	-0.101646004584543\\
7.4	-0.112585427101305\\
7.5	-0.122961551124602\\
7.6	-0.132780396098364\\
7.7	-0.226509578432377\\
7.8	-0.12944372923857\\
7.9	0.0758043945863255\\
8	0.196975680459522\\
8.1	0.245886919901425\\
8.2	0.24741549972214\\
8.3	0.21785701130057\\
8.4	0.16627789281858\\
8.5	0.096504833197509\\
8.6	0.00834733361704769\\
8.7	-0.101814440472324\\
8.8	-0.240971746683814\\
8.9	-0.419895354466236\\
9	-0.616463493423515\\
9.1	-0.719400668948521\\
9.2	-0.70175545510127\\
9.3	-0.645289229652801\\
9.4	-0.584198351326779\\
9.5	-0.528830738386588\\
9.6	-0.480732471163914\\
9.7	-0.439004092159805\\
9.8	-0.402204821289461\\
9.9	-0.369591278857589\\
10	-0.340417725814334\\
10.1	-0.312844128372055\\
10.2	-0.286013325105468\\
10.3	-0.260615056047589\\
10.4	-0.236277556776022\\
10.5	-0.212729414704586\\
10.6	-0.18974906175204\\
10.7	-0.167132305183615\\
10.8	-0.144673147158385\\
10.9	-0.122155043012792\\
11	-0.099336497045429\\
11.1	-0.0759660689760948\\
11.2	-0.0554482257238538\\
11.3	-0.040470588091799\\
11.4	-0.0295386994850378\\
11.5	-0.0215597252948361\\
11.6	-0.0157360264380388\\
11.7	-0.0114854212779918\\
11.8	-0.00838298680592386\\
11.9	-0.00611857990970233\\
12	-0.00446583312788736\\
};
\addplot [color=myblue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-3.00001000990642\\
0.1	-3.00001000971685\\
0.2	-3.00001000899214\\
0.3	-2.49845754508878\\
0.4	-1.30160889653327\\
0.5	-0.482569076499787\\
0.6	0.0657663362956286\\
0.7	0.42112183631229\\
0.8	0.639800427690997\\
0.9	0.762495620124209\\
1	0.818535271223048\\
1.1	0.828979785415899\\
1.2	0.808883314825824\\
1.3	0.768943414430213\\
1.4	0.716703946305615\\
1.5	0.65743158558741\\
1.6	0.594753939074501\\
1.7	0.531123684024055\\
1.8	0.468155694313002\\
1.9	0.406871639093137\\
2	0.347877190936874\\
2.1	0.291490249554389\\
2.2	0.263391038492802\\
2.3	0.228977889384997\\
2.4	0.187888555200618\\
2.5	0.143106162725953\\
2.6	0.0966702308270183\\
2.7	0.0499590621371111\\
2.8	0.00389503222279029\\
2.9	-0.0409067141897255\\
3	-0.0840312438389327\\
3.1	-0.125187659414825\\
3.2	-0.164155896150005\\
3.3	-0.200750752937469\\
3.4	-0.23479894753378\\
3.5	-0.266126070506992\\
3.6	-0.29455107831866\\
3.7	-0.319886501463877\\
3.8	-0.341942911985645\\
3.9	-0.360536439773529\\
4	-0.375498280907309\\
4.1	-0.386685230898955\\
4.2	-0.393990327899359\\
4.3	-0.397352734243115\\
4.4	-0.396766047373599\\
4.5	-0.392284336526684\\
4.6	-0.384025362584284\\
4.7	-0.372170654061384\\
4.8	-0.356962366411981\\
4.9	-0.338697117528778\\
5	-0.317717237230964\\
5.1	-0.294400062628903\\
5.2	-0.269146032987107\\
5.3	-0.242366377589729\\
5.4	-0.214471151373767\\
5.5	-0.18585826917295\\
5.6	-0.156904044616276\\
5.7	-0.131698748721991\\
5.8	-0.105785793870705\\
5.9	-0.0793889740286605\\
6	-0.0529993430588383\\
6.1	-0.027006621685506\\
6.2	-0.00171671487825742\\
6.3	0.0226343431633835\\
6.4	0.0458689940593636\\
6.5	0.0678586298022974\\
6.6	0.0885154918610991\\
6.7	0.107785699005917\\
6.8	0.12564321656733\\
6.9	0.142084639845249\\
7	0.157124681636031\\
7.1	0.170792308657097\\
7.2	0.183127455719679\\
7.3	0.19417824393188\\
7.4	0.203998679177906\\
7.5	0.212770799826627\\
7.6	0.22063231281175\\
7.7	0.126979276802821\\
7.8	-0.167189746534135\\
7.9	-0.312687973063794\\
8	-0.39173421745533\\
8.1	-0.43670432566195\\
8.2	-0.467629538825532\\
8.3	-0.49913215180476\\
8.4	-0.543133678503484\\
8.5	-0.610841364266848\\
8.6	-0.714445719333192\\
8.7	-0.868743481883351\\
8.8	-1.09287420340061\\
8.9	-1.41240479059317\\
9	-0.875150762714702\\
9.1	1.13059734587896\\
9.2	1.66829590061347\\
9.3	1.65196526911428\\
9.4	1.48108012207586\\
9.5	1.29750351974814\\
9.6	1.13901969370113\\
9.7	1.00900443679986\\
9.8	0.902333456405653\\
9.9	0.813350189206908\\
10	0.737656445471887\\
10.1	0.672205747949161\\
10.2	0.614977726729828\\
10.3	0.564547415170515\\
10.4	0.519853750664177\\
10.5	0.48011426238075\\
10.6	0.444732666739456\\
10.7	0.413242966352432\\
10.8	0.385275413850564\\
10.9	0.360535410519445\\
11	0.338790124535118\\
11.1	0.319833368971119\\
11.2	0.233483484386364\\
11.3	0.170415090403303\\
11.4	0.124382679975496\\
11.5	0.0907845121036422\\
11.6	0.0662618593361823\\
11.7	0.0483632492273262\\
11.8	0.0352993999477909\\
11.9	0.0257643491038055\\
12	0.0188048999768894\\
};
\draw[fill=mycolor1, draw=none, opacity=0.1] (axis cs:0,-3.5) rectangle (axis cs:2.85,3.5);
\draw[fill=mycolor2, draw=none, opacity=0.1] (axis cs:2.85,-3.5) rectangle (axis cs:9.1,3.5);
\draw[fill=mycolor3, draw=none, opacity=0.1] (axis cs:9.1,-3.5) rectangle (axis cs:12,3.5);
\node[right, align=left, font=\color{black}] at (93,620) {\small\textbf{max.}};
\node[right, align=left, font=\color{black}] at (93,90) {\small\textbf{min.}};
\end{axis}


\end{tikzpicture}%

==> overtaking_plot_activation_func.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor3}{rgb}{0      ,0      ,0}%

\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{RGB}{233,72,73}%
\definecolor{mycolor3}{RGB}{113,191,110}%

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={Time [$\mathrm{s}$]},
ymin=-0.4,
ymax=18,
ylabel style={font=\color{white!15!black}},
ylabel={Distance [$\mathrm{m}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=myorange, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	2.57041637918865e-20\\
0.1	4.42364408458534e-20\\
0.2	7.70315521597786e-20\\
0.3	1.35729629926061e-19\\
0.4	2.40956299859524e-19\\
0.5	4.2824248049162e-19\\
0.6	7.60511613908798e-19\\
0.7	1.34784494029707e-18\\
0.8	2.38207333289671e-18\\
0.9	4.19631266822958e-18\\
1	7.36721258659262e-18\\
1.1	1.28902503408748e-17\\
1.2	2.24798071092294e-17\\
1.3	3.90822325254343e-17\\
1.4	6.77522309750088e-17\\
1.5	1.17148751777783e-16\\
1.6	2.02086897338128e-16\\
1.7	3.4788929155824e-16\\
1.8	5.97800012180608e-16\\
1.9	1.02558509624402e-15\\
2	1.75675457486602e-15\\
2.1	3.0032094339684e-15\\
2.2	5.11479534524383e-15\\
2.3	8.64497620382068e-15\\
2.4	1.44940407405978e-14\\
2.5	2.43437938422974e-14\\
2.6	4.12227317787806e-14\\
2.7	7.01671365194144e-14\\
2.8	1.19659643353919e-13\\
2.9	2.04172203652843e-13\\
3	3.48440884553709e-13\\
3.1	5.94765985930622e-13\\
3.2	1.0155389776256e-12\\
3.3	1.73477243769539e-12\\
3.4	2.96515423541666e-12\\
3.5	5.07191271020952e-12\\
3.6	8.68305957771762e-12\\
3.7	1.48799859064244e-11\\
3.8	2.55274996765182e-11\\
3.9	4.38462315994632e-11\\
4	7.54069758570561e-11\\
4.1	1.29860712434353e-10\\
4.2	2.23953304493904e-10\\
4.3	3.86786848441752e-10\\
4.4	6.69015567032715e-10\\
4.5	1.15894157623718e-09\\
4.6	2.0107262750515e-09\\
4.7	3.49390146325443e-09\\
4.8	6.08036816545271e-09\\
4.9	1.05974419920708e-08\\
5	1.84973686854044e-08\\
5.1	3.23323992527424e-08\\
5.2	5.65929193715942e-08\\
5.3	9.91871827033438e-08\\
5.4	1.74055463115499e-07\\
5.5	3.05790707471291e-07\\
5.6	5.37809057182194e-07\\
5.7	9.46801534683014e-07\\
5.8	1.66826932412905e-06\\
5.9	2.94178576902019e-06\\
6	5.19101363449063e-06\\
6.1	9.16526630767378e-06\\
6.2	1.61898605975566e-05\\
6.3	2.86086931183632e-05\\
6.4	5.05662464218138e-05\\
6.5	8.93885263204024e-05\\
6.6	0.000158019957968638\\
6.7	0.000279320307543119\\
6.8	0.000493634625175485\\
6.9	0.000872116063100823\\
7	0.00154014725480044\\
7.1	0.00271846171952012\\
7.2	0.00479523042626824\\
7.3	0.0084521866946801\\
7.4	0.0148847286668803\\
7.5	0.0261846080982656\\
7.6	0.0460016122978091\\
7.7	0.0806773782403081\\
7.8	0.141049443019349\\
7.9	0.245289231882251\\
8	0.424220530241455\\
8.1	0.728314345527349\\
8.2	1.23596865060599\\
8.3	2.05757654308903\\
8.4	3.32013770198197\\
8.5	5.10597032613159\\
8.6	7.33538263385118\\
8.7	9.67507120081411\\
8.8	11.6489865204998\\
8.9	12.9483710318986\\
9	13.5991019019695\\
9.1	13.9011432213722\\
9.2	14.1952279875499\\
9.3	14.4682125076655\\
9.4	14.717860499296\\
9.5	14.9456958267644\\
9.6	15.1540730911647\\
9.7	15.3452199241111\\
9.8	15.5210279536731\\
9.9	15.6830732497284\\
10	15.8326811473664\\
10.1	15.9709839670858\\
10.2	16.0989711668076\\
10.3	16.2175281621024\\
10.4	16.3274543899712\\
10.5	16.4294741491139\\
10.6	16.5242490334809\\
10.7	16.6123872909476\\
10.8	16.6944512640192\\
10.9	16.770963617022\\
11	16.8424127761842\\
11.1	16.9092578486425\\
11.2	16.9719306124293\\
11.3	17.0240029564529\\
11.4	17.0678614496009\\
11.5	17.1052895076502\\
11.6	17.1376223610863\\
11.7	17.1658650112462\\
11.8	17.1907787919538\\
11.9	17.21294489949\\
12	17.2328110310503\\
};
\addplot [color=mygreen, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	5\\
0.1	4.919999899901\\
0.2	4.77999959960596\\
0.3	4.57999909912462\\
0.4	4.32548206055586\\
0.5	4.0337615993854\\
0.6	3.72475583319397\\
0.7	3.4119623514579\\
0.8	3.10428924963128\\
0.9	2.80738286956876\\
1	2.52458866259568\\
1.1	2.25764479576591\\
1.2	2.00718124098293\\
1.3	1.77307744846678\\
1.4	1.5547173577236\\
1.5	1.35117001553223\\
1.6	1.16131641051118\\
1.7	0.983937537239115\\
1.8	0.817774615870405\\
1.9	0.661569409364034\\
2	0.514090403574954\\
2.1	0.374149029372973\\
2.2	0.240608951309724\\
2.3	0.112646214502263\\
2.4	0.0103395081739279\\
2.5	0.129074176916333\\
2.6	0.244383159784235\\
2.7	0.357140997707134\\
2.8	0.468237149602402\\
2.9	0.578552871489009\\
3	0.688945721041179\\
3.1	0.800239164561063\\
3.2	0.913215492750666\\
3.3	1.02861079426602\\
3.4	1.14711114148778\\
3.5	1.26934944644714\\
3.6	1.39590267119949\\
3.7	1.52728924360699\\
3.8	1.66396664894583\\
3.9	1.80632924915764\\
4	1.95470643191982\\
4.1	2.10936121661248\\
4.2	2.27048944836483\\
4.3	2.43821969871065\\
4.4	2.61261396565465\\
4.5	2.79366923069195\\
4.6	2.98131988910481\\
4.7	3.1754410263339\\
4.8	3.37585247104498\\
4.9	3.582323518127\\
5	3.79457818519833\\
5.1	4.01230084637521\\
5.2	4.23514207814068\\
5.3	4.4627245540831\\
5.4	4.69464883694155\\
5.5	4.93049893586618\\
5.6	5.16984752162968\\
5.7	5.41226072013274\\
5.8	5.6573324111436\\
5.9	5.90467997045909\\
6	6.1539091032252\\
6.1	6.40461827897219\\
6.2	6.65640467637246\\
6.3	6.90886885876114\\
6.4	7.16161845312764\\
6.5	7.41427104217483\\
6.6	7.66645643130009\\
6.7	7.9178184158342\\
6.8	8.16801614573249\\
6.9	8.41672516309197\\
7	8.66363817088894\\
7.1	8.90846557826734\\
7.2	9.15093585765516\\
7.3	9.39079574126765\\
7.4	9.62781027891831\\
7.5	9.861762774795\\
7.6	10.0924536883855\\
7.7	10.3196988766768\\
7.8	10.5434095571473\\
7.9	10.7655415234281\\
8	10.9898046816336\\
8.1	11.218953851167\\
8.2	11.4544595264177\\
8.3	11.696953383089\\
8.4	11.9466074107686\\
8.5	12.2033934421203\\
8.6	12.4672632623159\\
8.7	12.7382837787636\\
8.8	13.0167529056832\\
8.9	13.3033161900933\\
9	13.5991015339677\\
9.1	13.9011428613692\\
9.2	14.195227635043\\
9.3	14.468212161864\\
9.4	14.7178601594127\\
9.5	14.9456954921005\\
9.6	15.1540727611306\\
9.7	15.3452195980458\\
9.8	15.5210276314918\\
9.9	15.6830729309045\\
10	15.8326808315884\\
10.1	15.9709836540756\\
10.2	16.0989708563248\\
10.3	16.2175278539331\\
10.4	16.3274540839262\\
10.5	16.429473845026\\
10.6	16.5242487312032\\
10.7	16.6123869903525\\
10.8	16.6944509645016\\
10.9	16.7709633194881\\
11	16.8424124794018\\
11.1	16.9092575539399\\
11.2	16.9719329981805\\
11.3	17.0311847866807\\
11.4	17.0879374882379\\
11.5	17.1428661545053\\
11.6	17.1964634926885\\
11.7	17.2490891202557\\
11.8	17.3010055150416\\
11.9	17.3524042545412\\
12	17.4034251674619\\
};
\draw[fill=mycolor1, draw=none, opacity=0.1] (axis cs:0,-0.4) rectangle (axis cs:2.85,18);
\draw[fill=mycolor2, draw=none, opacity=0.1] (axis cs:2.85,-0.4) rectangle (axis cs:9.1,18);
\draw[fill=mycolor3, draw=none, opacity=0.1] (axis cs:9.1,-0.4) rectangle (axis cs:12,18);

\node[right, align=left, font=\color{mygreen}] at (5,164) {\small\textbf{Actual dist.}, cf. \eqref{eq:NMPC_CA_safeDistAbs}};
\node[right, align=left, font=\color{myorange}] at (5,144) {\small\textbf{Min.~~ dist.}, cf. \eqref{eq:NMPCwCBF_safeDist_safeDist}};


\node[right, align=left, font=\color{black}] at (5,93) {\small\textbf{(1)}};
\node[right, align=left, font=\color{black}] at (53,93) {\small\textbf{(2)}};
\node[right, align=left, font=\color{black}] at (97,93) {\small\textbf{(3)}};
\end{axis}


\end{tikzpicture}%
